Accounting for Measurement Bias: A New Framework for Reliable Country Ranking in Large-Scale Educational Assessments

International Large-scale Assessments (ILSAs), such as the Program for International Student Assessment (PISA) and the Trends in International Mathematics and Science Study (TIMSS), are cornerstone tools for global educational research and policy-making. By benchmarking educational quality and performance trends, these assessments enable countries to evaluate and share effective pedagogical structures. Specifically, ILSAs employ Item Response Theory (IRT) models to rank countries by students' performance on cognitive items. However, measurement bias--arising from linguistic, cultural, and curricular differences--poses a significant threat to the statistical inference of IRT models and, consequently, the validity of the resulting rankings. Neglecting this bias can lead to systematic errors in parameter estimation, ultimately distorting national standings. To address this, we propose a novel method that avoids the restrictive assumptions typical of existing approaches, such as the prior identification of unbiased anchor items or designated reference groups. Our approach is computationally efficient and provides theoretical guarantees for the reliable recovery of group rankings. We apply this method to PISA 2022 data across the mathematics, science, and reading domains, yielding corrected performance rankings and insights into the survey's measurement-bias structures.

==> (inline-0) <==
\begin{tabular}{c|c|c|c||c|c|c|c}
 \hline
Rank& Proposed&  $\hat{\mu}_k$ & $\hat{\sigma}_k$ &  Rank &RMSD& $\hat{\mu}_k$ & $\hat{\sigma}_k$ \\
 \hline
      1 & Japan  &   0.644        &0.968    & 1  & Japan   &  0.692 & 1.150       \\ 
  2 &  Korea &    0.478      & 0.997   & 2 & Korea  &  0.481& 1.197  \\ 
  3 &  Estonia   &   0.356      & 0.864  & 3 &  Estonia  &   0.334&  0.998      \\ 
  4 & Switzerland  &  0.345    &  0.931    & 4  & Switzerland   &  0.320&  1.142      \\ 
  5 &    Czech Republic&  0.283     &  0.992   & 5  & Czech Republic   &0.278 & 1.188 \\ 
  6 &   Belgium &  0.197     & 0.946    &  6 &  Poland  &  0.151&  1.027       \\ 
  7 &  Poland   &   0.188   &  0.866  & 7  & Belgium   &  0.144 &  1.115      \\ 
  8 & Netherlands  &  0.163  &  1.057   & 8  & Austria   &  0.094 &  1.080      \\ 
  9 & Austria  &  0.151    &  0.906   & 9  &  Netherlands  &  0.076 &  1.245      \\ 
  10 & Ireland  &  0.116   &  0.811    &  10 &  Australia  &  0.050 &  1.129      \\ 
  11 & Australia  &  0.107   &0.952&  11 &  Ireland  &  0.023 & 0.935        \\ 
  12 & Sweden    &  0.091  &  0.925    & 12  &  Sweden  &  0.023 &   1.110      \\ 
  13 &   Germany  &  0.090   &  0.919    & 13  &  Latvia  & 0.019 &  0.950       \\ 
  14 & Latvia  &  0.084     & 0.799   & 14  &  Germany  &   0.013 &  1.085     \\ 
  15 & Canada  &  0.082   &  0.898  & 15  &  Canada  &   -0.002 &  1.073     \\ 
  16 &   Hungary    &   0.061   & 0.897    & 16  & Spain   &  -0.030 & 0.966       \\  
  17 &  United Kingdom   & 0.059     & 0.912    & 17  & Hungary   &  -0.032 &  1.059      \\ 
  18 &  Spain  & 0.043 &  0.814   & 18  & Denmark   & -0.034 &      0.996   \\ 
  19 &  New Zealand &  0.035   &  0.945   &  19 &New Zealand& -0.039 &  1.124       \\
    20 &  Denmark  &  0.032    &  0.854    & 20  & United Kingdom   &  -0.041  & 1.072       \\ 
  21 & Finland   &  0.032     &  0.898   & 21  &  Finland  &  -0.054 &  1.059      \\ 
  22 & Italy   &   0.028   &  0.847    & 22  & Italy   &  -0.057 &  1.029      \\ 
  23 &  Portugal  &  0.018    &  0.882   & 23  &  Portugal  &  -0.068  &  1.031      \\  
  24 &  Norway  &  0.002    &  0.883    & 24  &  Norway  &-0.093 & 1.030   \\  
  25 & Slovenia &   -0.006   &   0.850   & 25  &  Slovenia  & -0.104 & 1.014        \\ 
  26 &  Slovak Republic  &   -0.012   & 0.939    & 26  & Slovak Republic   & -0.115 &  1.145       \\ 
  27 &  Lithuania  &  -0.023    &  0.874   & 27  & Lithuania   &  -0.115 &  1.032      \\ 
  28 &France &  -0.033    &   0.911   &  28 &  France  & -0.154 &  1.056       \\  
  29 & Iceland   &  -0.072    &  0.850   & 29  &  Iceland  &-0.181 & 1.004  \\ 
  30 & Israel   &  -0.098    &  0.980    &  30 &  Israel  &-0.229 & 1.179 \\ 
  31 & United States   &  -0.160    & 0.943     & 31  &United States& -0.305 & 1.111        \\ 
  32 &  Turkey  &   -0.226   & 0.883   & 32  &Turkey&  -0.351 & 1.052         \\ 
  33 &  Greece  &  -0.377    & 0.752     & 33  &  Chile  &  -0.552  &  0.915    \\ 
  34 &  Chile  &  -0.394    &  0.769   &  34 &  Greece  &  -0.553  & 0.900     \\ 
  35 &  Mexico  &  -0.702    & 0.637   & 35  &  Costa Rica  & -0.968  &  0.699     \\ 
  36 &  Colombia  & -0.764 &  0.672   & 36  & Mexico   &-0.978 & 0.783 \\ 
  37 &   Costa Rica &-0.817 &  0.620  & 37  & Colombia   &  -1.041   & 0.795    \\ 
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c}
 \hline
Rank& RMSD 0.1 &  $\hat{\mu}_k$ & $\hat{\sigma}_k$ &  Rank &RMSD 0.15 & $\hat{\mu}_k$ & $\hat{\sigma}_k$ &  Rank &Baseline   & $\hat{\mu}_k$ & $\hat{\sigma}_k$ \\
 \hline
   1 & Japan & 0.825 & 1.173 & 1 & Japan & 0.705 & 1.115 & 1 & Japan & 0.616 & 0.881 \\ 
  2 & Korea & 0.608 & 1.198 & 2 & Korea & 0.51 & 1.141 & 2 & Korea & 0.452 & 0.888 \\ 
  3 & Estonia & 0.455 & 1.017 & 3 & Estonia & 0.337 & 0.947 & 3 & Estonia & 0.319 & 0.721 \\ 
  4 & Switzerland & 0.418 & 1.143 & 4 & Switzerland & 0.314 & 1.083 & 4 & Switzerland & 0.312 & 0.854 \\ 
  5 & Czech Republic & 0.365 & 1.195 & 5 & Czech Republic & 0.247 & 1.108 & 5 & Czech Republic & 0.252 & 0.87 \\ 
  6 & Poland & 0.267 & 1.026 & 6 & Poland & 0.152 & 0.952 & 6 & Poland & 0.184 & 0.75 \\ 
  7 & Belgium & 0.246 & 1.132 & 7 & Belgium & 0.139 & 1.055 & 7 & Belgium & 0.171 & 0.825 \\ 
  8 & Austria & 0.208 & 1.085 & 8 & Austria & 0.105 & 1.007 & 8 & Austria & 0.141 & 0.791 \\ 
  9 & Netherlands & 0.188 & 1.246 & 9 & Netherlands & 0.1 & 1.137 & 9 & Netherlands & 0.133 & 0.902 \\ 
  10 & Australia & 0.157 & 1.142 & 10 & Australia & 0.065 & 1.058 & 10 & Australia & 0.107 & 0.828 \\ 
  11 & Ireland & 0.148 & 0.948 & 11 & Ireland & 0.054 & 0.875 & 11 & Ireland & 0.104 & 0.684 \\ 
  12 & Sweden & 0.138 & 1.065 & 12 & Sweden & 0.039 & 1.045 & 12 & Sweden & 0.094 & 0.824 \\ 
  13 & Latvia & 0.137 & 0.946 & 13 & Germany & 0.023 & 0.948 & 13 & Germany & 0.086 & 0.785 \\ 
  14 & Germany & 0.13 & 1.096 & 14 & Canada & 0.011 & 0.973 & 14 & Latvia & 0.075 & 0.676 \\ 
  15 & Canada & 0.107 & 1.077 & 15 & Latvia & 0.009 & 0.858 & 15 & Canada & 0.072 & 0.787 \\ 
  16 & New Zealand & 0.078 & 1.119 & 16 & United Kingdom & -0.006 & 1.008 & 16 & United Kingdom & 0.059 & 0.792 \\ 
  17 & United Kingdom & 0.077 & 1.047 & 17 & New Zealand & -0.012 & 1.026 & 17 & Spain & 0.053 & 0.702 \\ 
  18 & Spain & 0.076 & 0.976 & 18 & Hungary & -0.016 & 0.991 & 18 & New Zealand & 0.053 & 0.816 \\ 
  19 & Hungary & 0.074 & 1.07 & 19 & Spain & -0.02 & 0.801 & 19 & Hungary & 0.046 & 0.779 \\ 
  20 & Denmark & 0.065 & 0.954 & 20 & Italy & -0.033 & 0.971 & 20 & Italy & 0.037 & 0.757 \\ 
  21 & Finland & 0.058 & 1.071 & 21 & Denmark & -0.038 & 0.92 & 21 & Denmark & 0.034 & 0.722 \\ 
  22 & Italy & 0.056 & 1.045 & 22 & Finland & -0.047 & 0.98 & 22 & Finland & 0.017 & 0.769 \\ 
  23 & Norway & 0.026 & 1.056 & 23 & Portugal & -0.065 & 0.961 & 23 & Portugal & 0.013 & 0.758 \\ 
  24 & Portugal & 0.024 & 1.041 & 24 & Norway & -0.073 & 0.974 & 24 & Norway & -0.006 & 0.762 \\ 
  25 & Slovak Republic & -0.005 & 1.105 & 25 & Slovenia & -0.089 & 0.955 & 25 & Slovenia & -0.012 & 0.745 \\ 
  26 & Slovenia & -0.005 & 1.029 & 26 & France & -0.112 & 1.001 & 26 & Slovak Republic & -0.026 & 0.834 \\ 
  27 & Lithuania & -0.025 & 1.028 & 27 & Slovak Republic & -0.116 & 1.063 & 27 & France & -0.028 & 0.791 \\ 
  28 & France & -0.029 & 1.04 & 28 & Lithuania & -0.118 & 0.956 & 28 & Lithuania & -0.03 & 0.742 \\ 
  29 & Iceland & -0.107 & 1.037 & 29 & Iceland & -0.203 & 0.861 & 29 & Israel & -0.092 & 0.888 \\ 
  30 & Israel & -0.111 & 1.199 & 30 & Israel & -0.206 & 1.129 & 30 & Iceland & -0.1 & 0.742 \\ 
  31 & United States & -0.213 & 1.089 & 31 & United States & -0.288 & 1.015 & 31 & United States & -0.157 & 0.799 \\ 
  32 & Turkey & -0.269 & 1.069 & 32 & Turkey & -0.335 & 0.944 & 32 & Turkey & -0.204 & 0.773 \\ 
  33 & Greece & -0.44 & 0.912 & 33 & Greece & -0.499 & 0.832 & 33 & Greece & -0.333 & 0.669 \\ 
  34 & Chile & -0.451 & 0.92 & 34 & Chile & -0.509 & 0.851 & 34 & Chile & -0.346 & 0.666 \\ 
  35 & Mexico & -0.899 & 0.811 & 35 & Mexico & -0.889 & 0.736 & 35 & Mexico & -0.64 & 0.572 \\ 
  36 & Colombia & -0.949 & 0.846 & 36 & Colombia & -0.947 & 0.742 & 36 & Colombia & -0.689 & 0.609 \\ 
  37 & Costa Rica & -1.001 & 0.753 & 37 & Costa Rica & -1.028 & 0.714 & 37 & Costa Rica & -0.739 & 0.547 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{cc|cc|cc}
  \hline
  $j$ & $\hat{a}_j$ & $j$ & $\hat{a}_j$ & $j$ & $\hat{a}_j$ \\ 
  \hline
1   & 0.47 & 58 & 1.71 & 115 & 1.23 \\ 
  2   & 0.78 & 59 & 1.55 & 116 & 1.14 \\ 
  3   & 1.24 & 60 & 2.20 & 117 & 1.59 \\ 
  4   & 1.07 & 61 & 1.39 & 118 & 0.92 \\ 
  5   & 1.57 & 62 & 1.37 & 119 & 1.66 \\ 
  6   & 0.98 & 63 & 1.70 & 120 & 0.74 \\ 
  7   & 1.93 & 64 & 2.37 & 121 & 0.54 \\ 
  8   & 1.76 & 65 & 2.35 & 122 & 1.25 \\ 
  9   & 1.47 & 66 & 1.68 & 123 & 1.18 \\ 
  10   & 0.24 & 67 & 2.09 & 124 & 1.93 \\ 
  11   & 1.72 & 68 & 1.41 & 125 & 0.98 \\ 
  12   & 1.44 & 69 & 0.46 & 126 & 1.35 \\ 
  13   & 0.92 & 70 & 1.43 & 127 & 0.31 \\ 
  14   & 1.54 & 71 & 2.05 & 128 & 1.66 \\ 
  15   & 1.05 & 72 & 0.70 & 129 & 1.43 \\ 
  16   & 1.41 & 73 & 1.53 & 130 & 1.45 \\ 
  17   & 0.80 & 74 & 1.67 & 131 & 0.69 \\ 
  18   & 0.79 & 75 & 0.79 & 132 & 2.08 \\ 
  19   & 1.64 & 76 & 0.44 & 133 & 1.33 \\ 
  20   & 1.03 & 77 & 1.01 & 134 & 1.45 \\ 
  21  & 1.26 & 78 & 0.61 & 135 & 1.33 \\ 
  22   & 1.27 & 79 & 0.58 & 136 & 2.44 \\ 
  23   & 2.05 & 80 & 1.32 & 137 & 0.85 \\ 
  24   & 2.20 & 81 & 1.56 & 138 & 1.45 \\ 
  25   & 0.93 & 82 & 0.67 & 139 & 1.48 \\ 
  26   & 1.03 & 83 & 1.11 & 140 & 1.82 \\ 
  27   & 1.33 & 84 & 2.16 & 141 & 1.62 \\ 
  28   & 2.10 & 85 & 0.87 & 142 & 1.04 \\ 
  29   & 1.12 & 86 & 1.81 & 143 & 0.81 \\ 
  30   & 1.04 & 87 & 0.98 & 144 & 1.05 \\ 
  31   & 1.22 & 88 & 0.99 & 145 & 1.39 \\ 
  32   & 1.26 & 89 & 1.65 & 146 & 1.19 \\ 
  33   & 1.55 & 90 & 0.65 & 147 & 0.90 \\ 
  34   & 1.36 & 91 & 0.70 & 148 & 0.84 \\ 
  35   & 1.82 & 92 & 0.53 & 149 & 2.15 \\ 
  36   & 2.16 & 93 & 1.23 & 150 & 0.59 \\ 
  37   & 0.95 & 94 & 1.80 & 151 & 1.65 \\ 
  38   & 1.36 & 95 & 1.32 & 152 & 0.76 \\ 
  39   & 1.23 & 96 & 0.57 & 153 & 1.65 \\ 
  40   & 0.93 & 97 & 1.63 & 154 & 0.79 \\ 
  41   & 1.79 & 98 & 1.66 & 155 & 0.38 \\ 
  42   & 1.72 & 99 & 1.38 & 156 & 1.38 \\ 
  43   & 2.75 & 100 & 1.06 & 157 & 0.36 \\ 
  44   & 1.81 & 101 & 0.59 & 158 & 1.00 \\ 
  45   & 1.13 & 102 & 1.28 & 159 & 1.07 \\ 
  46   & 1.72 & 103 & 1.09 & 160 & 0.91 \\ 
  47   & 1.08 & 104 & 1.31 & 161 & 1.04 \\ 
  48   & 1.60 & 105 & 1.48 & 162 & 0.40 \\ 
  49   & 1.07 & 106 & 1.83 & 163 & 1.16 \\ 
  50   & 1.00 & 107 & 0.73 & 164 & 1.75 \\ 
  51   & 2.16 & 108 & 1.25 & 165 & 1.18 \\ 
  52   & 1.68 & 109 & 0.80 & 166 & 1.34 \\ 
  53   & 1.17 & 110 & 1.71 & 167 & 0.43 \\ 
  54   & 1.97 & 111 & 1.75 & 168 & 1.32 \\ 
  55   & 1.32 & 112 & 1.69 & 169 & 1.75 \\ 
  56   & 1.94 & 113 & 0.90 & &   \\ 
  57   & 0.75 & 114 & 1.47 &   &   \\ 
   \hline
\end{tabular}~\quad\quad\quad\begin{tabular}{rr|rr|rr}
  \hline
 $j$ & $\hat{d}_j$ & $j$ & $\hat{d}_j$ & $j$ & $\hat{d}_j$ \\ 
  \hline
1  & 1.88 & 58 & -4.83 & 115 & 1.13 \\ 
  2  & 0.52 & 59 & -0.42 & 116 & 0.42 \\ 
  3  & 1.07 & 60 & -0.11 & 117 & 0.83 \\ 
  4   & 0.17 & 61 & 2.76 & 118 & 0.72 \\ 
  5   & -0.27 & 62 & 1.12 & 119 & 0.74 \\ 
  6   & -0.37 & 63 & -2.00 & 120 & -0.07 \\ 
  7   & -1.78 & 64 & 0.01 & 121 & -0.49 \\ 
  8   & -1.29 & 65 & 0.35 & 122 & -0.08 \\ 
  9   & -0.81 & 66 & 0.85 & 123 & -1.22 \\ 
  10   & -0.39 & 67 & -0.07 & 124 & 0.09 \\ 
  11   & -0.31 & 68 & -2.46 & 125 & 0.30 \\ 
  12   & 0.82 & 69 & -1.43 & 126 & 0.69 \\ 
  13   & 1.46 & 70 & -0.92 & 127 & -0.54 \\ 
  14   & -0.69 & 71 & -2.67 & 128 & -0.19 \\ 
  15   & -0.77 & 72 & 0.20 & 129 & 1.29 \\ 
  16   & -0.53 & 73 & -0.06 & 130 & 0.86 \\ 
  17   & -0.22 & 74 & 0.79 & 131 & -1.92 \\ 
  18   & -0.23 & 75 & -0.09 & 132 & 0.07 \\ 
  19   & 0.87 & 76 & 0.09 & 133 & -0.37 \\ 
  20   & -0.45 & 77 & 0.55 & 134 & -1.35 \\ 
  21   & -0.82 & 78 & 0.38 & 135 & -0.71 \\ 
  22   & -0.09 & 79 & -0.38 & 136 & 1.02 \\ 
  23   & 0.90 & 80 & 0.99 & 137 & 0.30 \\ 
  24   & -4 & 81 & 0.40 & 138 & 0.57 \\ 
  25   & 0.19 & 82 & -0.74 & 139 & -0.58 \\ 
  26   & 0.67 & 83 & -1.45 & 140 & 1.85 \\ 
  27   & -0.98 & 84 & -0.60 & 141 & 0.22 \\ 
  28   & -2.32 & 85 & -0.21 & 142 & -0.23 \\ 
  29   & 2.53 & 86 & 2.30 & 143 & 0.29 \\ 
  30   & 1.84 & 87 & -0.66 & 144 & 0.39 \\ 
  31   & -1.19 & 88 & 0.76 & 145 & 2.13 \\ 
  32   & 0.49 & 89 & 3.30 & 146 & 0.37 \\ 
  33   & -0.37 & 90 & -0.23 & 147 & 0.27 \\ 
  34   & 1.02 & 91 & -0.59 & 148 & 0.67 \\ 
  35   & -3 & 92 & -2.56 & 149 & -1.56 \\ 
  36   & -4.02 & 93 & 0.82 & 150 & -0.60 \\ 
  37   & -0.29 & 94 & 1.29 & 151 & -0.88 \\ 
  38   & 1.24 & 95 & 0.97 & 152 & -0.17 \\ 
  39   & 0.31 & 96 & -0.78 & 153 & -1.37 \\ 
  40   & -2.55 & 97 & 0.85 & 154 & 0.06 \\ 
  41   & 2.55 & 98 & -0.67 & 155 & -0.91 \\ 
  42   & 0.35 & 99 & -0.69 & 156 & 1.44 \\ 
  43   & -1.48 & 100 & -0.24 & 157 & -0.92 \\ 
  44   & 0.94 & 101 & -1.18 & 158 & 0.30 \\ 
  45   & -1.33 & 102 & -0.94 & 159 & 0.45 \\ 
  46   & -3.92 & 103 & 0.45 & 160 & 0.50 \\ 
  47   & 0.88 & 104 & 1.38 & 161 & -2.00 \\ 
  48   & -1.15 & 105 & 1.27 & 162 & -1.21 \\ 
  49   & 0.80 & 106 & 0.47 & 163 & 0.58 \\ 
  50   & 1.32 & 107 & -0.45 & 164 & 0.52 \\ 
  51   & -0.94 & 108 & 1.61 & 165 & 0.30 \\ 
  52   & 1.83 & 109 & -0.72 & 166 & -0.56 \\ 
  53   & -0.48 & 110 & 1.48 & 167 & -0.45 \\ 
  54   & 1.09 & 111 & 0.43 & 168 & 0.07 \\ 
  55   & -1.09 & 112 & -2.62 & 169 & 2.48 \\ 
  56   & -2.11 & 113 & -0.44 &   &   \\ 
  57   & -0.18 & 114 & 0.77 &   &   \\ 
   \hline
\end{tabular}
\begin{longtable}{c|cccccccccccccccccc}
\caption{Estimated $\hat{\gamma}_{jk}$ parameters for $k=1,...,18$ for Model \eqref{eq:irf-dif} on the math data.} \label{tab:math gamma 1} \\
%\centering
%\fontsize{4}{4}\selectfont
%\begin{tabular}{r|rrrrrrrrrrrrrrrrrr}
%  \hline
 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 \\ 
  \hline
1 & 0.04 & 0.03 & 0.12 & -0.05 & -0.11 & -0.66 & -0.57 & 0.29 & 0.40 & 0.29 & 0.20 & -0.17 & -0.05 & -0.44 & -0.00 & 0.50 & -0.36 & -0.76 \\ 
  2 & -0.23 & 0.15 & -0.22 & -0.20 & -0.49 & -0.66 & -0.42 & -0.19 & -0.00 & 0.42 & 0.24 & -0.00 & 0.15 & 0.08 & 0.18 & 0.21 & -0.35 & -0.36 \\ 
  3 & 0.07 & -0.20 & 0.07 & 0.14 & 0.32 & -0.16 & 0.00 & 0.18 & 0.10 & 0.25 & -0.18 & -0.11 & -0.01 & 0.30 & 0.20 & 0.63 & 0.37 & -0.29 \\ 
  4 & 0.22 & -0.29 & -0.09 & 0.23 & 0.00 & -0.42 & -0.35 & 0.15 & 0.23 & 0.28 & 0.29 & 0.12 & -0.17 & -0.10 & 0.07 & 0.23 & 0.62 & -0.64 \\ 
  5 & 0.26 & 0.04 & -0.08 & 0.14 & -0.23 & -0.40 & -1.26 & -0.31 & 0.30 & -0.11 & -0.09 & 0.19 & -0.17 & -0.13 & 0.22 & -0.19 & 0.17 & 0.50 \\ 
  6 & 0.40 & 0.28 & 0.41 & 0.07 & 0.11 & -0.04 & -0.05 & -0.46 & -0.15 & -0.08 & -0.07 & -0.49 & -0.01 & 0.50 & -0.19 & -0.27 & 0.25 & 0.04 \\ 
  7 & 0.42 & -0.10 & -0.02 & 0.05 & -0.38 & -0.27 & -0.62 & -0.33 & 0.29 & -0.04 & 0.37 & -0.30 & -0.12 & -0.22 & -0.00 & 0.03 & 0.70 & 0.57 \\ 
  8 & -0.13 & -0.09 & -0.08 & -0.20 & 0.49 & 0.60 & 0.38 & 0.43 & -0.63 & -0.16 & -0.38 & -0.05 & -0.16 & 0.45 & 0.33 & 0.01 & -0.23 & 0.12 \\ 
  9 & -0.21 & 0.11 & 0.02 & -0.18 & -0.06 & 0.27 & 0.06 & 0.17 & 0.22 & 0.29 & 0.21 & -0.13 & -0.06 & -0.19 & -0.02 & -0.17 & -0.37 & -0.09 \\ 
  10 & -0.02 & 0.02 & 0.02 & -0.01 & 0.02 & -0.18 & -0.22 & 0.01 & 0.09 & 0.09 & -0.03 & -0.01 & 0.04 & -0.10 & 0.13 & 0.04 & -0.09 & -0.05 \\ 
  11 & 0.16 & 0.05 & -0.12 & -0.05 & 0.31 & 0.49 & 0.15 & -0.01 & 0.01 & -0.14 & -0.05 & -0.21 & 0.05 & 0.24 & -0.26 & -0.05 & -0.12 & 0.31 \\ 
  12 & 0.06 & 0.22 & -0.09 & -0.24 & -0.01 & 0.24 & 0.00 & 0.16 & -0.07 & 0.18 & 0.05 & -0.02 & -0.05 & 0.15 & 0.08 & -0.20 & -0.00 & -0.00 \\ 
  13 & 0.74 & -0.60 & -0.25 & -0.08 & 0.18 & 0.13 & 0.23 & -0.78 & 0.58 & -0.12 & -0.05 & 0.28 & 0.00 & 0.28 & 0.33 & -0.05 & 0.34 & -0.57 \\ 
  14 & -0.03 & 0.33 & 0.00 & 0.02 & -0.27 & -0.05 & -0.58 & -0.17 & 0.10 & -0.18 & 0.25 & -0.31 & 0.47 & 0.01 & -0.08 & -0.20 & 0.00 & 0.10 \\ 
  15 & -0.20 & 0.11 & -0.14 & -0.10 & 0.21 & 0.36 & 0.19 & -0.31 & -0.00 & 0.20 & 0.09 & 0.06 & 0.11 & -0.09 & -0.07 & 0.31 & -0.18 & 0.27 \\ 
  16 & -0.19 & 0.45 & 0.10 & -0.05 & 0.00 & 0.31 & 0.24 & 0.22 & -0.13 & -0.18 & -0.10 & 0.38 & 0.08 & 0.55 & -0.08 & -0.61 & 0.04 & -0.37 \\ 
  17 & -0.27 & 0.12 & 0.09 & -0.05 & 0.06 & -0.05 & -0.10 & 0.28 & -0.15 & -0.07 & -0.00 & -0.08 & 0.04 & 0.15 & -0.24 & -0.41 & -0.33 & 0.25 \\ 
  18 & -0.04 & 0.06 & 0.12 & -0.01 & -0.20 & -0.20 & -0.07 & 0.20 & -0.22 & -0.07 & -0.06 & -0.14 & 0.28 & 0.01 & 0.04 & -0.01 & -0.15 & 0.01 \\ 
  19 & 0.01 & -0.14 & 0.07 & -0.20 & 0.01 & -0.03 & -0.40 & 0.04 & -0.09 & -0.14 & 0.27 & 0.10 & 0.02 & -0.23 & 0.21 & -0.21 & -0.50 & -0.29 \\ 
  20 & 0.00 & -0.06 & -0.26 & 0.07 & -0.34 & -0.10 & -0.13 & 0.10 & 0.13 & -0.26 & 0.15 & -0.19 & 0.00 & 0.26 & -0.31 & -0.25 & 0.04 & 0.08 \\ 
  21 & 0.33 & -0.19 & -0.23 & -0.03 & 0.19 & -0.67 & -0.05 & -0.51 & 0.17 & -1.13 & 0.23 & 0.46 & 0.38 & 0.31 & -0.22 & 0.10 & 0.33 & 0.19 \\ 
  22 & 0.40 & -0.11 & 0.00 & 0.36 & 0.17 & -0.31 & -0.29 & -0.07 & 0.40 & -0.33 & 0.10 & -0.15 & -0.20 & 0.04 & -0.07 & -0.32 & 0.64 & -0.46 \\ 
  23 & 0.05 & -0.61 & -0.49 & 0.00 & 0.75 & -0.18 & -0.01 & 0.17 & 0.00 & 0.79 & 0.08 & -0.45 & -0.64 & 0.20 & 0.01 & -0.10 & 0.26 & 0.04 \\ 
  24 & -0.00 & -0.00 & 0.02 & 0.11 & 0.02 & 0.68 & 0.80 & 0.18 & 0.26 & -0.10 & 0.03 & -0.24 & -0.63 & 0.16 & -0.00 & 0.42 & -0.64 & 0.45 \\ 
  25 & -0.17 & -0.21 & 0.02 & -0.07 & -0.02 & 0.23 & 0.12 & -0.16 & 0.06 & 0.00 & 0.48 & 0.10 & -0.09 & 0.29 & -0.30 & -0.00 & -0.05 & 0.08 \\ 
  26 & -0.12 & -0.00 & 0.04 & 0.00 & 0.28 & -0.09 & -0.02 & -0.08 & 0.14 & 0.38 & -0.23 & -0.13 & 0.28 & 0.00 & 0.07 & 0.01 & 0.22 & -0.02 \\ 
  27 & -0.30 & -0.11 & -0.09 & -0.10 & -0.08 & 0.51 & 0.48 & -0.26 & -0.01 & 0.27 & -0.15 & 0.27 & 0.31 & -0.40 & 0.01 & 0.25 & 0.11 & 0.19 \\ 
  28 & 0.07 & 0.04 & -0.06 & 0.00 & -0.55 & -0.46 & -0.25 & 0.40 & -0.26 & -0.61 & 0.40 & -0.32 & 0.09 & -0.01 & -0.28 & 0.52 & -0.33 & -0.63 \\ 
  29 & -0.87 & -0.50 & -0.31 & -0.28 & -0.23 & 0.17 & 0.14 & 0.58 & -0.13 & 0.41 & 0.36 & -0.33 & -0.10 & 0.21 & 0.28 & 0.20 & -0.39 & -0.27 \\ 
  30 & -0.34 & 0.24 & 0.01 & -0.41 & -0.49 & -0.05 & 0.06 & -0.04 & 0.07 & 0.20 & -0.11 & 0.08 & 0.08 & -0.33 & -0.10 & -0.69 & 0.09 & -0.40 \\ 
  31 & 0.32 & -0.58 & -0.24 & 0.19 & 0.56 & 0.00 & -0.01 & -0.37 & -0.64 & -0.58 & -0.94 & -0.07 & -0.15 & -0.10 & 0.11 & -0.27 & 0.07 & 0.00 \\ 
  32 & -0.27 & 0.07 & -0.06 & -0.13 & 0.29 & 0.33 & 0.33 & -0.13 & -0.09 & -0.18 & 0.28 & 0.29 & -0.00 & 0.27 & 0.04 & -0.07 & 0.00 & -0.53 \\ 
  33 & -0.20 & -0.02 & -0.10 & -0.01 & -0.52 & 0.01 & -0.06 & 0.05 & 0.88 & 0.07 & 0.60 & 0.02 & 0.10 & -0.05 & -0.62 & 0.72 & 0.12 & 0.25 \\ 
  34 & 0.49 & -0.05 & -0.22 & 0.38 & 0.43 & 0.52 & 0.23 & 0.22 & 0.13 & -0.23 & -0.10 & 0.10 & 0.09 & -0.44 & 0.01 & 0.15 & 0.10 & -0.16 \\ 
  35 & -0.06 & -0.14 & -0.09 & 0.27 & 0.76 & 0.59 & -0.12 & 0.41 & 0.34 & -0.32 & -0.31 & -0.09 & -0.13 & -0.00 & -0.12 & 0.43 & -0.51 & 0.33 \\ 
  36 & -0.71 & -0.45 & -0.48 & 0.06 & 0.26 & 0.67 & 0.79 & 0.26 & -0.10 & -0.08 & -0.93 & -0.22 & -0.97 & 0.54 & 0.25 & -0.28 & -1.10 & 0.44 \\ 
  37 & 0.30 & -0.78 & -0.25 & -0.37 & 0.00 & -0.27 & -0.23 & 0.01 & 0.28 & -0.53 & -0.33 & -0.26 & -0.76 & -0.41 & 0.22 & 0.12 & -0.13 & 0.06 \\ 
  38 & 0.28 & 0.26 & -0.16 & 0.04 & -1.27 & -0.59 & 0.12 & -0.41 & -0.34 & 0.24 & 0.10 & 0.59 & 0.04 & -0.33 & 0.02 & -0.22 & 0.43 & 0.05 \\ 
  39 & -0.14 & 0.11 & 0.03 & -0.19 & -0.14 & 0.03 & 0.03 & 0.26 & 0.43 & 0.17 & -0.06 & -0.16 & -0.20 & -0.23 & -0.07 & 0.12 & 0.07 & -0.06 \\ 
  40 & -0.09 & 0.23 & -0.08 & 0.35 & -0.01 & 0.10 & 0.04 & 0.45 & -0.05 & 0.33 & 0.62 & -0.19 & 0.04 & -0.17 & -0.40 & 0.07 & -0.10 & -0.31 \\ 
  41 & 0.60 & -0.26 & 0.24 & 0.05 & -0.16 & -0.00 & 0.46 & -0.14 & 0.58 & -0.78 & 0.54 & 0.78 & 0.33 & -0.37 & -0.00 & -0.51 & 0.83 & -0.00 \\ 
  42 & 0.28 & 0.09 & 0.15 & -0.07 & -0.19 & 0.08 & 0.18 & 0.04 & 0.06 & -0.06 & 0.12 & 0.25 & 0.43 & -0.14 & -0.01 & -0.06 & 0.10 & 0.38 \\ 
  43 & 0.16 & 0.42 & 0.10 & -0.08 & 0.00 & -0.08 & 0.02 & -0.00 & -0.05 & 0.00 & -1.08 & 0.32 & 0.75 & 0.31 & -0.17 & 0.01 & 0.14 & 0.42 \\ 
  44 & -0.08 & -0.10 & 0.13 & 0.06 & -0.36 & -0.53 & -0.49 & -0.28 & 0.06 & 0.29 & 0.12 & 0.35 & 0.04 & -0.21 & -0.36 & 0.08 & -0.64 & -0.32 \\ 
  45 & 0.04 & -0.39 & 0.40 & -0.07 & -0.31 & -0.28 & -0.00 & 0.53 & -0.46 & 0.38 & -0.72 & 0.76 & -0.36 & 0.44 & -0.51 & -0.51 & 0.00 & 0.96 \\ 
  46 & -0.03 & -0.05 & 0.10 & 0.00 & -0.38 & 0.23 & 0.42 & 0.34 & 0.62 & 0.21 & 0.32 & -0.29 & 0.14 & -0.44 & -0.26 & 0.16 & -0.78 & -0.45 \\ 
  47 & 0.99 & 0.53 & -0.12 & 0.46 & 0.00 & -0.47 & -0.28 & -0.04 & 0.53 & 0.33 & 0.47 & 0.19 & 0.39 & 0.01 & -0.20 & -0.32 & 0.81 & -0.26 \\ 
  48 & -0.38 & -0.08 & 0.02 & -0.15 & -0.90 & -0.41 & 0.01 & -0.45 & 0.21 & 0.24 & 0.48 & 0.21 & -0.15 & 0.63 & 0.17 & -0.08 & -0.02 & 0.28 \\ 
  49 & 0.21 & -0.13 & 0.39 & 0.38 & 0.01 & -0.38 & -0.30 & -0.01 & 0.27 & -0.16 & -0.09 & 0.61 & -0.06 & -0.30 & 0.08 & -0.47 & 0.00 & 0.00 \\ 
  50 & 0.15 & -0.12 & 0.05 & -0.00 & -0.20 & -0.30 & -0.13 & -0.16 & 0.22 & -0.04 & 0.14 & -0.07 & -0.00 & 0.02 & -0.04 & -0.44 & -0.14 & 0.41 \\ 
  51 & -0.27 & -0.87 & 0.17 & 0.08 & 0.33 & 0.36 & -0.50 & -0.61 & -0.30 & 0.28 & -0.03 & 0.01 & -0.70 & -0.04 & 0.38 & -0.25 & 0.28 & -0.22 \\ 
  52 & -0.33 & 0.09 & -0.10 & -0.36 & 0.57 & -0.13 & 0.11 & 0.17 & 0.28 & 0.22 & -0.30 & -0.21 & 0.36 & 0.02 & 0.16 & 0.39 & 0.00 & -0.13 \\ 
  53 & -0.29 & 0.24 & 0.12 & -0.16 & -0.02 & 0.23 & 0.27 & 0.02 & 0.22 & 0.49 & 0.12 & -0.12 & 0.03 & 0.10 & -0.06 & 0.24 & -0.06 & -0.11 \\ 
  54 & -0.29 & -0.26 & -0.30 & 0.03 & 0.40 & 0.00 & 0.37 & 0.14 & -0.54 & 0.12 & -0.36 & 0.00 & -0.09 & -0.05 & -0.08 & 0.21 & 0.14 & 0.12 \\ 
  55 & -0.02 & 0.21 & 0.11 & 0.01 & -0.04 & -0.27 & -0.64 & -0.45 & 0.13 & -0.16 & -0.11 & 0.47 & 0.66 & 0.31 & 0.72 & 0.01 & -0.00 & 0.42 \\ 
  56 & 0.60 & 0.81 & 0.42 & 0.35 & -0.63 & -0.59 & -0.46 & -0.01 & -0.22 & -0.14 & 0.11 & -0.09 & 0.41 & -0.77 & -0.72 & 0.10 & 0.25 & -0.48 \\ 
  57 & -0.15 & 0.22 & 0.21 & -0.13 & 0.04 & -0.05 & -0.16 & 0.09 & 0.03 & 0.10 & -0.15 & 0.04 & -0.16 & 0.33 & 0.21 & -0.18 & -0.15 & 0.28 \\ 
  58 & -0.30 & 0.17 & -0.00 & -0.31 & 0.50 & 1.13 & 1.22 & -0.30 & -0.23 & 0.32 & -0.23 & -0.12 & -0.01 & 0.47 & 0.22 & -0.05 & -0.37 & -0.01 \\ 
  59 & 0.00 & -0.14 & -0.16 & 0.17 & 0.44 & 0.18 & 0.24 & -0.45 & -0.21 & -0.05 & -0.26 & 0.39 & -0.03 & 0.29 & 0.15 & -0.57 & 0.34 & 0.35 \\ 
  60 & -0.60 & 0.05 & 0.01 & -0.00 & -0.04 & -0.35 & -0.80 & -0.02 & -0.13 & 0.22 & -0.16 & 0.01 & -0.06 & -0.11 & 0.21 & 0.21 & 0.37 & -0.18 \\ 
  61 & 0.21 & 0.46 & -0.02 & -0.18 & -0.08 & 0.00 & -0.10 & 0.13 & 0.06 & 0.26 & 0.11 & -0.14 & 0.10 & 0.06 & -0.06 & 0.55 & -0.10 & -0.55 \\ 
  62 & 0.09 & 0.19 & 0.02 & -0.13 & -0.18 & -0.15 & -0.18 & 0.00 & 0.29 & -0.09 & -0.05 & -0.33 & 0.24 & 0.07 & 0.27 & -0.58 & 0.21 & -0.02 \\ 
  63 & 0.24 & 0.31 & 0.08 & 0.12 & -1.03 & -1.45 & -0.72 & -0.03 & 0.65 & -0.18 & -0.39 & -0.21 & 0.08 & 0.18 & 0.21 & -0.45 & 0.43 & 0.04 \\ 
  64 & 0.30 & -0.45 & 0.19 & 0.64 & -0.01 & -0.22 & -0.40 & -1.53 & -0.23 & -0.37 & -1.46 & 0.02 & -0.70 & 0.33 & -1.17 & -0.85 & -0.26 & 0.51 \\ 
  65 & 0.02 & -0.02 & 0.06 & 0.10 & -0.54 & -0.29 & -0.04 & -0.28 & -0.01 & -0.16 & -0.35 & 0.06 & 0.11 & 0.20 & 0.07 & -0.42 & -0.35 & 0.62 \\ 
  66 & 0.12 & -0.20 & 0.16 & 0.05 & 0.05 & -0.26 & -0.55 & -0.22 & -0.11 & -0.03 & 0.28 & 0.07 & 0.01 & -0.33 & 0.05 & 0.00 & -0.26 & -0.13 \\ 
  67 & 0.25 & 0.33 & -0.09 & -0.03 & -0.62 & -0.30 & -0.76 & -0.31 & 0.28 & 0.12 & 0.34 & -0.19 & 0.24 & -0.07 & 0.32 & 0.22 & 0.67 & -0.54 \\ 
  68 & -0.02 & 0.21 & -0.21 & 0.03 & -0.33 & 0.30 & -0.81 & 0.19 & -0.77 & -0.36 & -0.22 & -0.23 & 0.08 & -0.12 & 0.22 & 0.02 & -0.12 & 0.28 \\ 
  69 & 0.03 & -0.11 & -0.11 & 0.13 & 0.17 & 0.72 & 1.13 & -0.31 & 0.33 & -0.04 & -0.05 & -0.15 & -0.02 & -0.00 & -0.03 & -0.46 & 0.03 & 0.14 \\ 
  70 & 0.35 & -0.09 & -0.04 & -0.10 & 0.48 & 0.05 & -0.52 & 0.11 & 0.15 & 0.26 & 0.02 & 0.22 & -0.17 & 0.14 & -0.00 & -0.04 & 0.13 & -0.50 \\ 
  71 & 0.31 & 0.36 & 0.00 & 0.07 & -0.22 & -0.20 & 0.35 & -0.00 & -0.39 & 0.44 & -0.49 & 0.68 & -0.27 & 0.04 & -0.32 & -0.40 & -1.03 & -0.21 \\ 
  72 & -0.07 & 0.17 & 0.15 & -0.13 & -0.02 & -0.32 & -0.31 & 0.22 & -0.08 & -0.00 & -0.08 & -0.06 & 0.12 & -0.21 & 0.16 & -0.23 & -0.06 & -0.28 \\ 
  73 & -0.03 & -0.58 & -0.11 & 0.20 & 0.43 & 0.15 & 0.00 & -0.72 & -0.11 & -0.57 & -0.62 & 0.59 & -0.61 & 0.27 & 0.17 & -0.65 & 0.19 & 0.22 \\ 
  74 & -0.24 & 0.03 & -0.14 & -0.05 & 0.42 & 0.50 & 0.39 & -0.23 & 0.06 & 0.00 & -0.46 & 0.61 & -0.27 & 0.36 & 0.45 & -0.21 & 0.09 & 0.51 \\ 
  75 & -0.07 & -0.00 & 0.10 & -0.03 & -0.54 & 0.06 & 0.06 & -0.48 & -0.21 & -0.16 & 0.25 & -0.05 & 0.07 & -0.35 & -0.19 & 0.07 & -0.39 & 0.40 \\ 
  76 & -0.03 & -0.17 & -0.15 & 0.07 & 0.06 & 0.40 & 0.00 & -0.27 & 0.05 & 0.12 & 0.56 & -0.02 & -0.01 & -0.22 & 0.26 & -0.07 & -0.03 & -0.04 \\ 
  77 & 0.20 & -0.09 & 0.08 & 0.05 & 0.08 & -0.14 & -0.15 & 0.00 & 0.39 & -0.27 & -0.01 & 0.02 & -0.20 & -0.13 & 0.13 & -0.10 & -0.17 & -0.10 \\ 
  78 & 0.08 & 0.13 & 0.06 & -0.00 & -0.23 & -0.31 & -0.25 & 0.05 & 0.07 & 0.01 & 0.13 & -0.19 & -0.03 & 0.03 & -0.03 & -0.30 & -0.09 & 0.18 \\ 
  79 & -0.17 & 0.04 & -0.02 & -0.05 & 0.08 & -0.18 & -0.12 & 0.01 & 0.17 & -0.26 & 0.21 & 0.03 & -0.08 & 0.17 & -0.24 & 0.05 & -0.19 & 0.48 \\ 
  80 & 0.28 & 0.02 & 0.37 & 0.23 & -0.37 & -0.09 & -0.66 & -0.62 & -0.76 & 0.44 & -0.40 & 0.00 & 0.20 & -0.23 & -0.23 & -0.47 & 0.17 & -0.20 \\ 
  81 & -0.00 & -0.04 & 0.36 & 0.09 & -0.05 & 0.12 & 0.04 & -0.50 & -0.38 & 0.25 & -0.32 & 0.48 & -0.02 & -0.12 & -0.00 & -0.66 & 0.18 & 0.10 \\ 
  82 & 0.06 & -0.17 & -0.06 & 0.02 & -0.14 & -0.00 & 0.04 & -0.10 & 0.23 & 0.02 & -0.08 & -0.00 & -0.06 & -0.04 & -0.20 & 0.36 & -0.28 & 0.05 \\ 
  83 & 0.28 & 0.33 & -0.06 & 0.02 & -0.19 & 0.36 & -0.37 & -0.39 & 0.18 & -0.22 & -0.58 & -0.45 & 0.83 & -0.11 & -0.54 & -0.36 & 0.08 & 0.39 \\ 
  84 & -0.16 & 0.02 & 0.32 & 0.03 & -0.31 & 0.00 & -0.83 & 0.22 & -0.56 & 0.88 & -0.98 & 0.37 & -0.07 & 0.45 & 0.56 & -1.33 & -0.57 & -0.03 \\ 
  85 & -0.15 & -0.04 & 0.29 & -0.02 & 0.16 & 0.04 & 0.12 & -0.20 & -0.14 & 0.19 & -0.32 & 0.30 & -0.17 & -0.01 & -0.00 & 0.02 & -0.08 & -0.02 \\ 
  86 & 0.24 & 0.16 & -0.30 & 0.18 & -0.02 & -0.45 & -0.31 & -0.19 & -0.08 & -0.30 & 0.16 & -0.30 & 0.10 & -0.13 & -0.33 & 0.33 & -0.02 & 0.03 \\ 
  87 & -0.08 & -0.04 & -0.04 & -0.08 & 0.05 & -0.02 & -0.11 & 0.31 & -0.12 & 0.15 & 0.66 & 0.21 & 0.06 & 0.09 & 0.11 & 0.03 & -0.16 & -0.11 \\ 
  88 & 0.32 & 0.13 & -0.18 & 0.18 & 0.26 & 0.29 & 0.33 & -0.41 & -0.43 & 0.20 & 0.28 & 0.05 & -0.07 & 0.00 & -0.29 & -0.96 & 0.55 & -0.48 \\ 
  89 & 0.48 & 0.17 & -0.02 & 0.00 & 0.68 & -0.07 & 0.14 & -0.04 & 0.45 & -0.63 & -0.13 & 0.16 & 0.17 & -0.18 & 0.01 & 0.60 & 0.68 & -0.21 \\ 
  90 & 0.39 & 0.13 & -0.07 & -0.05 & -0.28 & 0.03 & 0.35 & 0.41 & -0.74 & -0.02 & -0.32 & -0.46 & 0.19 & 0.30 & -0.00 & 0.02 & 0.22 & -0.01 \\ 
  91 & -0.07 & 0.07 & -0.02 & -0.12 & 0.10 & -0.05 & 0.33 & 0.00 & 0.32 & -0.18 & 0.24 & -0.38 & 0.01 & -0.19 & 0.11 & 0.21 & -0.35 & -0.07 \\ 
  92 & 0.29 & -0.20 & -0.01 & -0.13 & -0.55 & 0.41 & 0.22 & -0.38 & 0.15 & 0.00 & -0.20 & 0.14 & -0.15 & -0.05 & -0.33 & -0.13 & -0.03 & 0.41 \\ 
  93 & 0.09 & -0.23 & -0.43 & 0.02 & 0.73 & 0.70 & 0.70 & -0.37 & 0.03 & -0.33 & -0.18 & 0.04 & 0.03 & -0.21 & -0.23 & 0.20 & 0.04 & 0.00 \\ 
  94 & -0.15 & 0.02 & 0.00 & 0.00 & 0.42 & 0.20 & 0.25 & 0.00 & -0.30 & 0.02 & -0.01 & 0.01 & -0.19 & -0.27 & -0.19 & 0.16 & -0.39 & -0.21 \\ 
  95 & -0.13 & 0.06 & 0.27 & -0.02 & 0.00 & 0.06 & 0.12 & 0.04 & 0.22 & 0.13 & -0.04 & 0.11 & -0.08 & -0.06 & -0.07 & 0.13 & 0.00 & 0.18 \\ 
  96 & -0.09 & 0.05 & -0.18 & 0.00 & -0.12 & -0.02 & 0.22 & 0.30 & -0.16 & 0.41 & 0.12 & -0.23 & -0.26 & 0.15 & -0.05 & 0.15 & -0.45 & 0.16 \\ 
  97 & -0.16 & 0.23 & 0.11 & -0.15 & -0.63 & -0.53 & -0.88 & 0.21 & 0.49 & 0.23 & 0.00 & -0.00 & 0.12 & -0.04 & 0.03 & -0.64 & -0.42 & -0.31 \\ 
  98 & 0.04 & -0.24 & -0.26 & 0.03 & -0.04 & 1.94 & 0.41 & 0.36 & -0.20 & -0.59 & -0.80 & -0.77 & -0.53 & -0.24 & -0.30 & 0.36 & 0.35 & 0.56 \\ 
  99 & -0.00 & 0.02 & 0.15 & -0.40 & 0.27 & 0.68 & 0.73 & 0.06 & -0.13 & -0.07 & -0.07 & 0.06 & 0.17 & -0.06 & 0.08 & 0.14 & 0.29 & 0.09 \\ 
  100 & 0.06 & 0.07 & -0.10 & -0.09 & 0.28 & 0.43 & 0.24 & 0.07 & -0.19 & 0.00 & 0.28 & -0.00 & 0.37 & -0.00 & 0.13 & -0.07 & -0.02 & -0.06 \\ 
  101 & -0.12 & -0.07 & 0.27 & 0.01 & 0.36 & 0.41 & 0.27 & -0.08 & -0.07 & -0.01 & -0.18 & 0.10 & 0.05 & 0.03 & -0.13 & -0.34 & 0.03 & 0.17 \\ 
  102 & -0.04 & -0.36 & -0.84 & 0.01 & 0.08 & 0.38 & 0.68 & -0.12 & -0.11 & 0.11 & 0.34 & -0.33 & 0.06 & -0.35 & -0.45 & 0.07 & 0.15 & 0.26 \\ 
  103 & 0.02 & 0.00 & 0.24 & 0.16 & -0.14 & -0.45 & -0.41 & 0.08 & 0.23 & 0.32 & 0.03 & -0.13 & -0.08 & -0.30 & -0.02 & 0.39 & -0.20 & -0.43 \\ 
  104 & -0.19 & 0.02 & 0.10 & -0.04 & -0.29 & -0.34 & -0.41 & 0.06 & 0.08 & 0.16 & 0.02 & -0.16 & 0.19 & -0.13 & -0.01 & -0.06 & 0.23 & -0.07 \\ 
  105 & -0.22 & -0.21 & 0.10 & -0.16 & 0.13 & 0.26 & 0.28 & 0.05 & -0.05 & -0.08 & 0.00 & 0.07 & 0.07 & 0.07 & -0.06 & 0.11 & -0.00 & -0.46 \\ 
  106 & 0.06 & -0.06 & -0.37 & -0.05 & 0.44 & 0.61 & 0.42 & -0.07 & -0.29 & -0.13 & 0.05 & -0.44 & -0.09 & 0.20 & 0.00 & 0.02 & 0.55 & 0.07 \\ 
  107 & 0.05 & 0.00 & -0.12 & 0.06 & -0.47 & -0.45 & -0.52 & 0.20 & -0.00 & 0.00 & 0.07 & 0.02 & 0.18 & -0.06 & 0.15 & -0.03 & -0.06 & -0.46 \\ 
  108 & 0.05 & 0.00 & -0.26 & -0.00 & 0.05 & -0.23 & -0.29 & -0.05 & 0.00 & -0.09 & -0.07 & 0.03 & 0.04 & 0.05 & -0.26 & 0.15 & 0.32 & -0.47 \\ 
  109 & 0.31 & -0.37 & 0.08 & 0.19 & 0.06 & -0.02 & -0.00 & -0.29 & -0.13 & -0.31 & 0.09 & 0.42 & -0.34 & 0.04 & -0.53 & -0.22 & 0.11 & 0.10 \\ 
  110 & 0.25 & -0.33 & -0.16 & 0.39 & 0.58 & 0.04 & 0.18 & -0.31 & -0.09 & 0.32 & 0.43 & 0.49 & -0.21 & 0.01 & -0.08 & -0.32 & 0.00 & -0.12 \\ 
  111 & -0.04 & 0.00 & -0.14 & 0.00 & 0.12 & -0.29 & -0.09 & -0.23 & 0.19 & -0.09 & 0.29 & -0.16 & 0.00 & 0.09 & -0.20 & 0.02 & 0.09 & -0.29 \\ 
  112 & -0.05 & -0.15 & 0.29 & -0.05 & -0.14 & -0.38 & -0.10 & 0.11 & -0.33 & -0.02 & 0.15 & 0.43 & -0.09 & 0.36 & 0.17 & 0.26 & -0.00 & 0.12 \\ 
  113 & -0.27 & -0.02 & 0.06 & -0.08 & -0.03 & 0.08 & -0.16 & 0.13 & -0.57 & 0.04 & -0.22 & 0.00 & -0.08 & 0.11 & -0.20 & 0.40 & -0.50 & 0.08 \\ 
  114 & -0.11 & -0.05 & 0.24 & 0.04 & 0.14 & 0.16 & 0.11 & 0.11 & -0.14 & 0.11 & -0.09 & 0.04 & -0.00 & -0.11 & 0.06 & -0.19 & -0.20 & -0.15 \\ 
  115 & -0.00 & 0.17 & -0.12 & 0.20 & 0.30 & 0.33 & 0.37 & -0.27 & -0.25 & -0.58 & -0.73 & -0.03 & -0.09 & 0.25 & -0.40 & -0.17 & -0.13 & 0.07 \\ 
  116 & -0.00 & -0.11 & -0.15 & -0.38 & 0.07 & 0.00 & -0.07 & 0.13 & 0.30 & 0.05 & 0.05 & -0.75 & 0.04 & -0.02 & 0.52 & -0.27 & 0.17 & 0.20 \\ 
  117 & -0.14 & -0.15 & -0.03 & -0.55 & -0.47 & -0.37 & -0.85 & -0.17 & 0.34 & -0.00 & -0.43 & 0.12 & -0.41 & 0.17 & 0.34 & -0.00 & 0.09 & 0.27 \\ 
  118 & 0.54 & -0.03 & -0.37 & 0.24 & -0.34 & 0.51 & 0.29 & 0.01 & -0.09 & 0.00 & -0.84 & -0.71 & 0.17 & 0.30 & -0.41 & -0.21 & 0.47 & 0.20 \\ 
  119 & 0.03 & 0.09 & -0.22 & -0.06 & 0.18 & -0.10 & -0.27 & -0.23 & 0.20 & -0.10 & 0.26 & 0.11 & -0.26 & 0.25 & 0.66 & -0.22 & -0.23 & 0.42 \\ 
  120 & 0.00 & -0.04 & -0.16 & 0.09 & 0.09 & -0.04 & -0.12 & -0.04 & -0.13 & 0.18 & 0.03 & -0.17 & -0.07 & -0.00 & 0.05 & 0.12 & 0.20 & -0.19 \\ 
  121 & -0.00 & 0.00 & 0.01 & -0.03 & -0.00 & 0.20 & 0.33 & 0.09 & -0.14 & -0.23 & 0.01 & -0.35 & 0.06 & 0.28 & -0.37 & 0.53 & -0.13 & -0.06 \\ 
  122 & -0.11 & -0.08 & 0.01 & -0.12 & -0.33 & -0.12 & -0.02 & 0.07 & 0.11 & -0.06 & 0.00 & -0.04 & -0.27 & 0.07 & -0.11 & 0.32 & -0.21 & -0.11 \\ 
  123 & -0.24 & -0.21 & 0.04 & 0.13 & -0.01 & 0.45 & 0.35 & -0.17 & -0.39 & -0.24 & -0.39 & 0.15 & -0.40 & 0.13 & -0.16 & 0.11 & -0.41 & 0.00 \\ 
  124 & -0.09 & 0.20 & 0.09 & 0.25 & 0.21 & 0.11 & 0.35 & 0.44 & -0.52 & -0.21 & 0.15 & -0.03 & 0.04 & -0.28 & 0.12 & -0.09 & -0.01 & -0.09 \\ 
  125 & 0.03 & 0.07 & -0.16 & -0.08 & -0.08 & 0.12 & -0.02 & 0.13 & 0.36 & 0.47 & 0.08 & -0.10 & -0.28 & -0.34 & 0.07 & 0.39 & -0.03 & 0.10 \\ 
  126 & 0.02 & 0.71 & 0.26 & -0.14 & -0.19 & -0.41 & -0.16 & 0.39 & -0.57 & -0.02 & 0.03 & 0.20 & 0.63 & 0.21 & 0.22 & 0.22 & -0.20 & -0.11 \\ 
  127 & 0.17 & -0.02 & 0.00 & -0.03 & -0.18 & -0.13 & -0.01 & 0.27 & 0.17 & -0.04 & -0.12 & -0.10 & 0.07 & -0.25 & 0.20 & 0.08 & 0.12 & 0.08 \\ 
  128 & -0.24 & 0.33 & 0.25 & -0.61 & -0.64 & -0.80 & -0.88 & 0.60 & 0.10 & 0.11 & 0.01 & 0.05 & 0.05 & -0.13 & 0.06 & 0.11 & -0.14 & -0.47 \\ 
  129 & -0.07 & -0.33 & -0.29 & -0.08 & 0.29 & 0.35 & 0.05 & 0.21 & 0.48 & -0.38 & -0.08 & -0.03 & -0.16 & -0.08 & -0.23 & 0.07 & 0.27 & -0.10 \\ 
  130 & 0.01 & -0.47 & -0.36 & -0.11 & 0.38 & 0.28 & 0.02 & 0.07 & 0.29 & -0.35 & -0.18 & -0.18 & -0.09 & -0.06 & -0.19 & 0.23 & 0.05 & -0.00 \\ 
  131 & -0.15 & -0.37 & -0.32 & 0.03 & -0.32 & 0.27 & 0.05 & 0.17 & -0.13 & 0.05 & -0.00 & 0.11 & -0.33 & 0.06 & 0.00 & 0.07 & -0.26 & -0.19 \\ 
  132 & -0.09 & -0.01 & -0.14 & 0.00 & -0.10 & 0.00 & 0.37 & -0.22 & -0.53 & 0.50 & 0.30 & -0.39 & 0.49 & -0.68 & 0.47 & 0.22 & -0.12 & -0.11 \\ 
  133 & 0.00 & 0.01 & -0.10 & -0.03 & 0.25 & 0.19 & 0.01 & 0.19 & -0.47 & -0.08 & -0.22 & -0.25 & -0.05 & -0.17 & 0.27 & 0.14 & -0.24 & -0.08 \\ 
  134 & -0.15 & -0.22 & 0.23 & -0.18 & -0.05 & 0.37 & 0.50 & 0.11 & 0.43 & 0.00 & 0.36 & 0.09 & 0.04 & -0.08 & -0.18 & 0.08 & -0.15 & 0.04 \\ 
  135 & -0.32 & 0.14 & 0.19 & -0.20 & 0.28 & 0.41 & 0.25 & 0.07 & -0.30 & -0.29 & 0.02 & 0.14 & 0.13 & 0.21 & -0.51 & -0.49 & -0.15 & 0.18 \\ 
  136 & 0.09 & -0.08 & -0.00 & 0.35 & 0.75 & 0.49 & 0.70 & -0.52 & -0.40 & 0.12 & 0.00 & 0.08 & 0.05 & -0.19 & 0.00 & -0.56 & 0.39 & 0.25 \\ 
  137 & -0.10 & 0.09 & -0.35 & -0.16 & 0.00 & 0.00 & -0.32 & 0.14 & 0.16 & -0.02 & 0.08 & -0.35 & -0.14 & -0.18 & 0.02 & -0.02 & 0.30 & 0.04 \\ 
  138 & 0.01 & 0.01 & 0.04 & -0.00 & 0.40 & 0.17 & 0.41 & -0.52 & -0.00 & -0.06 & 0.00 & -0.04 & -0.16 & -0.02 & 0.33 & -0.42 & 0.14 & 0.04 \\ 
  139 & -0.21 & 0.03 & -0.27 & -0.09 & 0.23 & 0.51 & 0.31 & -0.09 & -0.20 & 0.05 & -0.09 & -0.13 & -0.05 & 0.03 & -0.16 & -0.11 & 0.10 & 0.22 \\ 
  140 & 0.17 & -0.16 & -0.14 & 0.09 & 0.34 & 0.30 & 0.30 & -0.54 & 0.10 & -0.11 & -0.56 & 0.33 & 0.00 & -0.25 & 0.02 & -0.35 & 0.59 & -0.21 \\ 
  141 & -0.07 & 0.18 & -0.02 & 0.22 & 0.32 & 0.28 & 0.32 & -0.66 & -0.36 & 0.28 & -0.33 & 0.32 & 0.00 & -0.20 & -0.11 & -0.30 & 0.15 & -0.11 \\ 
  142 & 0.05 & 0.03 & -0.20 & -0.08 & -0.10 & 0.14 & -0.09 & -0.17 & -0.27 & -0.11 & -0.30 & 0.00 & 0.08 & 0.30 & -0.13 & -0.31 & -0.42 & 0.21 \\ 
  143 & -0.20 & -0.04 & -0.20 & -0.00 & 0.03 & -0.04 & -0.24 & 0.33 & 0.05 & 0.09 & 0.40 & -0.14 & 0.16 & -0.10 & 0.36 & -0.11 & -0.67 & 0.10 \\ 
  144 & -0.33 & 0.14 & 0.40 & -0.15 & -0.26 & -0.00 & 0.10 & 0.32 & -0.23 & 0.36 & -0.27 & 0.18 & 0.05 & 0.09 & 0.23 & -0.90 & -0.32 & -0.06 \\ 
  145 & -0.05 & -0.06 & 0.14 & -0.01 & 0.09 & -0.21 & 0.15 & 0.20 & 0.35 & 0.37 & 0.04 & -0.35 & 0.21 & 0.13 & 0.13 & 0.39 & -0.30 & -0.74 \\ 
  146 & -0.21 & -0.06 & 0.28 & -0.02 & 0.14 & -0.20 & -0.39 & 0.09 & 0.12 & -0.18 & 0.14 & -0.05 & 0.03 & 0.07 & -0.28 & 0.28 & -0.35 & 0.09 \\ 
  147 & -0.06 & -0.03 & -0.08 & -0.10 & 0.20 & 0.04 & 0.07 & 0.22 & 0.21 & -0.15 & 0.26 & -0.34 & -0.14 & 0.21 & -0.23 & 0.03 & -0.14 & 0.20 \\ 
  148 & 0.19 & -0.06 & 0.02 & -0.02 & 0.03 & 0.30 & 0.13 & 0.01 & -0.11 & -0.03 & -0.08 & 0.17 & -0.13 & 0.03 & 0.00 & 0.00 & 0.19 & 0.01 \\ 
  149 & 0.01 & 0.34 & -0.68 & -0.29 & -0.57 & -0.16 & 0.09 & 0.41 & 0.03 & 0.12 & -0.03 & -0.47 & 0.44 & -0.16 & 0.58 & -0.37 & -0.25 & -0.28 \\ 
  150 & -0.00 & 0.01 & -0.05 & -0.15 & 0.00 & 0.06 & -0.16 & 0.42 & 0.22 & -0.14 & 0.15 & -0.12 & 0.12 & -0.14 & 0.23 & -0.31 & -0.25 & 0.10 \\ 
  151 & -0.01 & 0.15 & 0.25 & 0.06 & 0.31 & 0.22 & -0.22 & -0.17 & 0.62 & 0.41 & 0.62 & -0.29 & -0.00 & -0.29 & -0.07 & 0.22 & 0.35 & -0.16 \\ 
  152 & 0.28 & -0.01 & -0.02 & 0.08 & -0.23 & -0.53 & -0.45 & 0.05 & -0.09 & 0.34 & 0.21 & -0.43 & -0.07 & 0.01 & -0.39 & 0.72 & 0.01 & 0.13 \\ 
  153 & 0.07 & -0.26 & 0.12 & -0.00 & 0.23 & 0.82 & 0.67 & -0.30 & -0.18 & -0.73 & 0.22 & 0.06 & -0.30 & 0.12 & 0.00 & 0.28 & -0.05 & -0.02 \\ 
  154 & -0.09 & -0.19 & -0.14 & 0.01 & 0.13 & -0.05 & 0.01 & 0.30 & -0.20 & 0.27 & -0.27 & -0.03 & -0.02 & 0.08 & 0.19 & 0.38 & -0.10 & 0.03 \\ 
  155 & 0.03 & 0.22 & -0.11 & -0.09 & -0.05 & -0.05 & -0.28 & 0.16 & -0.09 & -0.08 & 0.08 & -0.25 & 0.15 & -0.03 & -0.20 & 0.00 & -0.54 & 0.10 \\ 
  156 & -0.07 & 0.16 & 0.06 & -0.04 & -0.44 & -0.67 & -0.68 & 0.21 & -0.00 & 0.42 & -0.01 & 0.00 & -0.01 & -0.19 & -0.49 & 0.15 & 0.44 & -0.05 \\ 
  157 & 0.12 & -0.30 & -0.20 & -0.21 & -0.07 & 0.36 & 0.18 & -0.02 & -0.16 & 0.11 & -0.15 & -0.34 & -0.14 & 0.19 & -0.06 & 0.11 & -0.13 & 0.00 \\ 
  158 & -0.12 & -0.11 & 0.12 & -0.04 & 0.00 & -0.32 & -0.33 & 0.15 & 0.06 & 0.19 & 0.07 & 0.20 & 0.04 & -0.07 & -0.16 & 0.21 & -0.43 & -0.32 \\ 
  159 & 0.12 & 0.09 & 0.11 & 0.12 & -0.17 & -0.05 & -0.05 & -0.08 & 0.02 & 0.19 & 0.00 & 0.07 & -0.24 & 0.21 & 0.06 & -0.27 & -0.46 & 0.21 \\ 
  160 & -0.16 & -0.06 & -0.09 & 0.06 & 0.06 & 0.27 & -0.03 & 0.07 & 0.14 & -0.17 & 0.18 & 0.07 & 0.09 & 0.11 & -0.14 & 0.02 & 0.25 & -0.15 \\ 
  161 & -0.09 & -0.09 & 0.16 & 0.26 & 0.09 & -0.25 & -0.36 & 0.07 & 0.05 & -0.21 & 0.16 & -0.24 & -0.12 & 0.18 & -0.35 & 0.36 & 0.05 & 0.06 \\ 
  162 & 0.07 & -0.06 & -0.21 & 0.01 & 0.20 & 0.63 & 0.37 & -0.28 & -0.05 & -0.33 & -0.26 & -0.00 & 0.05 & -0.33 & -0.19 & 0.03 & -0.17 & 0.33 \\ 
  163 & 0.04 & 0.08 & 0.20 & -0.13 & 0.10 & -0.29 & -0.43 & -0.08 & 0.09 & 0.02 & 0.18 & 0.08 & 0.06 & -0.02 & 0.03 & -0.05 & 0.01 & -0.26 \\ 
  164 & 0.01 & 0.20 & 0.08 & 0.07 & -0.51 & -0.46 & -0.15 & -0.16 & 0.21 & 0.00 & -0.34 & 0.00 & 0.03 & -0.22 & -0.08 & -0.17 & -0.11 & -0.10 \\ 
  165 & 0.01 & -0.18 & 0.05 & -0.02 & -0.22 & -0.24 & -0.29 & 0.69 & 0.06 & 0.45 & -0.10 & -0.02 & 0.00 & 0.41 & -0.59 & 0.22 & -0.00 & 0.31 \\ 
  166 & -0.09 & -0.30 & -0.10 & 0.00 & 0.17 & 0.67 & 0.56 & 0.19 & 0.01 & 0.05 & -0.11 & -0.14 & -0.08 & 0.09 & -0.22 & -0.03 & 0.01 & 0.45 \\ 
  167 & -0.00 & -0.06 & -0.01 & 0.04 & -0.02 & -0.05 & -0.08 & 0.00 & -0.01 & -0.05 & 0.11 & -0.00 & 0.05 & 0.10 & -0.01 & 0.05 & 0.09 & 0.10 \\ 
  168 & 0.01 & 0.23 & 0.24 & 0.20 & -0.12 & 0.27 & -0.25 & -0.10 & -0.43 & 0.29 & -0.24 & 0.49 & 0.04 & 0.36 & -0.40 & -0.77 & 0.05 & 0.33 \\ 
  169 & -0.00 & 0.75 & 0.18 & -0.07 & -0.02 & -0.43 & -0.23 & 0.27 & 0.49 & 0.58 & 0.32 & -0.03 & 0.30 & -0.43 & 0.26 & -0.49 & -0.06 & -0.17 \\ 
   \hline
%\end{tabular}
\end{longtable}
}
\end{landscape}

\begin{landscape}
    
    {\small
\begin{longtable}{c|ccccccccccccccccccc}
\caption{Estimated $\hat{\gamma}_{jk}$ parameters for $k=19,...,37$ for Model \eqref{eq:irf-dif} on the math data.}\label{tab:math gamma 2} \\
%\centering
%\fontsize{4}{4}\selectfont
%\begin{tabular}{r|rrrrrrrrrrrrrrrrrr}
%  \hline
  \hline
 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & 29 & 30 & 31 & 32 & 33 & 34 & 35 & 36 & 37 \\ 
  \hline
1 & 0.12 & 0.00 & 0.35 & 0.09 & -0.08 & -0.59 & 0.01 & 0.28 & 0.21 & -0.01 & -0.10 & -0.26 & -0.03 & -0.04 & 0.17 & 0.18 & -0.58 & -0.35 & 0.02 \\ 
  2 & 0.11 & 0.99 & 0.06 & 0.29 & 0.00 & -0.37 & -0.41 & -0.11 & 0.12 & 0.44 & 0.13 & 0.11 & 0.19 & -0.02 & 0.11 & 0.10 & -0.18 & -0.29 & -0.26 \\ 
  3 & 0.24 & -0.64 & -0.07 & 0.22 & -0.04 & -0.14 & -0.04 & -0.04 & -0.18 & -0.14 & -0.03 & -0.10 & 0.44 & 0.10 & -0.06 & 0.03 & -0.31 & 0.00 & 0.30 \\ 
  4 & -0.24 & -0.57 & -0.42 & 0.32 & -0.01 & -0.05 & -0.72 & 0.03 & 0.23 & -0.05 & -0.09 & -0.04 & 0.20 & 0.08 & 0.28 & -0.14 & -0.31 & 0.12 & 0.13 \\ 
  5 & 0.57 & -0.29 & -0.38 & 0.22 & 0.04 & -0.36 & -0.11 & 0.16 & 0.26 & 0.00 & 0.21 & 0.18 & -0.22 & 0.49 & -0.21 & 0.15 & -0.69 & 0.25 & -0.03 \\ 
  6 & 0.07 & 0.10 & 0.24 & -0.14 & -0.01 & -0.44 & 0.29 & 0.29 & 0.09 & -0.13 & -0.02 & -0.46 & 0.14 & 0.23 & -0.00 & -0.03 & -0.06 & 0.07 & 0.15 \\ 
  7 & 0.16 & 1.00 & 0.28 & -0.24 & -0.02 & -0.03 & 0.17 & 0.36 & 0.73 & 0.07 & -0.42 & 0.38 & -0.05 & -0.01 & 0.39 & -0.12 & -0.39 & 0.30 & 0.13 \\ 
  8 & 0.13 & 0.29 & 0.04 & -0.15 & 0.00 & 0.09 & -0.35 & -0.17 & -0.32 & -0.00 & -0.26 & 0.06 & 0.17 & 0.27 & -0.45 & -0.30 & 0.02 & -0.32 & 0.18 \\ 
  9 & 0.00 & 0.00 & -0.10 & 0.32 & 0.15 & 0.08 & 0.00 & 0.01 & 0.14 & 0.00 & -0.16 & 0.13 & -0.04 & -0.26 & 0.12 & -0.05 & -0.09 & -0.30 & -0.14 \\ 
  10 & 0.07 & 0.14 & -0.05 & -0.01 & 0.00 & -0.19 & 0.02 & 0.18 & 0.07 & -0.02 & 0.06 & -0.17 & 0.03 & -0.02 & -0.08 & 0.16 & -0.11 & -0.06 & 0.04 \\ 
  11 & -0.26 & -0.55 & -0.55 & 0.40 & 0.27 & 0.47 & -0.25 & 0.29 & 0.02 & -0.34 & -0.26 & 0.10 & -0.28 & 0.10 & 0.00 & -0.35 & 0.06 & -0.15 & 0.08 \\ 
  12 & 0.04 & -0.13 & -0.26 & 0.38 & -0.03 & 0.05 & -0.39 & -0.08 & 0.03 & -0.14 & -0.17 & 0.13 & -0.03 & 0.16 & 0.02 & -0.20 & 0.02 & -0.00 & -0.20 \\ 
  13 & 0.21 & -0.26 & -0.13 & 0.15 & -0.45 & 0.25 & -0.46 & 0.50 & 0.51 & 0.20 & 0.14 & -0.20 & -0.17 & -0.08 & 0.17 & -0.07 & 1.07 & -0.03 & -0.54 \\ 
  14 & -0.15 & 0.11 & 0.44 & 0.12 & -0.08 & -0.36 & 0.28 & 0.19 & 0.16 & -0.21 & -0.42 & -0.03 & 0.39 & -0.09 & 1.01 & 0.58 & 0.60 & -0.17 & -0.26 \\ 
  15 & 0.54 & -0.18 & -0.37 & 0.19 & 0.16 & -0.02 & -0.32 & -0.11 & -0.77 & -0.27 & 0.40 & -0.19 & 0.32 & 0.28 & -0.00 & -0.13 & 0.27 & -0.22 & 0.13 \\ 
  16 & 0.13 & -0.22 & -0.16 & 0.30 & -0.21 & 0.09 & 0.08 & 0.03 & 0.15 & -0.13 & -0.09 & -0.13 & -0.27 & -0.12 & 0.31 & -0.19 & -0.38 & 0.04 & 0.14 \\ 
  17 & 0.07 & -0.27 & 0.35 & -0.12 & 0.35 & 0.04 & 0.27 & -0.29 & -0.13 & 0.26 & 0.00 & 0.37 & 0.22 & -0.00 & 0.11 & 0.09 & 0.00 & -0.20 & -0.06 \\ 
  18 & -0.02 & -0.04 & 0.23 & -0.14 & 0.12 & -0.02 & 0.31 & 0.02 & 0.00 & 0.19 & -0.13 & 0.12 & 0.23 & 0.03 & -0.11 & 0.37 & 0.19 & -0.20 & 0.00 \\ 
  19 & 0.10 & 0.47 & 0.99 & 0.21 & -0.01 & -0.16 & 0.22 & 0.04 & -0.17 & 0.21 & -0.20 & 0.07 & 0.09 & -0.17 & -0.55 & 0.03 & 0.00 & -0.31 & -0.35 \\ 
  20 & -0.09 & 0.25 & 0.14 & 0.01 & 0.06 & -0.10 & -0.11 & 0.11 & 0.19 & -0.08 & -0.10 & -0.03 & -0.13 & 0.12 & -0.17 & 0.27 & -0.07 & 0.04 & 0.03 \\ 
  21 & 0.28 & -0.18 & -0.42 & -0.73 & -0.96 & -0.41 & -0.60 & 0.37 & 0.06 & -0.60 & 0.00 & -0.85 & -0.47 & 0.34 & 0.43 & 0.10 & 0.71 & 0.00 & -0.37 \\ 
  22 & 0.03 & -1.04 & -2.01 & -0.06 & 0.02 & -0.22 & 0.12 & 0.40 & 0.33 & 0.12 & -0.11 & -0.33 & 0.22 & -0.11 & 0.15 & -0.31 & 0.10 & 0.34 & 0.42 \\ 
  23 & -0.29 & 0.19 & 0.52 & -0.08 & 0.29 & -0.40 & -0.56 & 0.36 & 0.22 & -0.07 & -0.67 & -0.10 & -0.52 & -0.46 & -0.13 & -0.76 & 0.87 & 0.14 & 0.31 \\ 
  24 & -0.18 & 0.19 & 0.46 & 0.11 & -0.35 & 0.54 & -0.08 & -0.06 & 0.47 & -0.38 & -0.19 & -0.10 & -0.35 & -0.49 & -0.19 & -0.12 & -0.09 & 0.02 & -0.43 \\ 
  25 & -0.00 & 0.10 & 0.64 & -0.15 & -0.16 & 0.19 & -0.33 & -0.06 & 0.02 & -0.48 & 0.39 & -0.31 & -0.15 & 0.16 & 0.06 & -0.36 & 0.08 & -0.14 & 0.07 \\ 
  26 & 0.13 & 0.06 & 0.04 & -0.05 & 0.26 & -0.30 & -0.03 & -0.13 & -0.11 & 0.46 & 0.06 & -0.07 & 0.01 & 0.11 & -0.01 & -0.11 & -0.02 & 0.00 & 0.00 \\ 
  27 & 0.05 & -1.98 & -2.09 & 0.10 & -0.15 & 0.38 & 0.00 & -0.52 & 0.16 & 0.10 & 0.22 & -0.46 & 0.03 & 0.30 & 0.32 & -0.25 & -0.10 & -0.23 & -0.37 \\ 
  28 & 0.43 & -0.06 & 0.36 & 0.25 & 0.52 & 0.02 & -0.88 & -0.48 & 0.19 & 0.15 & -0.21 & 0.29 & 0.09 & -0.63 & 0.07 & 0.79 & 0.55 & -0.06 & -0.75 \\ 
  29 & -0.00 & 0.25 & 0.64 & 0.43 & 0.44 & 0.17 & -0.22 & -0.49 & 0.28 & 0.35 & -0.43 & -0.24 & 0.23 & 0.35 & -0.03 & -0.54 & 0.62 & -0.46 & -0.45 \\ 
  30 & 0.21 & -0.74 & -0.63 & 0.28 & -0.43 & 0.00 & -0.15 & -0.01 & 0.11 & 0.23 & 0.27 & 0.08 & 0.03 & 0.10 & -0.23 & -0.20 & -0.39 & 0.01 & 0.17 \\ 
  31 & 0.14 & 0.13 & 0.41 & -0.11 & 0.08 & 0.30 & -0.52 & -0.02 & -0.45 & 0.96 & 0.70 & 0.15 & 0.50 & 0.24 & -0.76 & -0.45 & -0.19 & 0.64 & 0.30 \\ 
  32 & 0.10 & -0.12 & -0.05 & 0.34 & -0.03 & 0.51 & -0.18 & -0.09 & 0.09 & 0.02 & 0.05 & -0.04 & -0.24 & 0.23 & 0.20 & -0.18 & 0.45 & -0.04 & 0.13 \\ 
  33 & -0.00 & 0.76 & 0.30 & -0.10 & -0.29 & -0.02 & 0.22 & -0.04 & 0.51 & -0.03 & -0.35 & 0.03 & 0.27 & -0.10 & 0.18 & 0.00 & -0.25 & 0.11 & -0.14 \\ 
  34 & -0.03 & 0.39 & -0.16 & -0.18 & -0.27 & 0.03 & -0.26 & 0.43 & 0.00 & -0.39 & -0.33 & 0.10 & -0.16 & -0.09 & 0.05 & -0.15 & -0.41 & -0.00 & 0.35 \\ 
  35 & 0.28 & 0.70 & 0.44 & 0.11 & -0.00 & 0.67 & -0.39 & -0.19 & 0.12 & -0.31 & -0.13 & 0.32 & 0.28 & -0.15 & -0.04 & 0.39 & 0.56 & -0.67 & -0.14 \\ 
  36 & 0.44 & 0.09 & 0.98 & 0.17 & 0.13 & 0.54 & -1.25 & -0.50 & -0.01 & -0.00 & -1.01 & 0.32 & 0.13 & -0.26 & -0.30 & 0.05 & 0.47 & -0.97 & -0.63 \\ 
  37 & -0.13 & 0.56 & 0.54 & -0.59 & 0.07 & -0.28 & 0.18 & 0.01 & 0.02 & 0.15 & -0.02 & -0.00 & 0.07 & -0.42 & 0.01 & -0.60 & 0.15 & 0.25 & 0.27 \\ 
  38 & 0.40 & -2.11 & -0.29 & 0.49 & 0.17 & -0.37 & -0.25 & -0.02 & -1.41 & 0.00 & 0.43 & -0.50 & 0.03 & 0.34 & -0.03 & -0.27 & -0.30 & 0.10 & -0.20 \\ 
  39 & -0.14 & -0.63 & -0.77 & -0.11 & 0.08 & 0.07 & 0.28 & -0.21 & 0.20 & 0.04 & -0.53 & 0.20 & -0.02 & 0.02 & 0.07 & 0.04 & -0.48 & 0.00 & -0.45 \\ 
  40 & 0.48 & -0.50 & -0.66 & -0.55 & -0.12 & -0.00 & -0.57 & -0.17 & 0.52 & -0.60 & 0.23 & 0.81 & -0.05 & 0.28 & 0.77 & 0.65 & 0.07 & 0.12 & -0.02 \\ 
  41 & 0.16 & 0.78 & -0.58 & -0.24 & 0.19 & 0.04 & 0.60 & 0.28 & -0.08 & -0.41 & 0.43 & -0.23 & -0.03 & 0.12 & -0.27 & -0.02 & -1.43 & 0.52 & -0.07 \\ 
  42 & -0.02 & -0.69 & -0.66 & 0.10 & 0.05 & -0.13 & 0.01 & -0.07 & -0.29 & 0.29 & -0.16 & 0.34 & 0.22 & -0.18 & -0.32 & -0.09 & -0.92 & -0.25 & -0.00 \\ 
  43 & 0.09 & 0.32 & -0.37 & 0.20 & 0.08 & -0.14 & -0.07 & -0.22 & -0.01 & 0.53 & -0.00 & -0.23 & 0.21 & -0.14 & -0.52 & 0.09 & -0.70 & -0.39 & -0.03 \\ 
  44 & 0.12 & 0.16 & 0.45 & 0.46 & 0.09 & -0.55 & 0.27 & -0.28 & -0.05 & 0.00 & 0.00 & -0.30 & 0.02 & -0.39 & 0.09 & 0.11 & -0.73 & -0.27 & -0.38 \\ 
  45 & 0.37 & 1.80 & 1.94 & 0.93 & 0.00 & -0.07 & -0.85 & -0.07 & -0.30 & 0.01 & 0.87 & 0.38 & 0.09 & -0.53 & -0.68 & -0.10 & -0.13 & 0.07 & 0.17 \\ 
  46 & -0.12 & 0.81 & 0.09 & -0.10 & -0.29 & 0.12 & -0.43 & -0.03 & 0.82 & -0.41 & -0.81 & 0.18 & 0.19 & -0.43 & 0.86 & 0.48 & 0.30 & -0.13 & -0.42 \\ 
  47 & -0.27 & -1.58 & -0.81 & -0.06 & -0.29 & -0.57 & -0.22 & 0.56 & 0.16 & 0.11 & 0.14 & -0.03 & 0.68 & -0.16 & 0.48 & -0.02 & -0.57 & 0.62 & 0.28 \\ 
  48 & 0.29 & 0.12 & -0.00 & -0.34 & -0.03 & -1.01 & -0.00 & -0.11 & 0.46 & 0.29 & 0.29 & -0.49 & 0.16 & 0.22 & 0.06 & -0.20 & 1.51 & -0.14 & -0.33 \\ 
  49 & -0.18 & 0.38 & -0.13 & -0.22 & -0.28 & -0.35 & 0.76 & 0.41 & 0.27 & 0.18 & 0.10 & -0.13 & -0.35 & -0.07 & 0.49 & 0.17 & -0.07 & 0.32 & 0.42 \\ 
  50 & 0.12 & 0.02 & -0.00 & -0.08 & 0.08 & -0.37 & 0.15 & 0.06 & 0.10 & 0.01 & 0.10 & 0.15 & -0.17 & 0.09 & -0.00 & -0.18 & -0.19 & 0.13 & 0.14 \\ 
  51 & 0.17 & -0.59 & -0.78 & -0.80 & -0.47 & 0.31 & -0.00 & 0.48 & 0.09 & -0.00 & 0.21 & -0.51 & -0.35 & 0.81 & 0.50 & 0.47 & 0.02 & 0.28 & -0.38 \\ 
  52 & 0.40 & 0.04 & -0.47 & -0.16 & 0.20 & -0.09 & 0.08 & -0.36 & -0.03 & -0.07 & 0.11 & -0.11 & -0.12 & -0.03 & -0.17 & 0.06 & 0.05 & 0.00 & -0.28 \\ 
  53 & -0.18 & -1.05 & -1.16 & -0.20 & -0.07 & -0.03 & 0.16 & 0.08 & 0.30 & 0.20 & 0.10 & 0.09 & -0.37 & 0.12 & -0.23 & -0.20 & -0.03 & 0.00 & -0.23 \\ 
  54 & 0.21 & -0.06 & -0.31 & 0.32 & 0.09 & -0.20 & -0.43 & -0.39 & -0.56 & -0.28 & 0.09 & 0.02 & 0.03 & 0.14 & -0.50 & -0.57 & -0.46 & 0.10 & 0.30 \\ 
  55 & -0.13 & 0.71 & -0.52 & -0.17 & -0.47 & -0.37 & 0.16 & -0.14 & 0.41 & -0.33 & -0.26 & -0.14 & 0.35 & 0.02 & 0.16 & 0.07 & -0.43 & 0.11 & -0.11 \\ 
  56 & 0.02 & -0.43 & -0.41 & 0.09 & -0.48 & -1.52 & 0.46 & 0.08 & -0.58 & -0.00 & -0.03 & 0.39 & 0.28 & -0.07 & 0.23 & 0.14 & -1.47 & 0.77 & 0.37 \\ 
  57 & 0.32 & 0.43 & 0.58 & 0.05 & -0.13 & 0.02 & -0.32 & -0.25 & -0.12 & -0.05 & 0.36 & -0.00 & 0.31 & -0.13 & -0.01 & 0.12 & -0.13 & -0.23 & -0.15 \\ 
  58 & 0.72 & 1.41 & 1.75 & 0.43 & -0.13 & 1.03 & -0.45 & -0.14 & -0.18 & -0.29 & 0.42 & 0.22 & -0.00 & 0.20 & -0.33 & 0.81 & 0.21 & -0.27 & 0.10 \\ 
  59 & 0.29 & -0.15 & 0.05 & -0.25 & -0.44 & -0.04 & -0.57 & 0.02 & -0.16 & -0.30 & 0.50 & -0.05 & -0.06 & 0.47 & 0.10 & -0.45 & -0.00 & 0.11 & 0.39 \\ 
  60 & 0.09 & -0.48 & -0.42 & -0.14 & -0.22 & 0.00 & 0.79 & 0.06 & 0.07 & 0.11 & -0.04 & 0.16 & -0.12 & 0.68 & 0.48 & 0.21 & -0.59 & 0.55 & -0.31 \\ 
  61 & 0.06 & -0.58 & -0.60 & 0.05 & 0.08 & -0.41 & -0.00 & -0.06 & -0.01 & 0.04 & -0.16 & -0.41 & 0.31 & -0.00 & 0.01 & -0.18 & -0.73 & 0.13 & 0.03 \\ 
  62 & -0.16 & -0.90 & -1.57 & 0.06 & 0.30 & 0.07 & 0.09 & 0.20 & -0.08 & -0.41 & -0.48 & 0.03 & 0.03 & -0.14 & 0.00 & -0.05 & -0.41 & 0.14 & 0.06 \\ 
  63 & 0.11 & -1.08 & -0.48 & -0.42 & -0.15 & -0.39 & 0.15 & 0.16 & 0.01 & 0.23 & -0.39 & -0.03 & 0.01 & -0.15 & -0.00 & 0.16 & -0.14 & 0.41 & -0.50 \\ 
  64 & -0.01 & 1.56 & 0.68 & 0.06 & 0.05 & 0.03 & 0.76 & 0.04 & -1.09 & -0.23 & 0.24 & -0.76 & -0.72 & 0.96 & -0.00 & -0.77 & 0.17 & 0.15 & 0.27 \\ 
  65 & -0.04 & -0.10 & 0.00 & -0.10 & 0.14 & -0.28 & 0.13 & 0.23 & -0.19 & 0.17 & 0.19 & -0.08 & -0.12 & 0.27 & 0.48 & 0.01 & 0.16 & 0.00 & -0.02 \\ 
  66 & -0.32 & 0.20 & -0.36 & 0.05 & -0.15 & -0.25 & 0.06 & 0.41 & -0.08 & -0.11 & 0.03 & -0.43 & 0.09 & -0.05 & 0.14 & 0.00 & -0.48 & 0.11 & 0.13 \\ 
  67 & 0.00 & 1.10 & 0.29 & 0.55 & -0.35 & 0.07 & -0.08 & 0.25 & -0.17 & 0.00 & 0.07 & -0.04 & -0.05 & -0.25 & 0.67 & 0.73 & -0.31 & 0.41 & -0.44 \\ 
  68 & 0.01 & 0.45 & 0.58 & 0.17 & -0.26 & -0.29 & -0.34 & 0.06 & -0.15 & 0.14 & -0.10 & 0.08 & 0.05 & 0.02 & -0.13 & -0.00 & 0.28 & -0.05 & -0.02 \\ 
  69 & -0.00 & 0.85 & 1.22 & -0.31 & 0.11 & 0.62 & -0.35 & 0.10 & 0.11 & -0.09 & -0.26 & -0.08 & 0.14 & -0.18 & -0.02 & 0.26 & 0.35 & 0.06 & -0.36 \\ 
  70 & -0.11 & -0.50 & -1.01 & -0.02 & 0.24 & -0.40 & 0.46 & 0.23 & -0.20 & 0.07 & 0.25 & -0.24 & -0.10 & -0.09 & 0.40 & -0.23 & 0.41 & -0.08 & 0.57 \\ 
  71 & 0.30 & -0.23 & 0.61 & -0.38 & -0.11 & -0.16 & -0.46 & -0.05 & -0.25 & 0.10 & 0.62 & 0.24 & 0.04 & 0.41 & 0.19 & 0.95 & -0.79 & 0.46 & -0.93 \\ 
  72 & 0.22 & 0.06 & 0.02 & 0.09 & 0.12 & -0.23 & -0.07 & 0.11 & -0.13 & 0.18 & 0.07 & 0.08 & 0.22 & 0.08 & -0.04 & 0.09 & -0.08 & -0.33 & 0.11 \\ 
  73 & -0.12 & -0.00 & 0.37 & -0.81 & -0.33 & 0.14 & -0.24 & 0.28 & 0.15 & -0.59 & 0.44 & -0.98 & -0.99 & 0.17 & 0.15 & -0.59 & 1.08 & 0.40 & 0.90 \\ 
  74 & 0.27 & -0.54 & -0.66 & -0.53 & -0.44 & 0.32 & -0.76 & -0.13 & -0.59 & -0.20 & 0.02 & 0.01 & -0.40 & 0.14 & -0.24 & 0.14 & 0.40 & 0.19 & -0.13 \\ 
  75 & -0.17 & -0.02 & 0.05 & -0.16 & 0.13 & -0.33 & 0.01 & -0.30 & -0.59 & 0.01 & 0.46 & -0.58 & 0.19 & 0.29 & 0.10 & 0.13 & 0.22 & 0.01 & -0.13 \\ 
  76 & 0.05 & 0.62 & 0.44 & -0.33 & 0.05 & -0.30 & -0.03 & 0.13 & 0.04 & -0.12 & 0.11 & -0.15 & -0.53 & -0.15 & 0.11 & 0.29 & 0.13 & -0.07 & 0.18 \\ 
  77 & 0.06 & 0.38 & 0.68 & -0.22 & -0.06 & -0.27 & 0.03 & 0.30 & 0.33 & -0.12 & 0.05 & -0.42 & 0.08 & -0.03 & -0.05 & 0.00 & -0.17 & 0.07 & 0.17 \\ 
  78 & 0.10 & -0.03 & -0.16 & -0.20 & -0.10 & -0.25 & 0.24 & 0.27 & 0.03 & 0.03 & -0.01 & 0.01 & -0.01 & -0.11 & 0.00 & 0.05 & -0.05 & 0.15 & -0.02 \\ 
  79 & 0.16 & -0.02 & -0.03 & -0.23 & -0.09 & -0.05 & 0.29 & -0.08 & 0.18 & -0.03 & 0.22 & -0.09 & 0.04 & 0.06 & 0.18 & 0.05 & 0.06 & -0.17 & 0.00 \\ 
  80 & -0.36 & 0.98 & 0.58 & 0.80 & 0.09 & -0.41 & 0.35 & 0.30 & -0.00 & 0.09 & 0.13 & -0.12 & -0.09 & -0.20 & -0.26 & -0.26 & 0.08 & 0.21 & 0.46 \\ 
  81 & -0.17 & 0.07 & -0.52 & 0.11 & 0.09 & -0.20 & 0.17 & 0.00 & -0.52 & -0.46 & 0.48 & -0.43 & -0.10 & 0.21 & -0.07 & 0.05 & -0.35 & 0.47 & 0.29 \\ 
  82 & 0.10 & 0.47 & 0.30 & -0.06 & -0.31 & 0.12 & -0.18 & 0.12 & 0.27 & 0.30 & 0.22 & 0.00 & -0.18 & 0.11 & 0.14 & 0.19 & -0.07 & -0.07 & -0.19 \\ 
  83 & 0.26 & -0.32 & 0.16 & -0.77 & -0.38 & 0.10 & -0.38 & 0.01 & -0.23 & 0.73 & 0.00 & -0.22 & -0.38 & 0.42 & 0.54 & 0.40 & -0.14 & 0.02 & 0.10 \\ 
  84 & 0.20 & 0.09 & -0.59 & 0.09 & 0.57 & -0.20 & -1.36 & -0.04 & -0.67 & 0.23 & -0.16 & 0.18 & 0.21 & 0.39 & -0.75 & 0.18 & -0.83 & 0.54 & -0.49 \\ 
  85 & 0.10 & 0.02 & 0.01 & -0.04 & -0.07 & -0.16 & 0.02 & 0.00 & -0.23 & 0.00 & 0.27 & 0.04 & -0.05 & 0.18 & 0.08 & 0.17 & -0.03 & -0.10 & 0.05 \\ 
  86 & -0.05 & 0.00 & 0.33 & 0.47 & 0.00 & -0.44 & -0.01 & 0.21 & 0.14 & 0.54 & 0.03 & -0.25 & 0.21 & -0.41 & -0.06 & -0.44 & 0.14 & 0.00 & 0.61 \\ 
  87 & -0.08 & 0.16 & 0.16 & -0.52 & -0.24 & -0.10 & 0.04 & -0.30 & 0.29 & 0.07 & -0.23 & 0.11 & 0.11 & 0.09 & 0.01 & -0.07 & 0.00 & -0.16 & -0.12 \\ 
  88 & -0.22 & -0.06 & 0.03 & 0.02 & -0.03 & 0.34 & -0.34 & 0.31 & -0.30 & -0.10 & -0.37 & -0.55 & -0.38 & 0.10 & -0.26 & -0.28 & 0.16 & 0.27 & 0.50 \\ 
  89 & 0.00 & -0.26 & 0.07 & -0.14 & -0.22 & 0.36 & -0.12 & -0.05 & -0.12 & -0.33 & 0.26 & -0.94 & 0.06 & -0.02 & -0.04 & -0.34 & 0.16 & 0.12 & 0.10 \\ 
  90 & 0.01 & -0.57 & -0.72 & 0.45 & 0.08 & -0.99 & -0.28 & 0.26 & -0.41 & -0.43 & 0.36 & -0.49 & 0.26 & -0.97 & -0.27 & -0.44 & 0.77 & 0.38 & 0.57 \\ 
  91 & 0.00 & 0.54 & 0.59 & -0.24 & -0.29 & 0.03 & 0.15 & 0.16 & 0.12 & -0.18 & -0.42 & -0.28 & -0.23 & -0.15 & 0.03 & 0.01 & 0.22 & -0.22 & -0.34 \\ 
  92 & 0.07 & 1.57 & 0.65 & -0.20 & -0.39 & 0.48 & 0.86 & 0.38 & 0.07 & 0.13 & 0.21 & -0.33 & -0.08 & -0.21 & 0.30 & -0.09 & -0.02 & 0.12 & 0.29 \\ 
  93 & 0.04 & -0.31 & 0.49 & -0.00 & 0.10 & 0.66 & -0.39 & -0.03 & -0.27 & -0.09 & 0.22 & -0.22 & -0.34 & 0.11 & -0.09 & -0.19 & 0.16 & -0.16 & 0.07 \\ 
  94 & 0.18 & -0.63 & -0.22 & -0.11 & 0.06 & 0.04 & 0.13 & -0.01 & -0.16 & 0.10 & -0.26 & 0.08 & -0.17 & 0.14 & 0.08 & -0.30 & 0.00 & -0.28 & 0.06 \\ 
  95 & -0.05 & 0.00 & 0.02 & 0.49 & -0.08 & -0.04 & -0.04 & -0.00 & 0.10 & -0.04 & 0.21 & 0.06 & -0.09 & -0.04 & 0.01 & 0.21 & -0.33 & -0.17 & -0.16 \\ 
  96 & 0.04 & -0.15 & 0.08 & -0.16 & -0.04 & 0.16 & -0.17 & -0.09 & 0.09 & -0.02 & 0.15 & 0.17 & 0.03 & 0.26 & 0.03 & 0.17 & -0.45 & -0.04 & -0.22 \\ 
  97 & -0.07 & -0.08 & 0.41 & 0.50 & 0.34 & -0.47 & -0.64 & -0.36 & 0.40 & 0.52 & -0.00 & 0.14 & 0.31 & -0.38 & 0.51 & 0.03 & 0.37 & -0.57 & -0.44 \\ 
  98 & -0.03 & 0.87 & 1.39 & 0.25 & -0.46 & 0.21 & -0.39 & -0.00 & -0.23 & 0.06 & -0.92 & 0.19 & 0.07 & -0.40 & -0.37 & -0.55 & 0.47 & 0.57 & 0.03 \\ 
  99 & -0.08 & -0.10 & -0.65 & -0.14 & -0.17 & 0.75 & 0.27 & -0.01 & 0.04 & -0.04 & -0.14 & -0.12 & -0.28 & -0.02 & 0.13 & 0.12 & 0.27 & -0.15 & -0.39 \\ 
  100 & -0.21 & -0.05 & -0.18 & -0.14 & 0.00 & 0.29 & 0.25 & 0.05 & -0.08 & 0.00 & 0.02 & -0.12 & -0.05 & -0.04 & -0.21 & 0.02 & 0.11 & 0.05 & -0.09 \\ 
  101 & 0.07 & -0.13 & -0.27 & -0.01 & -0.08 & 0.61 & 0.02 & -0.14 & -0.26 & -0.19 & 0.33 & -0.02 & -0.11 & 0.38 & 0.05 & 0.28 & 0.44 & -0.06 & -0.00 \\ 
  102 & -0.19 & -0.07 & 0.04 & -0.06 & -0.28 & 0.10 & -0.25 & 0.00 & 0.45 & 0.08 & -0.41 & 0.08 & -0.35 & -0.37 & 0.06 & -0.23 & -0.15 & 0.12 & 0.18 \\ 
  103 & -0.03 & 0.53 & 1.12 & -0.22 & -0.05 & -0.49 & 0.28 & 0.10 & 0.08 & -0.08 & -0.27 & 0.28 & 0.06 & 0.30 & -0.08 & 0.07 & -0.08 & -0.18 & 0.00 \\ 
  104 & -0.22 & -0.78 & -0.26 & 0.23 & 0.08 & -0.15 & 0.03 & -0.18 & 0.08 & 0.27 & 0.13 & -0.17 & 0.31 & -0.00 & 0.13 & 0.02 & -0.20 & 0.06 & -0.25 \\ 
  105 & 0.17 & -0.70 & -0.46 & 0.41 & -0.01 & 0.60 & -0.16 & -0.17 & -0.21 & 0.14 & 0.15 & 0.02 & -0.53 & 0.04 & -0.05 & -0.09 & 0.28 & -0.41 & -0.10 \\ 
  106 & 0.12 & -0.31 & -0.30 & 0.13 & -0.19 & 0.45 & -0.20 & 0.26 & -0.03 & -0.07 & -0.05 & 0.34 & -0.00 & -0.14 & -0.12 & -0.46 & 0.38 & 0.26 & 0.43 \\ 
  107 & -0.04 & 0.38 & -0.33 & 0.21 & 0.02 & -0.41 & -0.05 & -0.04 & 0.21 & 0.07 & 0.19 & 0.39 & 0.39 & -0.28 & 0.03 & 0.29 & -0.29 & -0.04 & -0.16 \\ 
  108 & -0.14 & 0.00 & -0.38 & 0.10 & 0.05 & -0.35 & -0.01 & 0.13 & 0.00 & -0.07 & 0.17 & -0.42 & -0.11 & 0.06 & 0.13 & -0.19 & 0.01 & -0.11 & 0.32 \\ 
  109 & -0.14 & 0.05 & -0.42 & -0.67 & -0.28 & 0.08 & 0.06 & 0.27 & 0.06 & -0.25 & -0.00 & -0.54 & -0.22 & 0.05 & -0.23 & -0.14 & -0.62 & 0.24 & 0.11 \\ 
  110 & -0.20 & -0.02 & -0.10 & -0.31 & 0.20 & -0.12 & 0.18 & 0.54 & 0.10 & -0.17 & -0.29 & -0.01 & -0.03 & 0.10 & 0.16 & -0.37 & 0.20 & 0.24 & 0.29 \\ 
  111 & -0.16 & 0.10 & 0.01 & -0.09 & 0.00 & -0.30 & 0.47 & 0.03 & 0.34 & -0.07 & -0.10 & 0.09 & 0.00 & 0.05 & -0.20 & -0.26 & 0.10 & -0.08 & -0.26 \\ 
  112 & -0.02 & -0.79 & -0.55 & 0.28 & 0.24 & 0.13 & -0.05 & 0.17 & 0.14 & 0.26 & 0.03 & -0.06 & 0.45 & -0.06 & -0.08 & 0.12 & -0.35 & -0.26 & 0.01 \\ 
  113 & 0.04 & 0.26 & -0.55 & 0.25 & 0.00 & 0.04 & 0.02 & -0.44 & -0.14 & 0.10 & -0.06 & 0.29 & -0.00 & 0.06 & -0.25 & 0.18 & -0.40 & -0.30 & -0.36 \\ 
  114 & -0.15 & -0.41 & -0.42 & 0.25 & 0.13 & 0.57 & 0.28 & -0.10 & 0.00 & 0.00 & 0.15 & 0.16 & -0.15 & 0.21 & -0.13 & 0.02 & -0.03 & -0.06 & -0.10 \\ 
  115 & -0.20 & 0.51 & 0.16 & -0.12 & 0.06 & 0.14 & 0.31 & 0.03 & 0.10 & -0.32 & 0.10 & -0.23 & -0.31 & 0.30 & 0.07 & -0.66 & -0.26 & -0.15 & 0.18 \\ 
  116 & -0.12 & -0.06 & -0.16 & -0.40 & 0.12 & 0.22 & -0.00 & -0.12 & 0.01 & 0.28 & -0.37 & 0.15 & -0.19 & -0.25 & 0.03 & -0.23 & 0.16 & -0.24 & 0.16 \\ 
  117 & 0.01 & 0.52 & 0.27 & 0.26 & -0.20 & -0.44 & 0.09 & -0.20 & 0.50 & 0.37 & 0.33 & 0.23 & 0.14 & 0.12 & -0.23 & -0.32 & 0.50 & -0.13 & -0.64 \\ 
  118 & 0.36 & 1.17 & 0.75 & -0.13 & -0.51 & -0.13 & -0.02 & 0.66 & 0.19 & -0.84 & -0.68 & -0.33 & -0.35 & 0.19 & -0.70 & -0.20 & 0.22 & 0.46 & 0.66 \\ 
  119 & -0.08 & 0.29 & 0.25 & 0.15 & 0.10 & 0.00 & -0.35 & -0.08 & -0.23 & 0.29 & -0.05 & -0.00 & 0.15 & -0.08 & -0.00 & -0.12 & 0.42 & -0.26 & -0.00 \\ 
  120 & -0.29 & -0.03 & -0.23 & 0.00 & 0.02 & 0.06 & 0.19 & -0.20 & -0.22 & 0.35 & 0.18 & 0.36 & 0.11 & -0.14 & 0.01 & -0.07 & -0.17 & 0.25 & 0.10 \\ 
  121 & -0.03 & 0.48 & 0.33 & -0.38 & -0.23 & 0.10 & 0.01 & 0.13 & -0.31 & 0.03 & -0.05 & 0.02 & -0.07 & -0.20 & -0.05 & 0.13 & 0.25 & -0.00 & -0.12 \\ 
  122 & -0.14 & 0.44 & 0.11 & -0.34 & 0.01 & 0.40 & 0.55 & -0.01 & 0.11 & 0.01 & -0.00 & 0.19 & -0.05 & 0.15 & 0.15 & 0.18 & -0.11 & 0.03 & -0.27 \\ 
  123 & -0.05 & 0.63 & 0.55 & -0.13 & 0.00 & 0.50 & 0.13 & -0.24 & -0.34 & -0.03 & 0.52 & 0.08 & -0.09 & 0.31 & -0.05 & 0.23 & 0.40 & 0.07 & -0.06 \\ 
  124 & -0.35 & 0.13 & 0.63 & -0.20 & 0.08 & 0.41 & 0.21 & 0.00 & -0.42 & 0.19 & -0.56 & 0.11 & -0.02 & -0.21 & -0.15 & -0.09 & 0.37 & -0.12 & 0.00 \\ 
  125 & -0.27 & -0.59 & -1.18 & -0.23 & 0.02 & 0.04 & 0.59 & -0.13 & -0.07 & 0.41 & 0.00 & 0.62 & 0.12 & -0.02 & -0.12 & 0.01 & -0.38 & 0.10 & -0.09 \\ 
  126 & -0.34 & -0.28 & -0.11 & -0.29 & -0.15 & -0.50 & 0.18 & -0.06 & 0.15 & 0.55 & -0.19 & 0.13 & 0.03 & -0.22 & -0.22 & 0.19 & 0.07 & 0.11 & 0.00 \\ 
  127 & -0.06 & 0.15 & -0.09 & -0.24 & -0.00 & -0.07 & 0.04 & 0.26 & 0.07 & 0.25 & 0.06 & 0.13 & 0.23 & -0.05 & -0.10 & 0.06 & -0.14 & 0.27 & -0.14 \\ 
  128 & 0.00 & 0.02 & -0.56 & 0.04 & 0.00 & -0.79 & 0.13 & -0.20 & 0.00 & 0.08 & -0.44 & 0.06 & -0.08 & -0.40 & 0.33 & 0.14 & -0.94 & -0.41 & -0.76 \\ 
  129 & -0.19 & -0.42 & -0.45 & 0.12 & 0.20 & 0.33 & -0.01 & -0.06 & 0.12 & 0.35 & 0.01 & 0.09 & -0.19 & 0.13 & 0.00 & -0.18 & 0.20 & 0.15 & 0.16 \\ 
  130 & -0.14 & -0.25 & -0.06 & 0.14 & -0.07 & 0.20 & -0.16 & -0.02 & 0.22 & 0.19 & 0.10 & -0.02 & -0.15 & 0.11 & 0.08 & -0.18 & 0.17 & 0.02 & 0.13 \\ 
  131 & -0.18 & 0.78 & 0.53 & -0.11 & 0.06 & -0.02 & 0.25 & -0.23 & -0.36 & -0.21 & 0.14 & 0.09 & 0.12 & -0.10 & -0.20 & -0.15 & 0.56 & -0.17 & 0.05 \\ 
  132 & 0.19 & 0.82 & -0.16 & 0.13 & 0.42 & 0.59 & 0.45 & 0.21 & -0.16 & -0.09 & -0.50 & 0.38 & 0.43 & -0.26 & 0.09 & 0.31 & -0.52 & -0.23 & -0.34 \\ 
  133 & -0.15 & 0.24 & 0.22 & 0.17 & 0.03 & 0.49 & 0.60 & -0.16 & -0.46 & 0.18 & -0.40 & 0.38 & 0.13 & -0.24 & -0.20 & 0.14 & 0.31 & -0.14 & -0.10 \\ 
  134 & -0.06 & -0.10 & -0.79 & 0.13 & 0.15 & 0.42 & 0.29 & -0.21 & -0.03 & 0.06 & -0.46 & 0.12 & -0.08 & -0.09 & 0.07 & 0.01 & -0.54 & -0.10 & -0.46 \\ 
  135 & -0.01 & 0.07 & 0.09 & -0.04 & -0.09 & 0.17 & -0.38 & -0.14 & -0.46 & -0.28 & 0.07 & 0.13 & -0.16 & -0.00 & -0.39 & 0.02 & 0.57 & -0.30 & -0.15 \\ 
  136 & -0.30 & -0.97 & 0.06 & -0.18 & -0.09 & 0.49 & -0.18 & 0.33 & -0.23 & -0.14 & -0.18 & -0.14 & -0.35 & 0.18 & -0.26 & -0.16 & 0.70 & 0.18 & 0.42 \\ 
  137 & -0.28 & 0.23 & -0.08 & -0.26 & -0.23 & 0.15 & 0.17 & 0.06 & 0.30 & 0.22 & -0.60 & 0.00 & -0.05 & -0.27 & 0.21 & -0.11 & 0.05 & 0.14 & -0.11 \\ 
  138 & -0.21 & -0.71 & 0.03 & -0.42 & -0.08 & 0.56 & -0.04 & 0.12 & -0.01 & -0.11 & -0.08 & 0.13 & -0.16 & 0.15 & 0.00 & -0.11 & 0.26 & 0.04 & 0.10 \\ 
  139 & -0.15 & -0.00 & 0.03 & -0.07 & -0.13 & 0.36 & 0.30 & 0.00 & 0.08 & 0.01 & -0.35 & 0.28 & -0.33 & -0.15 & 0.00 & 0.03 & 0.45 & -0.09 & 0.05 \\ 
  140 & -0.29 & 0.34 & 0.22 & 0.02 & -0.02 & -0.04 & -0.60 & 0.25 & -0.54 & -0.23 & 0.47 & -0.38 & 0.04 & -0.09 & -0.66 & -0.60 & 0.21 & 0.45 & 0.25 \\ 
  141 & 0.02 & 0.25 & -0.24 & -0.05 & 0.14 & 0.16 & 0.02 & 0.21 & -0.81 & -0.27 & 0.49 & -0.31 & -0.48 & 0.39 & -0.39 & -0.27 & -0.12 & 0.13 & 0.32 \\ 
  142 & 0.12 & 0.27 & 0.01 & -0.29 & -0.17 & 0.07 & 0.05 & 0.03 & -0.19 & -0.06 & 0.31 & -0.36 & -0.15 & -0.09 & -0.00 & 0.17 & 0.15 & 0.10 & 0.02 \\ 
  143 & 0.15 & 0.76 & 0.67 & -0.06 & -0.52 & 0.17 & -0.28 & -0.05 & -0.11 & 0.05 & 0.25 & -0.10 & 0.24 & -0.02 & 0.08 & 0.28 & 0.23 & -0.33 & -0.31 \\ 
  144 & 0.20 & 0.51 & 1.22 & 0.20 & -0.13 & -0.18 & -0.98 & -0.33 & -0.34 & -0.21 & 0.26 & 0.23 & 0.40 & -0.14 & 0.30 & 0.43 & -0.77 & -0.21 & -0.41 \\ 
  145 & 0.51 & 0.04 & -0.34 & 0.23 & 0.38 & 0.00 & -0.35 & -0.18 & -0.13 & -0.18 & 0.06 & -0.56 & -0.37 & 0.19 & -0.11 & -0.34 & -0.00 & 0.02 & -0.05 \\ 
  146 & -0.00 & -0.41 & 0.10 & -0.16 & -0.12 & 0.06 & 0.23 & 0.04 & 0.03 & -0.04 & -0.06 & 0.05 & -0.12 & -0.17 & -0.19 & 0.04 & 0.16 & 0.00 & 0.01 \\ 
  147 & 0.01 & -0.19 & 0.07 & 0.42 & 0.14 & 0.30 & -0.21 & 0.05 & 0.11 & 0.16 & -0.26 & 0.00 & -0.18 & 0.10 & -0.02 & -0.35 & -0.07 & -0.02 & -0.06 \\ 
  148 & -0.01 & -0.53 & -0.17 & 0.18 & 0.11 & 0.30 & -0.23 & 0.15 & -0.34 & -0.28 & 0.10 & -0.12 & -0.08 & 0.03 & -0.00 & -0.13 & -0.06 & -0.08 & 0.19 \\ 
  149 & 0.49 & -0.31 & -0.89 & 0.34 & 0.10 & -0.20 & 0.57 & 0.00 & -0.27 & 0.39 & 0.17 & 0.89 & 0.56 & -0.49 & 0.04 & 0.41 & -0.59 & -0.02 & -1.00 \\ 
  150 & 0.06 & 0.48 & 0.43 & -0.35 & 0.01 & -0.00 & 0.20 & -0.16 & -0.06 & -0.08 & -0.24 & 0.03 & 0.11 & -0.36 & 0.01 & -0.16 & 0.13 & -0.06 & -0.13 \\ 
  151 & -0.11 & -0.60 & -0.25 & -0.61 & -0.12 & -0.16 & 0.73 & 0.17 & 0.36 & -0.14 & -0.11 & -0.37 & -0.00 & 0.14 & 0.59 & 0.00 & 0.54 & -0.00 & 0.14 \\ 
  152 & -0.04 & -0.33 & -0.13 & 0.14 & 0.25 & -0.47 & 0.60 & -0.08 & 0.39 & -0.04 & -0.08 & -0.15 & 0.38 & -0.00 & 0.14 & 0.18 & -0.26 & 0.05 & 0.16 \\ 
  153 & -0.14 & 1.30 & -0.01 & -0.64 & -0.50 & 0.50 & 0.04 & -0.03 & -0.17 & -0.06 & 0.08 & -0.61 & -0.47 & 0.24 & 0.16 & -0.44 & 0.59 & -0.01 & 0.45 \\ 
  154 & -0.01 & -0.22 & -0.20 & -0.15 & 0.05 & 0.00 & 0.06 & -0.25 & 0.04 & 0.25 & 0.13 & 0.50 & 0.02 & -0.07 & 0.09 & 0.07 & -0.07 & -0.08 & -0.05 \\ 
  155 & 0.06 & 0.16 & 0.49 & -0.04 & 0.05 & -0.19 & 0.01 & 0.02 & 0.02 & -0.01 & 0.10 & 0.08 & 0.05 & -0.22 & 0.13 & 0.07 & -0.15 & -0.02 & -0.28 \\ 
  156 & 0.04 & -0.36 & -0.27 & -0.06 & 0.35 & -0.30 & -0.02 & 0.20 & 0.05 & 0.27 & -0.65 & 0.21 & 0.10 & 0.13 & 0.19 & 0.16 & -0.63 & 0.24 & -0.45 \\ 
  157 & 0.11 & 0.45 & 0.12 & -0.37 & -0.01 & 0.23 & -0.27 & -0.00 & 0.01 & 0.22 & -0.12 & 0.05 & 0.00 & -0.03 & 0.24 & 0.00 & 0.07 & -0.12 & -0.17 \\ 
  158 & -0.19 & 0.36 & 0.12 & 0.12 & 0.13 & -0.43 & -0.18 & 0.01 & -0.08 & 0.08 & 0.21 & -0.60 & 0.00 & -0.14 & -0.18 & 0.13 & -0.04 & -0.20 & 0.01 \\ 
  159 & 0.18 & 0.38 & 0.52 & -0.09 & -0.08 & -0.25 & 0.18 & -0.10 & -0.02 & -0.02 & 0.24 & -0.14 & 0.05 & 0.09 & -0.12 & -0.19 & -0.12 & -0.12 & 0.31 \\ 
  160 & -0.00 & -0.31 & 0.05 & -0.09 & -0.05 & -0.29 & 0.06 & -0.11 & 0.12 & -0.33 & 0.10 & -0.01 & -0.04 & 0.00 & 0.05 & -0.14 & 0.08 & 0.05 & -0.07 \\ 
  161 & 0.09 & -0.06 & 0.45 & -0.06 & -0.27 & 0.02 & 0.16 & 0.00 & 0.16 & -0.02 & -0.23 & -0.18 & -0.20 & -0.18 & -0.12 & 0.06 & 0.57 & -0.10 & 0.07 \\ 
  162 & 0.21 & -0.12 & 0.37 & -0.14 & -0.16 & 0.85 & -0.23 & -0.08 & -0.28 & 0.22 & 0.00 & 0.14 & 0.14 & 0.32 & -0.02 & -0.29 & 0.27 & -0.09 & 0.13 \\ 
  163 & 0.15 & -0.27 & -0.35 & -0.33 & -0.24 & -0.38 & -0.04 & 0.08 & 0.03 & -0.37 & -0.09 & -0.25 & 0.04 & 0.09 & -0.24 & -0.14 & 0.05 & 0.13 & -0.00 \\ 
  164 & 0.27 & -1.52 & -0.76 & 0.23 & 0.32 & 0.06 & 0.03 & 0.06 & 0.06 & 0.19 & -0.12 & -0.04 & 0.02 & 0.33 & -0.22 & 0.08 & -0.38 & -0.10 & -0.29 \\ 
  165 & -0.21 & -0.07 & 0.41 & -0.14 & 0.18 & -0.23 & 0.19 & 0.09 & 0.45 & 0.26 & -0.29 & 0.45 & 0.42 & -0.06 & -0.79 & 0.06 & -0.36 & -0.02 & 0.16 \\ 
  166 & -0.25 & -0.26 & -0.23 & 0.15 & 0.13 & 0.42 & -0.04 & 0.07 & 0.03 & -0.13 & -0.26 & 0.18 & 0.02 & 0.00 & -0.15 & -0.36 & 0.50 & -0.24 & 0.32 \\ 
  167 & -0.08 & -0.22 & -0.06 & 0.04 & 0.26 & -0.14 & 0.05 & 0.11 & -0.08 & 0.08 & -0.04 & 0.02 & 0.11 & 0.01 & 0.02 & 0.02 & -0.16 & -0.02 & -0.07 \\ 
  168 & -0.00 & 0.06 & 0.56 & 0.17 & -0.11 & -0.12 & -0.72 & -0.08 & -0.55 & 0.38 & 0.19 & 0.15 & -0.38 & -0.10 & -0.01 & -0.18 & -0.26 & -0.31 & 0.00 \\ 
  169 & 0.14 & -0.44 & 0.02 & 0.48 & 0.40 & -0.33 & 0.03 & -0.03 & -0.01 & -0.05 & 0.36 & -0.02 & 0.22 & 0.20 & -0.14 & 0.01 & -0.20 & -0.36 & 0.08 \\ 
   \hline
%\end{tabular}
\end{longtable}

==> (inline-1) <==
\begin{tabular}{c|c|c|c|c|c|c|c}
 \hline
Rank& Proposed&  $\hat{\mu}_k$ & $\hat{\sigma}_k$ &  Rank &RMSD& $\hat{\mu}_k$ & $\hat{\sigma}_k$ \\
 \hline
    1 & Japan & 0.553 & 0.985 & 1 & Japan & 0.624 & 1.174 \\ 
  2 & Korea & 0.465 & 1.03 & 2 & Korea & 0.573 & 1.237 \\ 
  3 & Estonia & 0.333 & 0.905 & 3 & Estonia & 0.474 & 1.09 \\ 
  4 & Czech Republic & 0.229 & 1.041 & 4 & Czech Republic & 0.221 & 1.253 \\ 
  5 & Australia & 0.199 & 1.062 & 5 & Australia & 0.208 & 1.294 \\ 
  6 & Ireland & 0.185 & 0.928 & 6 & Poland & 0.177 & 1.152 \\ 
  7 & Switzerland & 0.15 & 0.991 & 7 & Switzerland & 0.158 & 1.195 \\ 
  8 & Poland & 0.136 & 0.968 & 8 & Ireland & 0.137 & 1.12 \\ 
  9 & New Zealand & 0.12 & 1.093 & 9 & New Zealand & 0.099 & 1.309 \\ 
  10 & Finland & 0.108 & 1.109 & 10 & Austria & 0.094 & 1.205 \\ 
  11 & Austria & 0.106 & 1.008 & 11 & Finland & 0.056 & 1.319 \\ 
  12 & Germany & 0.095 & 1.046 & 12 & United Kingdom & 0.056 & 1.208 \\ 
  13 & Canada & 0.089 & 0.984 & 13 & Canada & 0.043 & 1.2 \\ 
  14 & Belgium & 0.083 & 1.002 & 14 & Germany & 0.04 & 1.251 \\ 
  15 & Latvia & 0.082 & 0.837 & 15 & Belgium & 0.03 & 1.22 \\ 
  16 & Sweden & 0.081 & 1.092 & 16 & Latvia & 0.029 & 1.008 \\ 
  17 & United Kingdom & 0.076 & 1.005 & 17 & Sweden & 0.018 & 1.328 \\ 
  18 & Spain & 0.068 & 0.874 & 18 & United States & 0.003 & 1.356 \\ 
  19 & United States & 0.059 & 1.109 & 19 & Spain & 0 & 1.058 \\ 
  20 & Portugal & 0.035 & 0.916 & 20 & Portugal & -0.017 & 1.093 \\ 
  21 & Hungary & 0.021 & 0.971 & 21 & Hungary & -0.031 & 1.158 \\ 
  22 & France & 0.019 & 0.996 & 22 & Slovenia & -0.066 & 1.162 \\ 
  23 & Lithuania & 0.003 & 0.942 & 23 & France & -0.068 & 1.206 \\ 
  24 & Italy & -0.014 & 0.925 & 24 & Italy & -0.096 & 1.11 \\ 
  25 & Slovenia & -0.04 & 0.984 & 25 & Lithuania & -0.104 & 1.131 \\ 
  26 & Norway & -0.045 & 1.037 & 26 & Netherlands & -0.136 & 1.425 \\ 
  27 & Denmark & -0.048 & 1.006 & 27 & Norway & -0.142 & 1.255 \\ 
  28 & Netherlands & -0.057 & 1.177 & 28 & Denmark & -0.18 & 1.215 \\ 
  29 & Turkey & -0.072 & 0.9 & 29 & Turkey & -0.229 & 1.08 \\ 
  30 & Slovak Republic & -0.109 & 1.053 & 30 & Israel & -0.292 & 1.25 \\ 
  31 & Israel & -0.115 & 1.033 & 31 & Slovak Republic & -0.304 & 1.244 \\ 
  32 & Chile & -0.163 & 0.918 & 32 & Chile & -0.333 & 1.107 \\ 
  33 & Iceland & -0.256 & 0.957 & 33 & Iceland & -0.466 & 1.158 \\ 
  34 & Greece & -0.328 & 0.875 & 34 & Greece & -0.579 & 1.055 \\ 
  35 & Colombia & -0.535 & 0.913 & 35 & Colombia & -0.907 & 1.097 \\ 
  36 & Mexico & -0.737 & 0.753 & 36 & Mexico & -0.992 & 0.903 \\ 
  37 & Costa Rica & -0.776 & 0.803 & 37 & Costa Rica & -1.016 & 0.978 \\ 
  \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c}
 \hline
Rank& RMSD 0.1 &  $\hat{\mu}_k$ & $\hat{\sigma}_k$ &  Rank &RMSD 0.15 & $\hat{\mu}_k$ & $\hat{\sigma}_k$ & Rank & Baseline & $\hat{\mu}_k$ & $\hat{\sigma}_k$ \\
 \hline
1 & Japan & 0.552 & 1.163 & 1 & Japan & 0.551 & 1.151 & 1 & Japan & 0.609 & 0.902 \\ 
  2 & Korea & 0.435 & 1.25 & 2 & Korea & 0.397 & 1.238 & 2 & Korea & 0.51 & 0.966 \\ 
  3 & Estonia & 0.364 & 1.106 & 3 & Estonia & 0.325 & 1.104 & 3 & Estonia & 0.459 & 0.851 \\ 
  4 & Czech Republic & 0.082 & 1.236 & 4 & Czech Republic & 0.042 & 1.242 & 4 & Australia & 0.23 & 0.998 \\ 
  5 & Australia & 0.069 & 1.292 & 5 & Australia & 0.038 & 1.287 & 5 & Czech Republic & 0.229 & 0.97 \\ 
  6 & Poland & 0.055 & 1.155 & 6 & Poland & 0.018 & 1.147 & 6 & Poland & 0.218 & 0.904 \\ 
  7 & Ireland & 0.014 & 1.1 & 7 & Ireland & -0.023 & 1.097 & 7 & Ireland & 0.196 & 0.855 \\ 
  8 & Switzerland & 0.002 & 1.2 & 8 & Switzerland & -0.028 & 1.201 & 8 & Switzerland & 0.188 & 0.944 \\ 
  9 & New Zealand & -0.023 & 1.297 & 9 & New Zealand & -0.077 & 1.291 & 9 & Austria & 0.152 & 0.929 \\ 
  10 & Austria & -0.032 & 1.18 & 10 & Austria & -0.079 & 1.184 & 10 & New Zealand & 0.151 & 1.004 \\ 
  11 & Finland & -0.059 & 1.308 & 11 & Finland & -0.099 & 1.293 & 11 & Finland & 0.142 & 1.028 \\ 
  12 & Germany & -0.077 & 1.252 & 12 & Sweden & -0.101 & 1.349 & 12 & Germany & 0.13 & 0.965 \\ 
  13 & United Kingdom & -0.078 & 1.202 & 13 & Germany & -0.104 & 1.254 & 13 & United Kingdom & 0.126 & 0.936 \\ 
  14 & Spain & -0.081 & 1.07 & 14 & United Kingdom & -0.108 & 1.197 & 14 & Sweden & 0.12 & 1.054 \\ 
  15 & Latvia & -0.082 & 1.016 & 15 & Belgium & -0.122 & 1.224 & 15 & Belgium & 0.114 & 0.959 \\ 
  16 & Sweden & -0.083 & 1.342 & 16 & Canada & -0.122 & 1.213 & 16 & Canada & 0.114 & 0.949 \\ 
  17 & Canada & -0.093 & 1.207 & 17 & Latvia & -0.131 & 1.014 & 17 & Spain & 0.107 & 0.827 \\ 
  18 & Belgium & -0.103 & 1.217 & 18 & Spain & -0.132 & 1.073 & 18 & Latvia & 0.103 & 0.793 \\ 
  19 & United States & -0.11 & 1.367 & 19 & United States & -0.151 & 1.382 & 19 & United States & 0.076 & 1.067 \\ 
  20 & Portugal & -0.124 & 1.086 & 20 & Portugal & -0.166 & 1.084 & 20 & Portugal & 0.065 & 0.848 \\ 
  21 & Hungary & -0.147 & 1.168 & 21 & Hungary & -0.178 & 1.161 & 21 & Hungary & 0.058 & 0.908 \\ 
  22 & France & -0.179 & 1.227 & 22 & France & -0.236 & 1.224 & 22 & France & 0.034 & 0.956 \\ 
  23 & Italy & -0.23 & 1.1 & 23 & Italy & -0.243 & 1.109 & 23 & Italy & 0.019 & 0.858 \\ 
  24 & Norway & -0.245 & 1.257 & 24 & Lithuania & -0.264 & 1.137 & 24 & Lithuania & -0.015 & 0.882 \\ 
  25 & Lithuania & -0.25 & 1.128 & 25 & Slovenia & -0.289 & 1.163 & 25 & Norway & -0.026 & 0.972 \\ 
  26 & Netherlands & -0.26 & 1.426 & 26 & Norway & -0.298 & 1.256 & 26 & Netherlands & -0.03 & 1.12 \\ 
  27 & Slovenia & -0.261 & 1.167 & 27 & Netherlands & -0.313 & 1.434 & 27 & Slovenia & -0.034 & 0.91 \\ 
  28 & Denmark & -0.303 & 1.207 & 28 & Denmark & -0.328 & 1.209 & 28 & Denmark & -0.06 & 0.936 \\ 
  29 & Israel & -0.396 & 1.262 & 29 & Turkey & -0.417 & 1.089 & 29 & Turkey & -0.089 & 0.881 \\ 
  30 & Turkey & -0.408 & 1.104 & 30 & Israel & -0.421 & 1.282 & 30 & Israel & -0.117 & 1.002 \\ 
  31 & Chile & -0.451 & 1.115 & 31 & Chile & -0.497 & 1.107 & 31 & Chile & -0.177 & 0.875 \\ 
  32 & Slovak Republic & -0.48 & 1.211 & 32 & Slovak Republic & -0.512 & 1.203 & 32 & Slovak Republic & -0.194 & 0.952 \\ 
  33 & Iceland & -0.668 & 1.141 & 33 & Iceland & -0.706 & 1.133 & 33 & Iceland & -0.347 & 0.892 \\ 
  34 & Greece & -0.692 & 1.057 & 34 & Greece & -0.738 & 1.062 & 34 & Greece & -0.373 & 0.833 \\ 
  35 & Colombia & -1.023 & 1.082 & 35 & Colombia & -1.035 & 1.061 & 35 & Colombia & -0.595 & 0.823 \\ 
  36 & Costa Rica & -1.103 & 0.975 & 36 & Mexico & -1.155 & 0.878 & 36 & Mexico & -0.681 & 0.669 \\ 
  37 & Mexico & -1.115 & 0.894 & 37 & Costa Rica & -1.158 & 0.972 & 37 & Costa Rica & -0.685 & 0.747 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{cc|cc}
  \hline
  $j$ & $\hat{a}_j$ & $j$ & $\hat{a}_j$ \\ 
  \hline
1   & 0.52 & 53 & 1.67 \\ 
  2   & 0.81 & 54 & 1.85 \\ 
  3   & 0.66 & 55 & 1.25 \\ 
  4   & 0.86 & 56 & 1.16 \\ 
  5   & 1.32 & 57 & 1.53 \\ 
  6   & 0.36 & 58 & 1.56 \\ 
  7   & 0.78 & 59 & 0.49 \\ 
  8   & 1.04 & 60 & 1.40 \\ 
  9   & 0.59 & 61 & 0.64 \\ 
  10   & 1.00 & 62 & 1.89 \\ 
  11   & 1.61 & 63 & 0.97 \\ 
  12   & 1.20 & 64 & 1.65 \\ 
  13   & 0.97 & 65 & 0.74 \\ 
  14   & 0.70 & 66 & 1.61 \\ 
  15   & 0.69 & 67 & 1.70 \\ 
  16   & 1.34 & 68 & 1.49 \\ 
  17   & 0.70 & 69 & 1.59 \\ 
  18   & 1.48 & 70 & 1.04 \\ 
  19   & 1.01 & 71 & 0.89 \\ 
  20   & 0.83 & 72 & 1.41 \\ 
  21   & 0.59 & 73 & 1.44 \\ 
  22   & 0.45 & 74 & 1.11 \\ 
  23  & 0.79 & 75 & 1.17 \\ 
  24   & 0.67 & 76 & 0.82 \\ 
  25  & 1.15 & 77 & 1.14 \\ 
  26   & 1.17 & 78 & 1.43 \\ 
  27  & 1.21 & 79 & 1.13 \\ 
  28   & 1.68 & 80 & 1.68 \\ 
  29   & 1.61 & 81 & 0.48 \\ 
  30   & 1.15 & 82 & 0.88 \\ 
  31   & 1.16 & 83 & 1.25 \\ 
  32   & 1.88 & 84 & 1.15 \\ 
  33   & 1.00 & 85 & 1.42 \\ 
  34   & 1.44 & 86 & 0.66 \\ 
  35   & 0.83 & 87 & 0.75 \\ 
  36  & 1.66 & 88 & 1.04 \\ 
  37  & 1.00 & 89 & 1.28 \\ 
  38   & 0.60 & 90 & 2.25 \\ 
  39   & 0.88 & 91 & 1.91 \\ 
  40   & 1.29 & 92 & 1.77 \\ 
  41   & 1.32 & 93 & 1.15 \\ 
  42  & 2.14 & 94 & 0.82 \\ 
  43   & 2.00 & 95 & 1.34 \\ 
  44   & 1.57 & 96 & 0.76 \\ 
  45  & 1.36 & 97 & 1.77 \\ 
  46   & 0.80 & 98 & 0.94 \\ 
  47   & 1.24 & 99 & 0.59 \\ 
  48   & 1.53 & 100 & 1.13 \\ 
  49   & 0.74 & 101 & 1.49 \\ 
  50   & 0.98 & 102 & 0.95 \\ 
  51   & 1.33 & 103 & 0.82 \\ 
  52   & 1.22 & 104 & 1.15 \\ 
   \hline
\end{tabular}~\quad\quad\quad\begin{tabular}{cc|cc}
  \hline
  $j$ & $\hat{d}_j$ & $j$ & $\hat{d}_j$ \\ 
  \hline
1   & 0.04 & 53 & -0.13 \\ 
  2   & -1.18 & 54 & 1.90 \\ 
  3   & 0.06 & 55 & -0.06 \\ 
  4   & -0.67 & 56 & 0.88 \\ 
  5   & -2.51 & 57 & -1.72 \\ 
  6   & 0.38 & 58 & -2.91 \\ 
  7   & -0.01 & 59 & -0.63 \\ 
  8   & 0.97 & 60 & 0.56 \\ 
  9   & 0.84 & 61 & -0.35 \\ 
  10   & 0.34 & 62 & 0.10 \\ 
  11   & 0.74 & 63 & -0.10 \\ 
  12   & 0.30 & 64 & -1.10 \\ 
  13   & -1.39 & 65 & 0.21 \\ 
  14   & 2.05 & 66 & -1.83 \\ 
  15   & -0.24 & 67 & -1.60 \\ 
  16   & -0.14 & 68 & -2.29 \\ 
  17   & 0.43 & 69 & 0.12 \\ 
  18   & -0.97 & 70 & 1.55 \\ 
  19   & -0.43 & 71 & -0.64 \\ 
  20   & 0.80 & 72 & 0.03 \\ 
  21   & -0.40 & 73 & 1.64 \\ 
  22   & -0.31 & 74 & -0.63 \\ 
  23   & -0.50 & 75 & -0.30 \\ 
  24   & 0.68 & 76 & 0.53 \\ 
  25   & 0.02 & 77 & 0.14 \\ 
  26   & -0.84 & 78 & -1.54 \\ 
  27   & 0.35 & 79 & 1.80 \\ 
  28   & 1.27 & 80 & -0.61 \\ 
  29   & -0.37 & 81 & -1.46 \\ 
  30   & 1.90 & 82 & -0.47 \\ 
  31   & -0.76 & 83 & -1.51 \\ 
  32   & 0.16 & 84 & 0.39 \\ 
  33   & 1.28 & 85 & 0.00 \\ 
  34   & 0.78 & 86 & 1.00 \\ 
  35   & 1.06 & 87 & -0.77 \\ 
  36   & 1.74 & 88 & -0.24 \\ 
  37   & 0.15 & 89 & -1.18 \\ 
  38   & -0.51 & 90 & 1.59 \\ 
  39   & 1.23 & 91 & 0.26 \\ 
  40   & 0.64 & 92 & -1.61 \\ 
  41   & 0.99 & 93 & -1.53 \\ 
  42   & -0.79 & 94 & -0.38 \\ 
  43   & 1.45 & 95 & -0.00 \\ 
  44   & -0.86 & 96 & 0.07 \\ 
  45   & 0.92 & 97 & -0.99 \\ 
  46   & 0.14 & 98 & -0.54 \\ 
  47   & 0.37 & 99 & 0.44 \\ 
  48   & 2.09 & 100 & -1.18 \\ 
  49   & -0.62 & 101 & 2.00 \\ 
  50   & -0.89 & 102 & 0.43 \\ 
  51   & 1.31 & 103 & -0.03 \\ 
  52   & 2.15 & 104 & 0.72 \\ 
   \hline
\end{tabular}
\begin{longtable}{c|cccccccccccccccccc}
\caption{Estimated $\hat{\gamma}_{jk}$ parameters for $k=1,...,18$ for Model \eqref{eq:irf-dif} on the science data.} \label{tab:science gamma 1} \\
%\centering
%\fontsize{4}{4}\selectfont
%\begin{tabular}{r|rrrrrrrrrrrrrrrrrr}
%  \hline
 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 \\ 
  \hline
1 & -0.17 & 0.20 & -0.06 & -0.10 & -0.52 & -0.52 & -0.68 & -0.06 & 0.11 & 0.35 & 0.30 & -0.30 & 0.23 & -0.48 & 0.30 & -0.36 & 0.45 & 0.05 \\ 
  2 & -0.08 & 0.38 & 0.08 & -0.02 & -1.16 & -0.47 & -0.49 & -0.05 & -0.04 & 0.33 & -0.53 & 0.21 & -0.46 & -0.00 & 0.37 & 0.23 & -0.49 & 0.24 \\ 
  3 & 0.17 & -0.09 & -0.22 & 0.15 & -0.16 & -0.29 & -0.14 & 0.09 & 0.20 & 0.11 & 0.13 & -0.21 & 0.10 & -0.53 & -0.46 & -0.41 & 0.21 & 0.05 \\ 
  4 & -0.88 & 0.29 & -0.00 & -0.55 & 0.23 & -0.02 & 0.08 & 0.21 & 0.04 & 0.26 & -0.12 & 0.13 & 0.29 & 0.18 & -0.20 & -0.13 & -0.75 & 0.03 \\ 
  5 & -0.03 & -0.35 & -0.47 & 0.13 & 0.35 & 0.24 & 0.05 & 0.06 & -0.46 & 0.17 & -0.10 & -0.44 & -0.24 & 0.32 & -0.27 & 0.02 & 0.00 & -0.24 \\ 
  6 & 0.57 & -0.10 & -0.20 & 0.27 & -0.17 & -0.71 & -0.45 & -0.17 & 0.00 & -0.12 & -0.30 & 0.06 & -0.13 & -0.38 & -0.21 & 0.12 & 0.34 & -0.39 \\ 
  7 & 0.24 & 0.36 & -0.17 & 0.10 & -0.19 & -0.64 & -0.37 & -0.01 & 0.14 & -0.47 & -0.00 & 0.24 & 0.27 & -0.00 & 0.29 & -0.65 & 0.32 & -0.66 \\ 
  8 & -0.14 & 0.11 & 0.07 & -0.10 & -0.24 & -0.01 & 0.03 & 0.18 & 0.35 & 0.04 & 0.13 & 0.24 & -0.13 & -0.04 & 0.29 & -0.00 & -0.25 & -0.44 \\ 
  9 & 0.01 & 0.28 & -0.28 & -0.23 & -1.05 & 0.28 & 0.24 & -0.07 & 0.36 & -0.15 & 0.02 & -0.27 & 0.18 & 0.25 & 0.22 & -0.41 & 0.04 & -0.42 \\ 
  10 & 0.17 & -0.34 & -0.27 & 0.05 & 0.22 & 0.30 & 0.02 & -0.29 & 0.08 & -0.18 & -0.21 & 0.15 & -0.63 & 0.07 & -0.05 & 0.48 & 0.45 & -0.17 \\ 
  11 & -0.29 & 0.58 & -0.10 & -0.19 & 0.00 & 0.17 & -0.28 & 0.10 & 0.11 & -0.31 & -0.10 & 0.40 & -0.04 & 0.54 & 0.33 & -0.20 & 0.39 & 0.62 \\ 
  12 & -0.14 & 0.10 & 0.04 & -0.25 & 0.30 & -0.04 & -0.01 & 0.07 & 0.13 & -0.01 & 0.02 & -0.26 & 0.30 & 0.07 & 0.00 & 0.71 & -0.21 & 0.52 \\ 
  13 & -0.24 & 0.00 & -0.20 & -0.29 & -0.60 & -0.93 & -0.67 & 0.29 & 0.27 & 0.24 & 0.38 & -0.72 & 0.19 & -0.46 & -0.21 & -0.18 & 0.23 & 0.06 \\ 
  14 & 0.56 & 0.12 & -0.24 & 0.10 & -0.33 & 0.01 & 0.01 & -0.02 & -0.18 & -0.02 & 0.29 & -0.73 & 0.05 & -0.07 & 0.21 & 0.30 & 0.48 & 0.13 \\ 
  15 & 0.05 & 0.05 & -0.01 & -0.05 & 0.00 & -0.18 & -0.31 & -0.16 & -0.26 & 0.36 & 0.71 & -0.05 & -0.15 & -0.37 & 0.33 & 0.97 & -0.12 & 0.09 \\ 
  16 & -0.09 & -0.04 & -0.14 & 0.11 & 0.40 & -0.06 & -0.09 & 0.13 & -0.21 & -0.00 & -0.19 & 0.70 & -0.06 & 0.37 & 0.10 & 0.13 & -0.24 & -0.06 \\ 
  17 & -0.32 & 0.03 & -0.04 & -0.29 & -0.29 & -0.38 & -0.52 & 0.08 & 0.44 & 0.23 & 0.23 & -0.02 & 0.26 & 0.15 & 0.01 & 0.14 & -0.40 & -0.28 \\ 
  18 & -0.36 & -0.05 & 0.37 & 0.23 & -0.37 & -0.09 & -0.29 & 0.19 & -0.23 & 0.51 & 0.01 & 0.00 & -0.21 & 0.12 & 0.43 & -0.04 & -0.02 & -0.22 \\ 
  19 & 0.39 & 0.23 & -0.29 & 0.12 & -0.23 & -0.55 & -0.61 & 0.00 & -0.04 & 0.11 & 1.03 & -0.59 & 0.49 & -0.83 & -0.06 & 0.28 & 0.36 & 0.15 \\ 
  20 & 0.00 & -0.11 & -0.25 & -0.12 & -0.05 & 0.16 & 0.14 & 0.26 & -0.32 & -0.15 & 0.61 & -0.41 & -0.20 & 0.32 & 0.26 & 0.07 & -0.12 & -0.38 \\ 
  21 & 0.06 & -0.12 & 0.29 & -0.13 & 0.21 & 0.12 & -0.06 & -0.13 & -0.05 & -0.17 & -0.14 & 0.16 & -0.14 & -0.27 & 0.41 & -0.19 & -0.25 & -0.06 \\ 
  22 & 0.02 & -0.29 & 0.04 & 0.01 & 0.30 & 0.32 & 0.29 & 0.05 & -0.18 & -0.07 & 0.14 & 0.38 & -0.21 & -0.04 & -0.72 & -0.05 & 0.30 & -0.19 \\ 
  23 & -0.02 & 0.15 & 0.08 & -0.25 & 0.86 & -0.17 & -0.40 & 0.51 & 0.05 & 0.16 & -0.18 & 0.35 & -0.32 & 0.08 & -0.39 & -0.04 & 0.02 & 0.00 \\ 
  24 & 0.13 & 0.09 & -0.10 & 0.13 & -0.05 & 0.06 & -0.08 & 0.19 & -0.02 & -0.07 & -0.03 & -0.04 & 0.11 & 0.06 & -0.04 & -0.10 & -0.09 & -0.03 \\ 
  25 & 0.06 & -0.00 & 0.18 & -0.02 & 0.05 & 0.16 & 0.08 & -0.04 & 0.44 & -0.19 & -0.30 & -0.11 & 0.02 & 0.32 & -0.09 & 0.18 & -0.09 & 0.31 \\ 
  26 & -0.79 & 0.19 & 0.16 & -0.24 & 0.31 & -0.50 & 0.20 & -0.26 & -0.80 & -0.06 & 0.43 & 0.53 & 0.59 & 0.76 & 0.04 & -0.83 & -1.12 & 0.65 \\ 
  27 & -0.41 & 0.16 & -0.22 & -0.34 & -0.28 & -0.22 & -0.14 & 0.32 & -0.46 & 0.00 & -0.51 & -0.54 & -0.14 & 0.54 & 0.55 & -0.19 & -0.41 & 0.55 \\ 
  28 & 0.12 & 0.34 & 0.00 & -0.21 & 0.08 & 0.00 & 0.14 & -0.08 & -0.20 & 0.00 & -0.17 & -0.01 & 0.25 & -0.05 & 0.19 & -0.35 & -0.06 & 0.29 \\ 
  29 & -0.38 & 0.29 & -0.05 & -0.65 & -0.12 & 0.00 & 0.56 & 0.09 & -0.57 & 0.19 & 0.00 & -0.01 & 0.19 & 0.57 & 0.41 & -0.51 & -0.57 & 0.21 \\ 
  30 & -0.23 & 0.38 & -0.43 & -0.47 & 0.88 & -0.02 & 0.33 & 0.20 & -0.05 & 0.21 & 0.40 & -0.54 & 0.46 & 0.21 & 0.04 & -0.19 & 0.55 & -0.46 \\ 
  31 & -0.13 & -0.56 & -0.00 & -0.02 & 0.37 & 0.27 & 0.32 & 0.58 & -0.31 & 0.21 & -0.09 & -0.37 & -0.19 & -0.01 & 0.41 & -0.45 & -0.02 & -0.33 \\ 
  32 & -0.61 & -0.08 & 0.20 & -0.26 & -0.16 & -0.01 & 0.38 & 0.00 & -1.72 & -0.32 & -0.97 & 0.21 & 0.47 & 0.10 & 0.10 & -0.46 & -0.62 & -0.22 \\ 
  33 & -0.15 & 0.06 & -0.30 & -0.19 & 0.37 & 0.58 & 0.17 & 0.40 & 0.08 & -0.24 & -0.28 & -0.18 & -0.10 & -0.22 & 0.13 & 0.23 & -0.13 & -0.46 \\ 
  34 & 0.12 & -0.62 & -0.10 & 0.01 & 0.00 & 0.46 & 0.22 & -0.73 & -0.07 & 0.02 & 0.01 & -0.22 & -0.58 & -0.05 & -0.15 & 0.05 & 0.08 & 0.53 \\ 
  35 & 0.15 & -0.01 & -0.03 & -0.02 & -0.25 & 0.42 & 0.48 & -0.00 & 0.11 & -0.00 & -0.15 & -0.09 & -0.02 & 0.19 & -0.08 & -1.02 & 0.55 & -0.02 \\ 
  36 & -0.15 & 0.46 & -0.05 & -0.10 & 0.00 & 0.55 & 0.44 & 0.02 & -0.21 & -0.02 & 0.03 & -0.05 & 0.13 & 0.13 & -0.01 & -0.39 & -0.26 & -0.09 \\ 
  37 & -0.31 & -0.60 & 0.10 & -0.21 & 0.00 & 0.64 & 0.47 & -0.26 & 0.11 & 0.12 & -0.20 & 0.11 & -0.44 & 0.07 & 0.00 & -0.37 & -0.27 & -0.16 \\ 
  38 & 0.05 & -0.11 & -0.32 & 0.00 & -0.44 & -0.76 & -0.78 & 0.18 & 0.49 & -0.04 & 0.70 & -0.19 & -0.48 & 0.33 & 0.17 & -0.09 & -0.08 & 0.15 \\ 
  39 & 0.35 & -0.05 & -0.16 & 0.00 & 0.18 & -0.08 & 0.07 & -0.17 & 0.02 & -0.03 & 0.02 & -0.25 & -0.14 & 0.12 & 0.08 & -0.55 & 0.34 & -0.19 \\ 
  40 & 0.35 & -0.12 & 0.02 & 0.02 & -0.02 & 0.14 & -0.06 & -0.26 & 0.30 & -0.11 & -0.02 & -0.32 & -0.20 & -0.15 & -0.05 & -0.42 & 0.31 & 0.40 \\ 
  41 & 0.25 & -0.19 & -0.04 & 0.21 & 0.36 & 0.37 & 0.46 & 0.01 & -0.05 & 0.07 & -0.27 & 0.01 & -0.19 & 0.21 & -0.04 & 0.09 & -0.00 & -0.12 \\ 
  42 & 0.16 & -0.41 & 0.32 & 0.52 & 0.48 & 0.20 & 0.00 & -0.67 & 0.02 & -0.11 & -0.86 & 0.32 & -0.22 & 0.02 & -0.76 & 0.43 & -0.41 & 0.19 \\ 
  43 & -0.25 & 0.03 & -0.27 & -0.21 & 0.23 & 0.43 & 0.64 & -0.05 & 0.00 & -0.15 & 0.04 & 0.10 & 0.12 & 0.49 & -0.27 & 0.24 & 0.15 & -0.08 \\ 
  44 & -0.07 & -0.23 & 0.14 & 0.10 & -0.37 & -0.47 & -0.15 & 0.20 & -0.16 & -0.19 & 0.26 & 0.27 & 0.34 & -0.00 & -1.32 & -0.19 & 0.35 & 0.61 \\ 
  45 & 0.12 & -0.41 & -0.80 & -0.15 & 0.59 & 0.84 & 1.12 & 0.02 & -0.77 & -0.45 & 0.13 & -0.73 & -0.42 & -0.19 & -0.34 & -0.00 & -0.12 & 0.23 \\ 
  46 & 0.32 & -0.10 & -0.03 & 0.12 & 0.00 & 0.00 & 0.07 & -0.23 & -0.09 & -0.33 & -0.29 & 0.02 & -0.06 & -0.09 & -0.10 & 0.20 & -0.02 & -0.01 \\ 
  47 & -0.07 & -0.15 & 0.17 & -0.01 & 0.05 & 0.27 & 0.23 & 0.02 & -0.26 & -0.09 & -0.21 & -0.27 & -0.01 & -0.29 & -0.29 & 0.43 & 0.01 & 0.58 \\ 
  48 & -0.06 & 0.17 & 0.14 & -0.11 & -0.12 & -0.28 & -0.08 & 0.00 & 0.35 & 0.56 & 0.18 & 0.04 & 0.23 & 0.00 & 0.02 & -0.01 & -0.05 & -0.75 \\ 
  49 & -0.20 & 0.61 & 0.04 & -0.19 & -0.28 & -0.25 & -0.12 & 0.21 & -0.12 & 0.19 & -0.27 & 0.23 & 0.35 & -0.18 & 0.63 & -0.60 & -0.47 & -0.45 \\ 
  50 & 0.03 & 0.28 & 0.17 & 0.06 & 0.07 & -0.39 & 0.04 & 0.13 & -0.06 & 0.00 & -0.10 & 0.36 & 0.03 & 0.19 & 0.74 & -0.57 & -0.03 & -0.03 \\ 
  51 & -0.51 & 0.57 & 0.34 & -0.18 & -0.02 & 0.03 & -0.28 & -0.06 & -0.03 & 0.45 & 0.26 & 0.34 & 0.43 & 0.24 & -0.25 & -0.00 & -0.28 & -0.08 \\ 
  52 & 0.53 & 0.13 & -0.05 & 0.51 & 0.26 & -0.16 & -0.21 & -0.43 & -0.27 & 0.10 & -0.28 & -0.01 & 0.00 & -0.06 & 0.01 & -0.47 & 0.25 & -0.04 \\ 
  53 & 0.78 & -0.78 & 0.56 & 0.55 & 0.13 & -0.83 & -0.74 & -0.83 & -0.26 & -0.20 & -1.00 & 0.06 & -0.69 & -0.40 & 0.16 & -0.21 & 0.31 & 0.31 \\ 
  54 & 0.46 & -0.33 & 0.01 & 0.13 & -0.32 & -0.34 & -0.16 & -0.00 & 0.22 & 0.26 & -0.05 & 0.08 & -0.10 & -0.30 & -0.00 & 0.38 & 0.21 & -0.47 \\ 
  55 & 0.03 & -0.14 & 0.11 & -0.03 & -0.18 & 0.09 & -0.15 & -0.17 & -0.11 & 0.06 & 0.03 & 0.06 & -0.39 & 0.06 & 0.36 & -0.47 & -0.00 & 0.00 \\ 
  56 & -0.17 & -0.11 & 0.10 & -0.00 & 0.11 & -0.06 & 0.06 & 0.17 & 0.17 & 0.18 & 0.06 & -0.07 & -0.02 & -0.08 & -0.17 & 0.18 & -0.06 & -0.31 \\ 
  57 & -0.04 & -0.09 & -0.30 & 0.18 & 1.22 & 0.67 & 0.76 & -0.36 & -0.10 & 0.61 & -0.20 & -0.76 & 0.16 & 0.00 & -0.03 & 0.43 & -0.38 & 0.09 \\ 
  58 & 0.38 & -0.45 & -0.14 & 0.69 & 0.22 & -0.26 & -0.25 & -0.31 & -0.41 & 0.37 & -0.62 & 0.30 & 0.00 & -0.62 & -0.31 & 0.46 & 0.27 & 0.63 \\ 
  59 & 0.02 & 0.08 & -0.26 & -0.15 & -0.53 & -0.31 & -0.39 & 0.09 & 0.09 & 0.26 & -0.13 & -0.59 & 0.06 & 0.10 & 0.39 & -0.18 & 0.03 & 0.16 \\ 
  60 & -0.17 & -0.06 & -0.04 & -0.10 & 0.21 & 0.05 & 0.09 & 0.37 & -0.07 & 0.59 & 0.08 & -0.07 & -0.27 & 0.37 & 0.38 & 0.22 & -0.00 & -0.21 \\ 
  61 & 0.11 & -0.02 & -0.36 & -0.01 & -0.14 & 0.17 & -0.39 & -0.11 & 0.33 & -0.05 & 0.33 & -0.41 & 0.02 & -0.44 & 0.09 & -0.18 & 0.09 & -0.19 \\ 
  62 & 0.04 & -0.36 & 0.15 & 0.33 & 0.00 & 0.09 & 0.25 & -0.73 & 0.55 & -0.18 & 0.11 & -0.30 & -0.09 & 0.37 & -0.32 & 0.13 & 0.31 & 0.19 \\ 
  63 & -0.03 & 0.11 & 0.06 & 0.01 & -0.58 & -0.61 & -0.48 & 0.59 & 0.38 & 0.10 & 0.51 & 0.29 & 0.00 & 0.03 & 0.02 & -0.32 & -0.09 & -0.69 \\ 
  64 & -0.17 & 0.11 & -0.16 & -0.04 & -0.38 & -0.27 & -0.57 & 0.30 & 0.15 & 0.68 & 0.17 & -0.13 & 0.02 & 0.02 & 0.44 & 0.38 & -0.35 & 0.00 \\ 
  65 & -0.06 & 0.04 & 0.01 & -0.01 & -0.02 & 0.45 & 0.32 & -0.22 & 0.05 & 0.00 & 0.19 & -0.12 & 0.05 & -0.35 & -0.16 & -0.00 & 0.26 & -0.03 \\ 
  66 & -0.06 & 0.15 & -0.08 & 0.16 & -0.13 & -0.57 & -0.27 & -0.20 & 0.14 & 0.21 & -0.15 & 0.42 & 0.03 & 0.18 & 0.12 & 0.30 & 0.03 & 0.00 \\ 
  67 & 0.00 & -0.09 & 0.07 & 0.06 & -0.30 & 0.03 & 0.17 & -0.19 & 0.04 & -0.61 & -0.53 & 0.11 & 0.05 & -0.07 & -0.57 & 0.01 & 0.01 & 0.10 \\ 
  68 & 0.34 & -0.48 & 0.02 & 0.38 & 0.30 & 0.11 & 0.09 & -0.63 & 0.21 & 0.00 & -0.06 & -0.13 & -0.23 & -0.28 & -0.31 & 0.46 & -0.27 & -0.20 \\ 
  69 & -0.13 & 0.25 & 0.00 & -0.08 & 0.01 & 0.01 & 0.23 & -0.11 & -0.16 & 0.08 & 0.17 & -0.12 & 0.27 & -0.42 & 0.10 & -0.19 & -0.43 & 0.07 \\ 
  70 & -0.04 & -0.07 & -0.14 & 0.14 & 0.22 & -0.00 & -0.00 & 0.18 & 0.11 & -0.32 & -0.14 & 0.18 & -0.20 & -0.45 & -0.11 & -0.33 & 0.09 & -0.48 \\ 
  71 & -0.07 & 0.07 & 0.20 & -0.16 & -0.01 & -0.42 & -0.38 & -0.10 & -0.00 & -0.01 & 0.16 & 0.06 & 0.09 & -0.11 & 0.12 & 0.11 & 0.05 & -0.02 \\ 
  72 & -0.12 & 0.24 & -0.03 & -0.00 & -0.22 & -0.19 & -0.01 & -0.07 & 0.15 & 0.26 & 0.44 & 0.08 & 0.19 & 0.08 & 0.44 & -0.47 & -0.09 & -0.21 \\ 
  73 & 0.26 & 0.13 & -0.07 & 0.05 & 0.37 & 0.49 & 0.60 & 0.59 & -0.01 & -0.51 & -0.58 & -0.67 & 0.05 & -0.12 & -0.30 & 0.28 & 0.51 & 0.14 \\ 
  74 & 0.32 & 0.10 & 0.51 & -0.04 & -0.79 & -0.43 & -0.94 & -0.94 & 0.19 & 0.24 & 0.04 & 0.07 & 0.23 & -0.14 & -0.24 & -0.60 & 0.35 & 0.76 \\ 
  75 & 0.08 & -0.06 & -0.01 & 0.03 & 0.40 & -0.06 & 0.11 & -0.22 & 0.08 & -0.20 & -0.04 & 0.86 & 0.06 & -0.31 & -0.18 & -0.47 & 0.02 & 0.10 \\ 
  76 & 0.06 & 0.14 & -0.15 & 0.13 & -0.68 & -0.73 & -0.57 & 0.07 & 0.24 & -0.22 & 0.00 & -0.13 & 0.03 & -0.81 & -0.51 & 0.07 & 0.30 & -0.62 \\ 
  77 & 0.22 & -0.30 & 0.03 & 0.09 & 0.01 & -0.53 & -0.52 & 0.15 & 0.19 & -0.01 & 0.00 & 0.19 & -0.10 & -0.46 & 0.23 & -0.38 & -0.28 & 0.05 \\ 
  78 & -0.48 & 0.05 & -0.00 & -0.47 & -0.11 & -0.25 & -0.46 & 0.37 & -0.41 & 0.35 & 0.12 & -0.07 & 0.02 & 0.26 & 0.54 & -0.19 & -0.40 & 0.29 \\ 
  79 & -0.06 & 0.16 & -0.05 & -0.06 & 0.02 & -0.14 & 0.13 & 0.21 & 0.17 & 0.55 & -0.11 & -0.15 & 0.14 & -0.16 & 0.29 & -0.23 & -0.11 & 0.00 \\ 
  80 & -0.18 & -0.17 & 0.34 & -0.00 & -0.14 & -0.47 & -0.06 & -0.27 & 0.14 & 0.20 & -0.43 & 0.35 & -0.03 & 0.15 & 0.20 & 0.08 & -0.19 & -0.15 \\ 
  81 & 0.15 & -0.22 & 0.00 & 0.01 & -0.47 & -0.40 & 0.11 & 0.13 & -0.36 & 0.22 & -0.37 & 0.18 & -0.40 & 0.13 & 0.24 & 0.08 & -0.41 & -0.10 \\ 
  82 & 0.31 & -0.07 & 0.13 & 0.14 & 0.18 & -0.04 & -0.17 & -0.64 & -0.11 & 0.10 & -0.02 & 0.30 & 0.09 & -0.08 & 0.25 & -0.26 & -0.07 & -0.12 \\ 
  83 & 0.28 & -0.43 & -0.40 & 0.37 & 0.42 & 0.12 & 0.37 & 0.00 & 0.22 & -0.18 & -0.23 & 0.00 & -0.25 & 0.09 & 0.38 & -0.54 & 0.31 & 0.38 \\ 
  84 & 0.00 & 0.15 & -0.28 & 0.02 & 0.13 & 0.06 & 0.25 & -0.85 & -0.21 & -0.18 & 0.28 & 0.37 & -0.00 & -0.61 & -0.02 & 0.29 & 0.25 & -0.43 \\ 
  85 & 0.07 & 0.12 & 0.33 & 0.19 & -0.16 & -0.29 & -0.50 & 0.02 & 0.62 & -0.53 & -0.31 & -0.08 & -0.29 & -0.15 & 0.00 & -0.43 & 0.95 & -0.11 \\ 
  86 & -0.05 & 0.31 & -0.14 & 0.14 & 0.24 & 0.06 & 0.36 & 0.37 & -0.18 & -0.20 & 0.03 & -0.17 & 0.18 & 0.57 & -0.04 & 0.70 & -0.56 & -0.45 \\ 
  87 & 0.41 & -0.19 & -0.25 & 0.21 & 0.09 & 0.49 & 0.59 & -0.23 & 0.17 & -0.21 & 0.04 & -0.05 & -0.40 & 0.15 & 0.00 & 0.12 & 0.43 & -0.07 \\ 
  88 & 0.08 & -0.32 & 0.06 & -0.02 & 0.14 & 0.19 & 0.09 & -0.00 & -0.22 & -0.33 & -0.35 & -0.06 & -0.20 & 0.36 & -0.23 & 0.33 & -0.05 & 0.21 \\ 
  89 & 0.33 & 0.47 & 0.86 & 0.10 & -0.79 & -1.21 & -0.68 & 0.11 & -0.15 & -0.03 & 0.82 & 0.15 & 0.35 & 0.28 & -0.27 & -0.54 & 0.94 & -0.00 \\ 
  90 & 0.16 & 0.03 & -0.15 & 0.23 & -0.17 & -0.21 & -0.06 & 0.00 & 0.32 & -0.08 & 0.21 & 0.00 & 0.03 & -0.30 & -0.06 & 0.14 & 0.03 & 0.22 \\ 
  91 & -0.31 & 0.37 & 0.23 & -0.22 & -0.17 & -0.26 & -0.35 & 0.06 & 0.04 & 0.00 & 0.22 & -0.14 & 0.25 & -0.06 & 0.07 & 0.37 & -0.40 & -0.26 \\ 
  92 & -0.01 & -0.54 & 0.24 & 0.23 & -0.17 & -0.00 & -0.19 & 0.05 & 0.03 & -0.10 & -0.32 & 0.01 & -0.28 & 0.12 & -0.24 & -0.00 & 0.15 & -0.00 \\ 
  93 & -0.42 & 0.53 & 0.02 & -0.08 & 0.79 & 0.84 & 0.31 & -0.00 & 0.29 & 0.54 & 0.01 & -0.05 & 0.45 & -0.62 & -0.36 & 0.31 & -0.75 & 0.65 \\ 
  94 & 0.15 & 0.15 & 0.05 & -0.00 & -0.14 & -1.13 & -1.06 & 0.36 & 0.23 & 0.38 & 0.10 & -0.55 & -0.02 & 0.02 & 0.01 & -0.24 & -0.21 & 0.23 \\ 
  95 & -0.05 & -0.20 & 0.00 & -0.12 & -0.32 & 0.07 & -0.03 & -0.20 & -0.12 & 0.31 & 0.14 & 0.01 & -0.08 & 0.07 & 0.08 & -0.36 & 0.32 & 0.34 \\ 
  96 & 0.33 & -0.13 & -0.04 & 0.18 & -0.02 & 0.27 & -0.10 & -0.26 & 0.27 & -0.25 & -0.14 & -0.13 & -0.06 & -0.22 & 0.09 & 0.01 & 0.14 & 0.00 \\ 
  97 & 0.12 & -0.45 & 0.00 & -0.02 & 0.20 & 0.30 & 0.41 & -0.78 & -0.46 & 0.24 & -0.38 & 0.23 & -0.54 & -0.10 & -0.07 & -0.67 & 0.29 & 0.16 \\ 
  98 & -0.14 & 0.04 & 0.36 & 0.01 & -0.04 & 0.08 & -0.22 & 0.43 & -0.51 & -0.22 & -0.48 & 0.55 & -0.16 & -0.47 & -0.17 & 0.20 & -0.11 & -0.32 \\ 
  99 & -0.03 & 0.12 & -0.21 & 0.08 & 0.01 & 0.20 & 0.61 & -0.20 & -0.08 & 0.00 & -0.07 & 0.04 & 0.13 & 0.04 & 0.01 & -0.36 & 0.22 & -0.22 \\ 
  100 & 0.23 & -0.55 & -0.09 & 0.36 & 0.41 & 0.45 & 0.64 & -0.19 & -0.30 & -0.15 & 0.48 & 0.18 & -0.09 & -0.06 & -1.01 & 0.26 & -0.05 & 0.21 \\ 
  101 & 0.00 & 0.07 & 0.00 & 0.13 & 0.64 & 0.93 & 0.98 & -0.69 & -0.53 & -0.23 & 0.16 & -0.04 & 0.21 & -0.97 & -0.64 & 0.30 & 0.38 & -0.00 \\ 
  102 & 0.15 & 0.05 & 0.15 & 0.44 & -0.10 & 0.27 & 0.27 & -0.00 & 0.25 & 0.08 & 0.16 & -0.17 & 0.29 & -0.11 & 0.08 & 0.47 & 0.36 & -0.06 \\ 
  103 & 0.07 & 0.06 & 0.05 & 0.07 & -0.24 & -0.22 & -0.33 & -0.13 & -0.22 & 0.31 & 0.30 & -0.16 & -0.03 & 0.21 & -0.09 & 0.07 & 0.15 & 0.21 \\ 
  104 & 0.25 & -0.13 & -0.06 & -0.06 & -0.10 & 0.22 & 0.17 & 0.12 & 0.15 & 0.11 & 0.22 & -0.14 & -0.13 & -0.16 & 0.22 & -0.10 & 0.07 & 0.09 \\ 
   \hline
%\end{tabular}
\end{longtable}
}
\end{landscape}

\begin{landscape}
    
    {\small
\begin{longtable}{c|ccccccccccccccccccc}
\caption{Estimated $\hat{\gamma}_{jk}$ parameters for $k=19,...,37$ for Model \eqref{eq:irf-dif} on the science data.}\label{tab:science gamma 2} \\
%\centering
%\fontsize{4}{4}\selectfont
%\begin{tabular}{r|rrrrrrrrrrrrrrrrrr}
%  \hline
  \hline
 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & 29 & 30 & 31 & 32 & 33 & 34 & 35 & 36 & 37 \\ 
  \hline
1 & 0.30 & 0.79 & 0.68 & 0.21 & 0.36 & -1.27 & -0.28 & 0.00 & 0.16 & 0.52 & 0.67 & -0.20 & 0.42 & -0.09 & -0.25 & -0.10 & -0.32 & 0.31 & -0.03 \\ 
  2 & 0.46 & -1.00 & 0.66 & 1.11 & 0.52 & -0.43 & -0.13 & -0.17 & 0.11 & 0.12 & -1.27 & 0.09 & 0.02 & -0.16 & -0.60 & 0.02 & 0.46 & 0.24 & -0.32 \\ 
  3 & -0.10 & -0.64 & -0.83 & 0.06 & 0.27 & -0.80 & -0.11 & 0.15 & 0.28 & 0.40 & 0.09 & -0.18 & 0.31 & -0.16 & 0.16 & -0.14 & -0.63 & -0.00 & 0.29 \\ 
  4 & 0.39 & -0.40 & -0.11 & 0.42 & 0.37 & 0.26 & -0.40 & -0.88 & 0.54 & 0.06 & -0.11 & -0.75 & -0.03 & -0.09 & 0.00 & 0.12 & -0.47 & -0.93 & -0.79 \\ 
  5 & -0.23 & -0.40 & -0.67 & 0.01 & 0.16 & 0.05 & -0.78 & 0.13 & 0.12 & 0.25 & -0.43 & 0.21 & -0.29 & 0.00 & 0.32 & -0.18 & -0.24 & -0.00 & 0.08 \\ 
  6 & 0.18 & 0.42 & 0.36 & -0.31 & 0.04 & -0.16 & 0.30 & 0.10 & 0.78 & -0.33 & 0.52 & -0.23 & 0.27 & 0.04 & 0.39 & -0.06 & -0.04 & 0.06 & 0.49 \\ 
  7 & 0.72 & 0.19 & -0.74 & -0.08 & -0.25 & -0.20 & -0.04 & 0.19 & -0.02 & 0.01 & 0.29 & -0.24 & 0.34 & -0.09 & 0.19 & 0.27 & -0.02 & 0.32 & 0.22 \\ 
  8 & 0.19 & -0.46 & -0.47 & -0.07 & 0.01 & -0.04 & 0.09 & -0.37 & 0.27 & -0.00 & 0.24 & 0.03 & 0.23 & -0.00 & 0.18 & -0.01 & 0.00 & -0.22 & -0.30 \\ 
  9 & 0.31 & 0.61 & -0.54 & 0.32 & -0.34 & -0.13 & -0.52 & -0.11 & 0.08 & 0.10 & 0.15 & -0.32 & -0.30 & 0.48 & -0.86 & -0.01 & 0.30 & -0.00 & -0.28 \\ 
  10 & 0.15 & 0.37 & 0.00 & -0.06 & -0.02 & 0.27 & -0.01 & 0.27 & 0.19 & -0.83 & -0.22 & -0.78 & -1.33 & -0.08 & -0.35 & -0.46 & 0.55 & 0.35 & 0.07 \\ 
  11 & 0.45 & 0.06 & -0.34 & 0.06 & -0.16 & -0.25 & -0.18 & -0.23 & -0.11 & -0.31 & 0.16 & -1.03 & -0.49 & 0.39 & 0.04 & 0.00 & 0.06 & 0.24 & -0.33 \\ 
  12 & 0.24 & -0.04 & -0.39 & -0.14 & 0.51 & -0.45 & 0.34 & -0.25 & 0.27 & 0.06 & -0.26 & 0.05 & -0.30 & -0.06 & 0.36 & 0.19 & -0.44 & -0.28 & -0.23 \\ 
  13 & 0.18 & -0.41 & 0.36 & -0.04 & 0.34 & -0.54 & 0.08 & -0.13 & 0.29 & 0.38 & -0.22 & 0.39 & 0.64 & -0.00 & 0.81 & 0.09 & -0.21 & 0.46 & -0.38 \\ 
  14 & -0.05 & 1.04 & 0.42 & -0.14 & -0.01 & 0.25 & -0.07 & 0.43 & -0.15 & -0.05 & -0.27 & -0.00 & 0.36 & -0.54 & -0.01 & -0.00 & -0.29 & 0.68 & 0.21 \\ 
  15 & 0.15 & -0.70 & -1.69 & -0.46 & 0.43 & -0.44 & 0.18 & -0.14 & 0.71 & -0.15 & 0.30 & -0.31 & 0.03 & 0.20 & 0.27 & 0.10 & -0.39 & 0.09 & 0.06 \\ 
  16 & 0.39 & -0.07 & 0.27 & 0.19 & 0.04 & -0.13 & -0.39 & -0.07 & -0.22 & 0.41 & 0.48 & 0.54 & 0.49 & 0.27 & -0.79 & 0.02 & -0.23 & 0.28 & -0.19 \\ 
  17 & -0.09 & -0.48 & -0.09 & -0.41 & -0.23 & -0.28 & 0.07 & -0.27 & 0.37 & -0.00 & 0.35 & 0.17 & 0.08 & 0.16 & 0.35 & 0.08 & -0.72 & 0.09 & -0.33 \\ 
  18 & 0.01 & 0.34 & 0.10 & 0.30 & 0.38 & -0.19 & -0.08 & -0.31 & -0.75 & -0.03 & 0.01 & 0.47 & 0.44 & 0.06 & -0.51 & -0.02 & 0.07 & 0.04 & -0.04 \\ 
  19 & -0.13 & 0.59 & -0.18 & -0.09 & 0.03 & 0.04 & 0.20 & 0.30 & 0.10 & 0.03 & -0.88 & 0.01 & -0.30 & -0.34 & -0.08 & -0.01 & -0.14 & 0.46 & -0.13 \\ 
  20 & 0.20 & 0.15 & 0.38 & 0.17 & -0.40 & 0.21 & -0.04 & -0.05 & 0.00 & 0.28 & 0.03 & 0.12 & 0.14 & -0.23 & -0.20 & -0.32 & 0.09 & -0.20 & -0.25 \\ 
  21 & 0.22 & 0.13 & 0.08 & 0.17 & 0.02 & -0.00 & 0.29 & -0.31 & 0.11 & 0.48 & 0.24 & 0.22 & 0.20 & 0.19 & -0.19 & -0.05 & -0.00 & -0.11 & -0.21 \\ 
  22 & -0.32 & 0.02 & -0.29 & -0.28 & -0.04 & 0.39 & 0.08 & 0.31 & -0.10 & -0.23 & 0.03 & -0.03 & -0.18 & -0.00 & -0.18 & -0.18 & 0.07 & 0.22 & 0.21 \\ 
  23 & -0.36 & -0.48 & -0.19 & 0.30 & 0.04 & -0.24 & -0.06 & 0.00 & 0.09 & 0.33 & 0.15 & -0.22 & 0.29 & -0.13 & 0.32 & -0.09 & 0.32 & -0.63 & -0.17 \\ 
  24 & 0.41 & 0.44 & 0.19 & -0.07 & -0.19 & 0.12 & 0.16 & 0.12 & -0.08 & -0.32 & 0.47 & 0.00 & -0.03 & 0.03 & -0.15 & 0.08 & 0.05 & -0.08 & 0.11 \\ 
  25 & -0.11 & 0.01 & 0.24 & -0.20 & -0.39 & 0.26 & 0.45 & -0.19 & 0.25 & -0.17 & -0.06 & 0.11 & -0.00 & -0.13 & 0.39 & 0.12 & -0.03 & -0.07 & -0.10 \\ 
  26 & -0.19 & -0.64 & -0.77 & 0.18 & -0.04 & -0.45 & -0.00 & -0.96 & 0.05 & -0.09 & 0.21 & -0.58 & 0.24 & 0.43 & 0.57 & 0.37 & 0.21 & -0.71 & -1.15 \\ 
  27 & 0.57 & 0.00 & -0.11 & -0.02 & 0.22 & 0.08 & 0.15 & -0.55 & -0.32 & 0.78 & 0.18 & 0.76 & 0.14 & 0.30 & 0.54 & 0.08 & 0.75 & -0.40 & -0.74 \\ 
  28 & 0.13 & 0.34 & 0.28 & -0.23 & -0.17 & 0.33 & 0.05 & 0.12 & -0.01 & 0.21 & -0.07 & 0.00 & 0.17 & -0.21 & -0.02 & 0.21 & -0.56 & -0.02 & -0.21 \\ 
  29 & 0.11 & 0.37 & 0.34 & 0.37 & 0.56 & -1.10 & -0.09 & -0.43 & 0.30 & 0.06 & -0.33 & 0.26 & -0.00 & 0.21 & -0.18 & -0.02 & -0.47 & -0.47 & -0.75 \\ 
  30 & 0.00 & -0.72 & -1.42 & -0.19 & -1.22 & -0.23 & -0.03 & -0.29 & 0.16 & -0.22 & 0.06 & 0.30 & 0.46 & 0.39 & 0.07 & 0.10 & 0.01 & -0.09 & -0.80 \\ 
  31 & 0.00 & 0.26 & 0.32 & 0.29 & 0.35 & 0.34 & -0.07 & 0.01 & 0.12 & 0.85 & -0.66 & 0.12 & 0.25 & -0.55 & 0.03 & -0.49 & 0.53 & -0.15 & -0.23 \\ 
  32 & 0.05 & 0.78 & 1.01 & 0.10 & 0.30 & 0.22 & 0.30 & -0.92 & -1.24 & 0.26 & 0.17 & 0.09 & -0.02 & 0.25 & -0.95 & -0.12 & 0.02 & -0.51 & -0.86 \\ 
  33 & 0.07 & -0.74 & -0.52 & 0.09 & 0.05 & 0.53 & 0.14 & 0.05 & -0.05 & -0.00 & -0.24 & 0.07 & -0.11 & 0.32 & -0.33 & 0.00 & -0.01 & 0.12 & 0.29 \\ 
  34 & -0.45 & -0.21 & -0.55 & 0.49 & 0.04 & 0.18 & -0.35 & 0.18 & 0.14 & 0.15 & -0.02 & -0.30 & -0.08 & 0.13 & -0.04 & -0.53 & 0.01 & 0.25 & -0.10 \\ 
  35 & 0.40 & -0.90 & -0.67 & -0.15 & 0.19 & 0.40 & -0.13 & 0.24 & -0.64 & 0.11 & 0.09 & 0.06 & 0.32 & 0.01 & -0.04 & 0.12 & 0.19 & 0.22 & -0.00 \\ 
  36 & 0.36 & -0.92 & -0.71 & 0.06 & 0.12 & 0.26 & -0.00 & 0.15 & -0.07 & 0.23 & 0.60 & 0.11 & -0.16 & 0.33 & -0.23 & 0.38 & -0.96 & -0.08 & -0.22 \\ 
  37 & 0.18 & 0.49 & 0.70 & 0.07 & -0.05 & 0.25 & 0.28 & -0.19 & -0.67 & 0.19 & -0.07 & -0.18 & 0.13 & -0.08 & 0.32 & -0.35 & 0.71 & -0.28 & -0.25 \\ 
  38 & 0.02 & 0.74 & 1.62 & -0.01 & 0.04 & -0.36 & 0.20 & 0.03 & 0.19 & -0.19 & 0.00 & -0.00 & 0.54 & -0.46 & -0.08 & -0.07 & 0.59 & 0.04 & 0.09 \\ 
  39 & 0.01 & -0.24 & -0.05 & 0.20 & -0.05 & 0.24 & -0.02 & 0.37 & -0.11 & -0.33 & 0.25 & 0.31 & 0.11 & -0.01 & -0.08 & -0.04 & 0.04 & 0.38 & 0.15 \\ 
  40 & 0.03 & 0.27 & 0.62 & -0.65 & -0.27 & -0.23 & 0.33 & 0.28 & -0.05 & 0.24 & 0.16 & -0.38 & -0.24 & 0.14 & -0.00 & -0.21 & 0.73 & 0.34 & 0.26 \\ 
  41 & -0.01 & 0.01 & -0.14 & -0.19 & 0.25 & 0.24 & -0.07 & -0.03 & -0.04 & -0.13 & 0.03 & 0.15 & -0.30 & 0.19 & -0.16 & -0.09 & -0.37 & 0.05 & 0.17 \\ 
  42 & -0.21 & 0.27 & -0.07 & -0.06 & 0.14 & -0.04 & -0.04 & -0.24 & 0.32 & -0.03 & 0.49 & -0.59 & -0.07 & 0.44 & -0.00 & -0.18 & 0.05 & 0.15 & 0.34 \\ 
  43 & 0.10 & -0.03 & -0.03 & 0.13 & 0.24 & 0.51 & -0.39 & 0.05 & -0.06 & 0.15 & -0.03 & -0.18 & 0.12 & -0.03 & 0.00 & -0.21 & -0.23 & 0.00 & -0.37 \\ 
  44 & 0.07 & 0.28 & 0.42 & 0.41 & -0.20 & -0.33 & 0.32 & 0.04 & -0.10 & -0.08 & 0.22 & -0.35 & 0.17 & -0.18 & -0.00 & 0.17 & 0.90 & -0.05 & -0.17 \\ 
  45 & -0.46 & -0.13 & 0.31 & 0.22 & 0.06 & 0.56 & -0.49 & 0.03 & -0.31 & 0.08 & -0.22 & 0.01 & 0.15 & -0.19 & -0.28 & -0.61 & 0.77 & 0.06 & 0.22 \\ 
  46 & -0.29 & -0.20 & 0.67 & 0.18 & -0.04 & 0.09 & 0.18 & 0.28 & -0.15 & -0.07 & 0.11 & -0.09 & 0.19 & 0.02 & 0.27 & -0.06 & 0.01 & 0.24 & 0.34 \\ 
  47 & -0.09 & -0.38 & -0.42 & 0.27 & 0.00 & 0.08 & 0.50 & 0.08 & -0.00 & 0.18 & -0.52 & -0.12 & 0.21 & -0.24 & 0.02 & -0.28 & 0.05 & 0.00 & -0.13 \\ 
  48 & 0.49 & 0.74 & 0.59 & 0.22 & -0.04 & 0.08 & 0.06 & -0.11 & -0.17 & 0.49 & 0.32 & 0.24 & -0.28 & -0.08 & -0.43 & -0.05 & -0.25 & -0.01 & -0.29 \\ 
  49 & -0.14 & 0.04 & -0.63 & 0.36 & 0.48 & 0.16 & 0.21 & -0.08 & -0.09 & 0.19 & -0.19 & 0.13 & 0.14 & 0.02 & -0.11 & 0.22 & 0.10 & -0.36 & 0.00 \\ 
  50 & 0.10 & -0.30 & -0.02 & -0.04 & 0.18 & -0.20 & 0.26 & -0.54 & -0.18 & 0.14 & -0.44 & -0.24 & -0.43 & 0.08 & -0.18 & -0.29 & 0.19 & -0.31 & 0.03 \\ 
  51 & 0.01 & 0.87 & 0.33 & 0.32 & 0.04 & 0.63 & -0.02 & -0.32 & -0.19 & -0.27 & 0.55 & 0.22 & 0.04 & -0.11 & -0.19 & 0.11 & -0.63 & -0.10 & -0.33 \\ 
  52 & 0.10 & -0.17 & -0.14 & 0.04 & 0.10 & 0.16 & -0.20 & 0.41 & 0.30 & -0.33 & 0.27 & -0.71 & 1.07 & -0.08 & -0.07 & 0.11 & -0.56 & 0.72 & 0.73 \\ 
  53 & -0.48 & 0.84 & 0.26 & -0.07 & -0.42 & -0.78 & 0.37 & 0.30 & 0.29 & 0.00 & 0.35 & -0.94 & 0.03 & 0.12 & -0.05 & -0.19 & -0.55 & 0.90 & 0.93 \\ 
  54 & -0.20 & -0.29 & 0.19 & -0.07 & -0.10 & 0.29 & 0.24 & 0.30 & -0.21 & 0.03 & -0.24 & 0.12 & -0.26 & -0.27 & 0.02 & -0.02 & -0.00 & 0.19 & 0.29 \\ 
  55 & 0.04 & 0.36 & 0.32 & -0.29 & -0.34 & -0.15 & -0.34 & 0.07 & -0.18 & -0.02 & -0.01 & 0.16 & -0.17 & -0.27 & 0.04 & 0.12 & 0.06 & 0.32 & 0.10 \\ 
  56 & -0.00 & -0.03 & -0.22 & 0.14 & -0.03 & -0.11 & 0.01 & -0.02 & 0.08 & -0.02 & 0.01 & 0.17 & 0.15 & -0.01 & 0.27 & -0.03 & -0.19 & 0.16 & 0.10 \\ 
  57 & -0.26 & -0.01 & 0.56 & 0.10 & -0.11 & 0.72 & -0.21 & 0.23 & -0.10 & -0.08 & -0.38 & -0.76 & -0.18 & 0.25 & 0.50 & 0.15 & 0.50 & 0.30 & 0.37 \\ 
  58 & -0.24 & -0.27 & 0.57 & 0.11 & -0.19 & -0.57 & -0.07 & 0.26 & 0.47 & 0.10 & 0.29 & -0.89 & -0.32 & 0.60 & 0.14 & -0.07 & 1.41 & -0.71 & 0.97 \\ 
  59 & 0.10 & 0.67 & 0.35 & -0.05 & -0.40 & 0.02 & 0.34 & -0.09 & -0.04 & 0.39 & 0.46 & -0.21 & -0.33 & -0.22 & -0.54 & 0.00 & -0.74 & 0.02 & -0.20 \\ 
  60 & 0.07 & -0.17 & -0.52 & -0.08 & 0.08 & -0.10 & -0.11 & -0.37 & 0.19 & 0.27 & 0.09 & 0.12 & 0.22 & 0.24 & 0.11 & -0.23 & -0.06 & -0.04 & -0.29 \\ 
  61 & -0.29 & 0.38 & 0.10 & 0.36 & -0.06 & -0.15 & 0.10 & 0.09 & 0.05 & 0.15 & -0.10 & -0.08 & 0.00 & -0.01 & 0.41 & 0.08 & -0.13 & 0.14 & 0.22 \\ 
  62 & -0.20 & -1.07 & -0.40 & -0.11 & -1.06 & -0.01 & 0.27 & 0.04 & 0.18 & -0.10 & -0.66 & -0.45 & -0.57 & 0.29 & -0.35 & -0.17 & 0.34 & 0.25 & 0.39 \\ 
  63 & 0.21 & -0.12 & -0.09 & -0.42 & -0.25 & 0.09 & 0.07 & -0.02 & -0.18 & -0.17 & -0.12 & 0.38 & 0.02 & -0.51 & 0.18 & 0.07 & -0.33 & 0.09 & -0.16 \\ 
  64 & 0.05 & -0.47 & -0.00 & 0.40 & 0.43 & -0.59 & -0.37 & -0.02 & -0.11 & 0.37 & -0.18 & -0.17 & 0.16 & -0.24 & 0.09 & 0.21 & 0.05 & -0.10 & 0.05 \\ 
  65 & 0.07 & -0.15 & 0.23 & -0.31 & 0.14 & 0.27 & 0.27 & -0.03 & 0.43 & -0.16 & 0.10 & -0.53 & -0.44 & 0.09 & -0.00 & 0.13 & -0.18 & 0.12 & -0.13 \\ 
  66 & 0.17 & -0.52 & -0.84 & -0.11 & 0.14 & -0.16 & -0.08 & -0.13 & 0.25 & -0.43 & -0.12 & 0.18 & -0.19 & 0.03 & 0.02 & 0.31 & -0.41 & -0.16 & 0.28 \\ 
  67 & -0.19 & -0.15 & -0.40 & -0.08 & -0.78 & 0.05 & 0.11 & 0.14 & -0.06 & -0.36 & 0.02 & -0.44 & -0.13 & 0.47 & -0.12 & 0.08 & 0.48 & -0.10 & 0.00 \\ 
  68 & -0.29 & -0.70 & -0.20 & -0.32 & 0.05 & 0.22 & -0.01 & 0.19 & 0.00 & -0.62 & -0.54 & -0.58 & 0.10 & 0.20 & 0.54 & -0.05 & 0.24 & 0.25 & 0.66 \\ 
  69 & -0.16 & 0.38 & 0.32 & 0.34 & 0.38 & 0.26 & -0.05 & -0.18 & 0.22 & 0.08 & -0.10 & -0.06 & -0.02 & -0.05 & 0.00 & 0.12 & -0.15 & -0.17 & -0.01 \\ 
  70 & 0.13 & 0.11 & 0.10 & -0.15 & 0.01 & 0.18 & 0.27 & 0.07 & 0.00 & -0.23 & 0.00 & 0.17 & 0.00 & 0.05 & 0.02 & -0.01 & -0.20 & -0.14 & 0.41 \\ 
  71 & -0.05 & 0.42 & -0.52 & -0.16 & 0.21 & -0.72 & 0.38 & -0.20 & 0.15 & -0.13 & 0.08 & 0.05 & 0.18 & 0.11 & -0.25 & -0.01 & 0.37 & 0.01 & -0.06 \\ 
  72 & 0.20 & 0.00 & 0.64 & 0.15 & 0.13 & 0.07 & 0.30 & 0.23 & -0.08 & -0.59 & -0.11 & 0.02 & 0.13 & -0.27 & 0.14 & -0.00 & -0.34 & -0.08 & -0.11 \\ 
  73 & -0.66 & 0.00 & 0.01 & -0.64 & -0.52 & 0.88 & 0.17 & 0.21 & 0.20 & -0.04 & -0.67 & 0.22 & -0.48 & -0.32 & -0.24 & -0.14 & -0.62 & -0.03 & 0.14 \\ 
  74 & 0.41 & 0.02 & 0.14 & -0.61 & -0.43 & -0.69 & 0.11 & 0.17 & -0.56 & -0.02 & 0.00 & -0.54 & -0.12 & -0.54 & -0.00 & 0.31 & -0.06 & 0.52 & 0.42 \\ 
  75 & -0.13 & -0.89 & -0.17 & -0.15 & -0.08 & -0.43 & 0.32 & 0.20 & -0.24 & 0.03 & 0.00 & 0.33 & 0.06 & 0.27 & 0.39 & 0.01 & -0.43 & 0.24 & -0.00 \\ 
  76 & -0.28 & 0.41 & 0.18 & -0.05 & -0.16 & -0.40 & 0.09 & 0.21 & 0.15 & 0.10 & -0.85 & 0.22 & -0.18 & -0.64 & 0.11 & 0.00 & -1.41 & 0.10 & -0.32 \\ 
  77 & -0.14 & 0.13 & 0.05 & 0.47 & 0.19 & -0.03 & -0.08 & -0.04 & 0.27 & 0.31 & 0.01 & -0.15 & 0.42 & -0.21 & -0.08 & -0.18 & -0.52 & -0.51 & 0.15 \\ 
  78 & 0.19 & -0.03 & 0.58 & 0.01 & -0.02 & -0.07 & 0.19 & -0.55 & -0.24 & 0.13 & -0.15 & 0.30 & 0.36 & -0.32 & 0.17 & 0.04 & 0.17 & -0.56 & 0.00 \\ 
  79 & -0.13 & -0.59 & 0.14 & 0.40 & 0.27 & -0.03 & 0.22 & -0.13 & 0.11 & -0.00 & -0.20 & 0.30 & 0.12 & -0.23 & -0.32 & 0.04 & -0.24 & -0.17 & 0.12 \\ 
  80 & -0.12 & 0.37 & 0.13 & 0.03 & -0.59 & 0.27 & -0.12 & -0.36 & 0.02 & 0.42 & 0.24 & 0.05 & 0.08 & -0.01 & -0.00 & -0.00 & 0.13 & -0.02 & -0.00 \\ 
  81 & -0.36 & 0.42 & 0.36 & -0.07 & -0.11 & -0.33 & 0.03 & -0.22 & -0.20 & 0.03 & 0.04 & 0.09 & -0.18 & -0.09 & 0.01 & -0.25 & 0.23 & -0.09 & 0.05 \\ 
  82 & 0.30 & 0.46 & -0.26 & 0.31 & -0.14 & 0.03 & 0.15 & 0.04 & -0.02 & -0.03 & -0.13 & 0.00 & 0.16 & -0.14 & -0.02 & 0.12 & 0.18 & -0.25 & 0.23 \\ 
  83 & -0.15 & -0.16 & 0.09 & -0.44 & -0.19 & -0.26 & -0.07 & 0.16 & -0.09 & -0.24 & 0.12 & -0.72 & -1.14 & 0.11 & -0.65 & -0.37 & 0.75 & 0.03 & 0.25 \\ 
  84 & -0.30 & 0.50 & 0.05 & -0.29 & -0.55 & 0.54 & -0.75 & 0.02 & 0.13 & -0.41 & -0.02 & -0.40 & -0.21 & 0.16 & 0.22 & 0.01 & -0.27 & -0.28 & -0.14 \\ 
  85 & 0.29 & 0.79 & -0.05 & -1.32 & -0.00 & -0.68 & 0.19 & -0.03 & 0.51 & -0.45 & 0.38 & -0.24 & -0.84 & 0.22 & 0.64 & 0.16 & 1.22 & 0.48 & -0.03 \\ 
  86 & 0.00 & 1.18 & 0.83 & -0.22 & -0.70 & 0.47 & 0.48 & -0.07 & 0.06 & -0.79 & -0.29 & -0.10 & 0.13 & -0.01 & -0.12 & 0.21 & -0.34 & -0.35 & 0.09 \\ 
  87 & -0.01 & -0.09 & -0.60 & -0.15 & -0.30 & 0.60 & -0.49 & 0.40 & 0.19 & 0.32 & -0.02 & 0.00 & -0.31 & -0.21 & 0.32 & -0.23 & -0.16 & 0.30 & 0.24 \\ 
  88 & -0.06 & 0.12 & 0.26 & -0.27 & -0.32 & 0.18 & -0.07 & 0.22 & 0.38 & 0.07 & -0.13 & 0.11 & -0.33 & 0.03 & -0.13 & -0.14 & 0.02 & -0.12 & 0.04 \\ 
  89 & -0.11 & 0.71 & -0.38 & -0.20 & -0.04 & -0.72 & 0.59 & -0.42 & 0.16 & -0.25 & -0.08 & -0.25 & 0.23 & -0.47 & 0.36 & 0.23 & 0.11 & 0.96 & -0.90 \\ 
  90 & -0.20 & -0.06 & -0.31 & -0.09 & 0.12 & -0.32 & -0.27 & 0.00 & 0.22 & 0.24 & 0.00 & 0.23 & 0.34 & -0.41 & -0.17 & 0.03 & -0.70 & 0.05 & -0.02 \\ 
  91 & 0.00 & 0.44 & -0.04 & 0.24 & -0.27 & -0.50 & 0.37 & -0.58 & -0.17 & -0.16 & 0.18 & 0.14 & 0.20 & -0.00 & 0.11 & 0.13 & 0.10 & -0.10 & -0.32 \\ 
  92 & -0.56 & 0.00 & 0.26 & 0.02 & 0.10 & -0.13 & 0.29 & -0.23 & -0.26 & 0.02 & 0.31 & -0.16 & -0.02 & -0.01 & 0.29 & -0.14 & -0.62 & 0.35 & 0.04 \\ 
  93 & -0.23 & -0.61 & -0.58 & -0.07 & 0.14 & 0.11 & -0.12 & -0.59 & -0.03 & -0.49 & -0.21 & -0.22 & -0.57 & 0.63 & 0.35 & 0.01 & 0.39 & -0.77 & 0.20 \\ 
  94 & -0.14 & 0.26 & -0.06 & 0.16 & 0.11 & -0.61 & 0.16 & -0.02 & -0.02 & 0.23 & -0.16 & 0.28 & 0.41 & -0.20 & -0.06 & -0.06 & 0.29 & -0.24 & -0.04 \\ 
  95 & 0.54 & 0.22 & 0.61 & -0.25 & -0.52 & -0.20 & 0.02 & 0.22 & -0.33 & -0.35 & -0.17 & -0.53 & -0.27 & 0.50 & 0.11 & 0.00 & 0.27 & -0.02 & 0.35 \\ 
  96 & -0.17 & 0.06 & -0.12 & -0.29 & -0.16 & 0.29 & 0.27 & 0.12 & 0.12 & 0.19 & -0.15 & -0.19 & 0.04 & -0.04 & 0.34 & -0.16 & 0.05 & 0.18 & 0.53 \\ 
  97 & 0.00 & -0.34 & 0.23 & 0.32 & -0.26 & 0.00 & -0.04 & -0.23 & -0.81 & 0.00 & 0.74 & -0.66 & -0.46 & 0.30 & -0.09 & 0.19 & -0.30 & 0.49 & 0.05 \\ 
  98 & 0.19 & 0.04 & 0.49 & 0.06 & -0.44 & -0.19 & 0.47 & -0.06 & 0.00 & -0.29 & 0.65 & -0.46 & -0.20 & 0.53 & 0.11 & 0.17 & -0.44 & 0.00 & 0.11 \\ 
  99 & -0.20 & -0.66 & -0.27 & 0.26 & 0.09 & 0.13 & -0.31 & 0.24 & -0.17 & 0.00 & -0.15 & -0.12 & -0.01 & 0.14 & -0.29 & -0.07 & -0.18 & 0.08 & 0.14 \\ 
  100 & -0.19 & 0.20 & 0.03 & -0.53 & -0.51 & 0.61 & -0.42 & -0.07 & 0.12 & -0.39 & 0.49 & -0.52 & -0.21 & 0.87 & 0.75 & 0.06 & 0.23 & -0.02 & 0.00 \\ 
  101 & -0.18 & -0.50 & -0.79 & -0.49 & -0.03 & 0.70 & -0.59 & 0.44 & -0.15 & -0.93 & 0.22 & -0.44 & -0.31 & 0.27 & 0.16 & 0.11 & -0.66 & 0.27 & -0.31 \\ 
  102 & -0.19 & -0.21 & -0.53 & -0.00 & -0.10 & 0.18 & -0.03 & 0.59 & 0.05 & -0.08 & -0.01 & 0.01 & -0.22 & -0.17 & -0.09 & 0.04 & -0.38 & -0.02 & -0.07 \\ 
  103 & 0.03 & 0.03 & -0.28 & 0.17 & -0.00 & -0.48 & 0.14 & 0.06 & -0.09 & -0.03 & -0.40 & -0.13 & -0.00 & -0.18 & -0.05 & 0.06 & -0.13 & 0.01 & 0.10 \\ 
  104 & -0.16 & -0.45 & -0.24 & 0.22 & 0.07 & -0.02 & -0.13 & 0.08 & 0.16 & -0.21 & 0.10 & 0.08 & 0.16 & 0.00 & -0.02 & -0.03 & -0.20 & -0.07 & 0.24 \\ 
   \hline
%\end{tabular}
\end{longtable}

==> (inline-2) <==
\begin{tabular}{c|c|c|c|c|c|c|c}
 \hline
Rank& Proposed&  $\hat{\mu}_k$ & $\hat{\sigma}_k$ &  Rank &RMSD& $\hat{\mu}_k$ & $\hat{\sigma}_k$ \\
 \hline
 1 & Korea & 0.570 & 1.046 & 1 & Korea & 0.768 & 1.043 \\ 
  2 & Ireland & 0.455 & 0.943 & 2 & Ireland & 0.719 & 0.959 \\ 
  3 & Japan & 0.412 & 0.94 & 3 & Estonia & 0.685 & 0.956 \\ 
  4 & Estonia & 0.355 & 0.921 & 4 & Japan & 0.672 & 0.982 \\ 
  5 & Australia & 0.294 & 1.129 & 5 & Australia & 0.613 & 1.179 \\ 
  6 & Czech Republic & 0.276 & 1.092 & 6 & Czech Republic & 0.587 & 1.109 \\ 
  7 & New Zealand & 0.195 & 1.163 & 7 & New Zealand & 0.583 & 1.196 \\ 
  8 & United Kingdom & 0.159 & 1.059 & 8 & Poland & 0.532 & 1.055 \\ 
  9 & Canada & 0.139 & 1.067 & 9 & Sweden & 0.49 & 1.174 \\ 
  10 & Poland & 0.131 & 1.023 & 10 & United Kingdom & 0.485 & 1.093 \\ 
  11 & Sweden & 0.122 & 1.129 & 11 & United States & 0.484 & 1.259 \\ 
  12 & United States & 0.112 & 1.25 & 12 & Canada & 0.464 & 1.109 \\ 
  13 & Spain & 0.078 & 0.955 & 13 & Switzerland & 0.407 & 1.133 \\ 
  14 & Belgium & 0.067 & 1.015 & 14 & Finland & 0.402 & 1.2 \\ 
  15 & Germany & 0.044 & 1.083 & 15 & Germany & 0.402 & 1.094 \\ 
  16 & Italy & 0.042 & 0.988 & 16 & Spain & 0.395 & 0.996 \\ 
  17 & Portugal & 0.026 & 0.988 & 17 & Italy & 0.394 & 1.021 \\ 
  18 & Switzerland & 0.022 & 1.092 & 18 & Hungary & 0.392 & 1.054 \\ 
  19 & France & 0.018 & 1.084 & 19 & Belgium & 0.386 & 1.058 \\ 
  20 & Hungary & 0.013 & 1.019 & 20 & Austria & 0.346 & 1.087 \\ 
  21 & Norway & 0.012 & 1.1 & 21 & Norway & 0.346 & 1.145 \\ 
  22 & Finland & -0.004 & 1.169 & 22 & France & 0.344 & 1.128 \\ 
  23 & Denmark & -0.007 & 1.001 & 23 & Latvia & 0.342 & 0.939 \\ 
  24 & Austria & -0.012 & 1.084 & 24 & Portugal & 0.322 & 1.007 \\ 
  25 & Latvia & -0.031 & 0.914 & 25 & Israel & 0.289 & 1.279 \\ 
  26 & Chile & -0.061 & 1.022 & 26 & Denmark & 0.288 & 1.024 \\ 
  27 & Lithuania & -0.069 & 0.993 & 27 & Chile & 0.28 & 1.034 \\ 
  28 & Israel & -0.082 & 1.232 & 28 & Lithuania & 0.199 & 1.008 \\ 
  29 & Turkey & -0.12 & 0.932 & 29 & Turkey & 0.19 & 0.964 \\ 
  30 & Slovenia & -0.198 & 1.019 & 30 & Slovenia & 0.117 & 1.042 \\ 
  31 & Slovak Republic & -0.257 & 1.082 & 31 & Netherlands & 0.081 & 1.26 \\ 
  32 & Netherlands & -0.265 & 1.224 & 32 & Slovak Republic & 0.064 & 1.11 \\ 
  33 & Iceland & -0.33 & 1.034 & 33 & Greece & 0.045 & 1.05 \\ 
  34 & Greece & -0.342 & 1.006 & 34 & Iceland & -0.026 & 1.061 \\ 
  35 & Colombia & -0.49 & 0.948 & 35 & Colombia & -0.228 & 0.976 \\ 
  36 & Costa Rica & -0.634 & 0.88 & 36 & Costa Rica & -0.347 & 0.891 \\ 
  37 & Mexico & -0.638 & 0.858 & 37 & Mexico & -0.405 & 0.878 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c}
 \hline
Rank& RMSD 0.1 &  $\hat{\mu}_k$ & $\hat{\sigma}_k$ &  Rank &RMSD 0.15 & $\hat{\mu}_k$ & $\hat{\sigma}_k$ & Rank & Baseline & $\hat{\mu}_k$ & $\hat{\sigma}_k$ \\
 \hline
1 & Korea & 0.735 & 1.049 & 1 & Korea & 0.741 & 1.06 & 1 & Korea & 0.974 & 0.976 \\ 
  2 & Ireland & 0.58 & 0.942 & 2 & Japan & 0.529 & 1.01 & 2 & Japan & 0.76 & 0.905 \\ 
  3 & Japan & 0.556 & 0.99 & 3 & Estonia & 0.515 & 0.944 & 3 & Ireland & 0.751 & 0.839 \\ 
  4 & Estonia & 0.554 & 0.943 & 4 & Ireland & 0.513 & 0.932 & 4 & Estonia & 0.731 & 0.84 \\ 
  5 & Australia & 0.488 & 1.163 & 5 & Australia & 0.434 & 1.163 & 5 & Australia & 0.673 & 1.044 \\ 
  6 & Czech Republic & 0.445 & 1.081 & 6 & Czech Republic & 0.412 & 1.083 & 6 & Czech Republic & 0.653 & 0.98 \\ 
  7 & New Zealand & 0.443 & 1.185 & 7 & New Zealand & 0.389 & 1.174 & 7 & New Zealand & 0.632 & 1.053 \\ 
  8 & Poland & 0.384 & 1.043 & 8 & Poland & 0.344 & 1.05 & 8 & Poland & 0.617 & 0.954 \\ 
  9 & Sweden & 0.375 & 1.166 & 9 & Sweden & 0.313 & 1.162 & 9 & Sweden & 0.557 & 1.041 \\ 
  10 & United Kingdom & 0.364 & 1.091 & 10 & United Kingdom & 0.296 & 1.083 & 10 & United Kingdom & 0.555 & 0.975 \\ 
  11 & United States & 0.334 & 1.23 & 11 & United States & 0.286 & 1.229 & 11 & United States & 0.546 & 1.105 \\ 
  12 & Canada & 0.314 & 1.095 & 12 & Canada & 0.271 & 1.091 & 12 & Canada & 0.528 & 0.981 \\ 
  13 & Spain & 0.257 & 0.979 & 13 & Italy & 0.222 & 0.99 & 13 & Spain & 0.48 & 0.869 \\ 
  14 & Italy & 0.25 & 1.001 & 14 & Spain & 0.221 & 0.98 & 14 & Finland & 0.474 & 1.032 \\ 
  15 & Hungary & 0.247 & 1.015 & 15 & Hungary & 0.209 & 1.008 & 15 & Italy & 0.467 & 0.884 \\ 
  16 & Switzerland & 0.246 & 1.114 & 16 & Germany & 0.205 & 1.077 & 16 & Switzerland & 0.46 & 0.995 \\ 
  17 & Belgium & 0.245 & 1.062 & 17 & Finland & 0.203 & 1.15 & 17 & Norway & 0.46 & 1.023 \\ 
  18 & Finland & 0.242 & 1.173 & 18 & Switzerland & 0.192 & 1.107 & 18 & Germany & 0.457 & 0.946 \\ 
  19 & Germany & 0.239 & 1.073 & 19 & Belgium & 0.191 & 1.067 & 19 & Belgium & 0.456 & 0.955 \\ 
  20 & Norway & 0.223 & 1.135 & 20 & Norway & 0.186 & 1.142 & 20 & Hungary & 0.449 & 0.894 \\ 
  21 & France & 0.216 & 1.139 & 21 & France & 0.179 & 1.136 & 21 & Israel & 0.443 & 1.179 \\ 
  22 & Israel & 0.208 & 1.306 & 22 & Israel & 0.162 & 1.306 & 22 & France & 0.438 & 1.018 \\ 
  23 & Austria & 0.208 & 1.065 & 23 & Portugal & 0.157 & 0.979 & 23 & Portugal & 0.426 & 0.876 \\ 
  24 & Portugal & 0.203 & 0.985 & 24 & Austria & 0.151 & 1.055 & 24 & Austria & 0.425 & 0.944 \\ 
  25 & Latvia & 0.161 & 0.925 & 25 & Latvia & 0.119 & 0.917 & 25 & Latvia & 0.386 & 0.814 \\ 
  26 & Denmark & 0.142 & 1.015 & 26 & Denmark & 0.118 & 1.005 & 26 & Denmark & 0.375 & 0.897 \\ 
  27 & Chile & 0.125 & 1.018 & 27 & Chile & 0.078 & 0.994 & 27 & Chile & 0.34 & 0.882 \\ 
  28 & Lithuania & 0.115 & 0.994 & 28 & Lithuania & 0.056 & 0.975 & 28 & Lithuania & 0.32 & 0.862 \\ 
  29 & Turkey & 0.037 & 0.968 & 29 & Turkey & -0.022 & 0.976 & 29 & Turkey & 0.271 & 0.865 \\ 
  30 & Slovenia & -0.036 & 1.014 & 30 & Slovenia & -0.093 & 0.995 & 30 & Netherlands & 0.191 & 1.091 \\ 
  31 & Slovak Republic & -0.051 & 1.105 & 31 & Netherlands & -0.098 & 1.223 & 31 & Slovenia & 0.191 & 0.875 \\ 
  32 & Netherlands & -0.052 & 1.227 & 32 & Slovak Republic & -0.112 & 1.098 & 32 & Slovak Republic & 0.175 & 0.979 \\ 
  33 & Iceland & -0.142 & 1.041 & 33 & Greece & -0.175 & 1.031 & 33 & Greece & 0.104 & 0.913 \\ 
  34 & Greece & -0.151 & 1.027 & 34 & Iceland & -0.212 & 1.026 & 34 & Iceland & 0.097 & 0.905 \\ 
  35 & Colombia & -0.349 & 0.959 & 35 & Colombia & -0.398 & 0.97 & 35 & Colombia & -0.094 & 0.867 \\ 
  36 & Costa Rica & -0.439 & 0.87 & 36 & Costa Rica & -0.503 & 0.862 & 36 & Costa Rica & -0.196 & 0.764 \\ 
  37 & Mexico & -0.515 & 0.847 & 37 & Mexico & -0.549 & 0.854 & 37 & Mexico & -0.223 & 0.751 \\ 
\hline
\end{tabular}
\begin{tabular}{cc|cc|cc}
  \hline
  $j$ & $\hat{a}_j$ & $j$ & $\hat{a}_j$ & $j$ & $\hat{a}_j$ \\ 
  \hline
1   & 0.67 & 62 & 1.47 & 123 & 1.03 \\ 
  2   & 1.18 & 63 & 1.23 & 124 & 0.96 \\ 
  3   & 1.72 & 64 & 1.48 & 125 & 1.16 \\ 
  4   & 1.12 & 65 & 1.48 & 126 & 1.16 \\ 
  5   & 0.62 & 66 & 1.67 & 127 & 0.88 \\ 
  6   & 1.69 & 67 & 1.20 & 128 & 1.10 \\ 
  7   & 1.13 & 68 & 0.98 & 129 & 0.99 \\ 
  8   & 1.28 & 69 & 1.00 & 130 & 1.43 \\ 
  9   & 1.14 & 70 & 1.17 & 131 & 1.96 \\ 
  10   & 1.37 & 71 & 0.93 & 132 & 1.66 \\ 
  11   & 1.02 & 72 & 1.44 & 133 & 2.30 \\ 
  12   & 1.10 & 73 & 1.04 & 134 & 1.12 \\ 
  13   & 1.08 & 74 & 0.74 & 135 & 1.74 \\ 
  14   & 1.40 & 75 & 1.11 & 136 & 1.40 \\ 
  15   & 0.87 & 76 & 1.12 & 137 & 1.27 \\ 
  16   & 0.94 & 77 & 1.13 & 138 & 1.54 \\ 
  17   & 1.40 & 78 & 1.05 & 139 & 1.18 \\ 
  18   & 1.34 & 79 & 1.31 & 140 & 1.36 \\ 
  19   & 1.10 & 80 & 1.11 & 141 & 1.26 \\ 
  20   & 1.67 & 81 & 1.03 & 142 & 1.10 \\ 
  21   & 1.42 & 82 & 1.29 & 143 & 1.20 \\ 
  22   & 1.03 & 83 & 1.08 & 144 & 0.90 \\ 
  23   & 1.37 & 84 & 1.65 & 145 & 1.72 \\ 
  24   & 1.30 & 85 & 0.86 & 146 & 1.32 \\ 
  25   & 2.13 & 86 & 1.04 & 147 & 1.51 \\ 
  26   & 1.15 & 87 & 1.44 & 148 & 1.09 \\ 
  27   & 1.35 & 88 & 1.12 & 149 & 1.30 \\ 
  28   & 1.06 & 89 & 0.79 & 150 & 1.64 \\ 
  29   & 0.75 & 90 & 1.43 & 151 & 1.25 \\ 
  30   & 1.62 & 91 & 0.92 & 152 & 0.87 \\ 
  31   & 1.92 & 92 & 1.63 & 153 & 0.74 \\ 
  32   & 1.16 & 93 & 0.99 & 154 & 0.21 \\ 
  33   & 1.54 & 94 & 0.93 & 155 & 1.44 \\ 
  34   & 0.77 & 95 & 1.52 & 156 & 1.38 \\ 
  35   & 1.08 & 96 & 1.90 & 157 & 0.95 \\ 
  36   & 1.77 & 97 & 0.63 & 158 & 1.01 \\ 
  37   & 1.50 & 98 & 0.88 & 159 & 1.03 \\ 
  38   & 0.83 & 99 & 0.72 & 160 & 0.92 \\ 
  39   & 0.98 & 100 & 1.01 & 161 & 1.33 \\ 
  40  & 1.15 & 101 & 0.86 & 162 & 1.20 \\ 
  41   & 1.46 & 102 & 0.71 & 163 & 0.88 \\ 
  42   & 1.34 & 103 & 0.65 & 164 & 1.23 \\ 
  43   & 1.10 & 104 & 1.37 & 165 & 1.48 \\ 
  44   & 1.18 & 105 & 1.21 & 166 & 0.75 \\ 
  45   & 1.04 & 106 & 1.18 & 167 & 0.49 \\ 
  46   & 1.16 & 107 & 1.30 & 168 & 0.39 \\ 
  47   & 1.34 & 108 & 1.03 & 169 & 1.38 \\ 
  48   & 1.41 & 109 & 1.65 & 170 & 1.64 \\ 
  49   & 1.23 & 110 & 1.89 & 171 & 1.20 \\ 
  50   & 1.32 & 111 & 1.45 & 172 & 1.22 \\ 
  51   & 1.33 & 112 & 1.49 & 173 & 0.73 \\ 
  52   & 0.86 & 113 & 1.60 & 174 & 0.77 \\ 
  53   & 1.48 & 114 & 1.73 & 175 & 0.62 \\ 
  54   & 1.14 & 115 & 0.94 & 176 & 1.19 \\ 
  55   & 1.51 & 116 & 1.06 & 177 & 0.84 \\ 
  56   & 1.51 & 117 & 1.61 & 178 & 1.38 \\ 
  57   & 2.16 & 118 & 0.81 & 179 & 1.47 \\ 
  58   & 1.51 & 119 & 1.18 & 180 & 1.22 \\ 
  59   & 1.48 & 120 & 1.89 & 181 & 1.08 \\ 
  60   & 1.75 & 121 & 1.52 & 182 & 0.91 \\ 
  61   & 1.48 & 122 & 1.02 & 183 & 1.68 \\ 
   \hline
\end{tabular}~\quad\quad\quad \begin{tabular}{cc|cc|cc}
  \hline
  $j$ & $\hat{d}_j$ & $j$ & $\hat{d}_j$ & $j$ & $\hat{d}_j$ \\ 
  \hline
1   & 0.40 & 62 & 1.07 & 123 & -0.24 \\ 
  2   & 0.52 & 63 & 1.05 & 124 & 1.30 \\ 
  3   & 2.59 & 64 & -0.16 & 125 & 0.46 \\ 
  4   & 0.88 & 65 & 1.45 & 126 & 2.01 \\ 
  5   & 0.42 & 66 & -0.32 & 127 & 1.29 \\ 
  6   & 1.05 & 67 & -0.75 & 128 & 1.64 \\ 
  7   & 0.38 & 68 & 1.53 & 129 & -0.77 \\ 
  8   & 1.25 & 69 & -0.41 & 130 & 2.28 \\ 
  9   & 1.47 & 70 & 1.83 & 131 & 3.61 \\ 
  10   & 2.28 & 71 & -0.44 & 132 & 2.03 \\ 
  11   & 0.64 & 72 & 1.59 & 133 & 3.39 \\ 
  12   & 0.24 & 73 & 0.14 & 134 & 0.81 \\ 
  13   & -0.64 & 74 & 0.25 & 135 & 1.93 \\ 
  14   & 0.33 & 75 & 0.83 & 136 & 0.51 \\ 
  15   & 1.15 & 76 & 0.60 & 137 & 1.92 \\ 
  16   & 0.64 & 77 & -1.08 & 138 & 2.04 \\ 
  17   & 0.57 & 78 & 1.09 & 139 & -0.12 \\ 
  18   & 1.28 & 79 & 0.47 & 140 & -1.48 \\ 
  19   & 0.10 & 80 & 1.09 & 141 & -2.40 \\ 
  20   & 1.35 & 81 & 0.65 & 142 & -1.41 \\ 
  21   & 1.77 & 82 & -1.15 & 143 & -0.23 \\ 
  22   & 0.77 & 83 & 0.34 & 144 & 0.14 \\ 
  23   & -0.08 & 84 & 1.90 & 145 & 3.00 \\ 
  24   & 1.28 & 85 & 0.19 & 146 & 1.14 \\ 
  25   & 4.01 & 86 & -0.10 & 147 & 1.80 \\ 
  26   & 1.09 & 87 & 1.25 & 148 & 0.41 \\ 
  27   & 1.22 & 88 & 1.02 & 149 & 0.85 \\ 
  28   & -0.54 & 89 & 0.74 & 150 & 1.41 \\ 
  29   & -2.39 & 90 & 2.83 & 151 & -0.31 \\ 
  30   & 2.08 & 91 & 0.80 & 152 & 0.73 \\ 
  31   & 3.59 & 92 & 1.82 & 153 & 0.53 \\ 
  32   & 1.09 & 93 & 0.62 & 154 & -0.90 \\ 
  33   & 1.11 & 94 & 0.21 & 155 & 1.61 \\ 
  34   & -0.49 & 95 & 0.59 & 156 & 0.91 \\ 
  35   & -1.26 & 96 & 1.66 & 157 & 0.41 \\ 
  36   & -0.36 & 97 & 0.75 & 158 & -1.05 \\ 
  37   & -0.84 & 98 & -1.04 & 159 & 1.02 \\ 
  38   & -0.51 & 99 & -0.09 & 160 & -0.84 \\ 
  39   & 1.73 & 100 & 0.91 & 161 & 1.21 \\ 
  40   & 0.44 & 101 & 0.96 & 162 & -2.22 \\ 
  41   & -1.94 & 102 & -1.51 & 163 & 0.41 \\ 
  42   & 0.11 & 103 & 0.84 & 164 & -0.81 \\ 
  43   & 1.05 & 104 & 1.83 & 165 & 0.30 \\ 
  44   & -0.29 & 105 & 1.25 & 166 & -0.94 \\ 
  45   & 0.57 & 106 & 1.46 & 167 & -0.12 \\ 
  46   & 0.57 & 107 & -1.74 & 168 & -0.20 \\ 
  47   & 2.29 & 108 & -1.38 & 169 & 0.54 \\ 
  48   & 2.51 & 109 & 1.82 & 170 & -0.10 \\ 
  49   & 0.97 & 110 & 2.15 & 171 & 0.30 \\ 
  50   & 0.78 & 111 & 1.04 & 172 & 0.94 \\ 
  51   & 2.07 & 112 & -3.70 & 173 & 0.47 \\ 
  52   & -0.09 & 113 & 0.76 & 174 & -0.34 \\ 
  53   & 2.10 & 114 & 1.59 & 175 & 0.05 \\ 
  54   & -2.44 & 115 & 0.40 & 176 & 0.19 \\ 
  55   & 0.97 & 116 & 1.39 & 177 & -2.63 \\ 
  56   & 2.67 & 117 & 1.57 & 178 & 1.29 \\ 
  57   & 2.78 & 118 & 0.26 & 179 & 1.45 \\ 
  58   & 1.65 & 119 & -0.17 & 180 & -1.59 \\ 
  59   & 3.22 & 120 & 1.15 & 181 & 0.32 \\ 
  60   & 4.16 & 121 & -0.39 & 182 & 0.30 \\ 
  61   & 2.07 & 122 & -1.87 & 183 & -2.82 \\ 
   \hline
\end{tabular}
\begin{longtable}{c|cccccccccccccccccc}
\caption{Estimated $\hat{\gamma}_{jk}$ parameters for $k=1,...,18$ for Model \eqref{eq:irf-dif} on the reading data.} \label{tab:reading gamma 1} \\
%\centering
%\fontsize{4}{4}\selectfont
%\begin{tabular}{r|rrrrrrrrrrrrrrrrrr}
%  \hline
 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 \\ 
  \hline
1 & 0.00 & -0.16 & 0.10 & 0.16 & 0.05 & -0.10 & -0.09 & 0.26 & -0.12 & -0.05 & -0.21 & 0.05 & 0.02 & -0.00 & 0.50 & 0.15 & 0.06 & -0.09 \\ 
  2 & -0.68 & 0.29 & 0.48 & -0.32 & 0.58 & 0.66 & 0.41 & -0.24 & -1.09 & -0.52 & 0.38 & 0.71 & 0.68 & 0.90 & -0.00 & -0.04 & -0.61 & 0.72 \\ 
  3 & -0.53 & 0.07 & -0.08 & -0.46 & 0.34 & 0.39 & 0.41 & 0.22 & -0.46 & 0.01 & -0.00 & 0.10 & 0.21 & 0.11 & 0.16 & -0.10 & -0.51 & 0.11 \\ 
  4 & -0.85 & 0.38 & 0.28 & -0.55 & -0.15 & 0.08 & 0.21 & 0.44 & -0.06 & -0.91 & 0.04 & 0.16 & 0.46 & 0.03 & 0.30 & -0.08 & -0.54 & -0.50 \\ 
  5 & -0.23 & 0.20 & 0.20 & 0.03 & -0.04 & 0.19 & 0.21 & 0.30 & -0.49 & 0.21 & 0.23 & -0.10 & 0.09 & -0.07 & -0.70 & -0.13 & 0.13 & 0.22 \\ 
  6 & -0.29 & -0.16 & -0.09 & -0.19 & -0.48 & -0.73 & 0.32 & -0.31 & -0.05 & 0.46 & 0.78 & -0.03 & 0.27 & 0.68 & 1.42 & 1.01 & -0.03 & -0.00 \\ 
  7 & -0.00 & 0.33 & 0.21 & 0.05 & 0.43 & -0.37 & -0.76 & -0.18 & 0.11 & -0.57 & 0.19 & -0.17 & 0.13 & -0.01 & -0.66 & 0.14 & 0.06 & 0.31 \\ 
  8 & 0.12 & -0.06 & 0.12 & 0.09 & 0.71 & -1.43 & -1.33 & 0.19 & 0.76 & -0.62 & 0.02 & 0.03 & 0.00 & 0.25 & 0.55 & -0.20 & -0.99 & 0.05 \\ 
  9 & -0.06 & 0.26 & 0.13 & -0.16 & -0.21 & 0.10 & -0.06 & 0.07 & -0.42 & 0.03 & -0.01 & -0.08 & 0.12 & 0.30 & 0.63 & -0.12 & -0.30 & 0.31 \\ 
  10 & 0.13 & 0.04 & -0.18 & 0.01 & 0.04 & 0.60 & 0.26 & -0.40 & -0.09 & -0.07 & 0.24 & -0.42 & 0.05 & -0.14 & 0.00 & -0.71 & 0.49 & -0.01 \\ 
  11 & 0.08 & -0.09 & -0.25 & -0.05 & 0.48 & 0.67 & 0.42 & -0.23 & -0.42 & -0.03 & 0.19 & -0.60 & -0.03 & -0.29 & 0.21 & 0.42 & -0.13 & 0.35 \\ 
  12 & -0.08 & 0.04 & -0.17 & -0.03 & -0.26 & -0.18 & -0.08 & 0.52 & 0.00 & 0.56 & 0.75 & -0.54 & 0.14 & 0.21 & 0.54 & 0.76 & -0.15 & 0.60 \\ 
  13 & -0.19 & 0.07 & 0.20 & 0.00 & -0.28 & -0.06 & -0.18 & -0.06 & -0.12 & -0.00 & 0.31 & 0.39 & 0.08 & 0.17 & -0.39 & -0.21 & -0.26 & 0.06 \\ 
  14 & 0.22 & -0.53 & 0.03 & 0.30 & 0.30 & -0.10 & 0.07 & -0.30 & -0.28 & -0.38 & -0.37 & -0.36 & -0.50 & -0.20 & -0.08 & -0.11 & -0.15 & 0.21 \\ 
  15 & 0.01 & 0.00 & -0.51 & 0.11 & 0.04 & -0.14 & 0.06 & -0.37 & -0.16 & -0.15 & -0.43 & -0.55 & 0.12 & -0.16 & -0.43 & 0.01 & 0.15 & 0.05 \\ 
  17 & -0.18 & -0.00 & -0.61 & -0.32 & 0.22 & 0.02 & -0.14 & 0.27 & -0.27 & 0.30 & 0.47 & -0.42 & -0.05 & 0.36 & -0.13 & -0.37 & -0.73 & 0.34 \\ 
  18 & 0.02 & 0.12 & -0.16 & 0.00 & 0.74 & 0.40 & 0.48 & 0.12 & -0.00 & 0.22 & 0.01 & -0.30 & 0.22 & -0.08 & -0.33 & 0.81 & -0.09 & -0.33 \\ 
  21 & 0.01 & -0.44 & -0.11 & 0.11 & -0.09 & -0.00 & 0.19 & 0.27 & 0.56 & -0.27 & 1.03 & 0.31 & -0.40 & -0.02 & -0.13 & -0.13 & 0.53 & -0.12 \\ 
  22 & 0.47 & -0.81 & -0.61 & 0.35 & 0.35 & 0.00 & -0.01 & -0.11 & -0.18 & 0.31 & -0.27 & 0.70 & 0.53 & 0.18 & -0.10 & -0.23 & 0.20 & -0.30 \\ 
  23 & -0.16 & 0.43 & 0.08 & -0.03 & -0.11 & -0.67 & -0.62 & -0.16 & 0.21 & 0.17 & 0.47 & -0.13 & 0.34 & 0.27 & 0.34 & -0.12 & -0.05 & 0.00 \\ 
  24 & 0.71 & -0.08 & 0.27 & 0.77 & -0.25 & -0.53 & -0.85 & -1.29 & -0.11 & -0.97 & -0.13 & -0.26 & 0.48 & 0.88 & -0.41 & -0.32 & 0.62 & 0.60 \\ 
  25 & -0.43 & 0.49 & -0.11 & -0.19 & 0.63 & 0.79 & 1.31 & 0.41 & 0.00 & 0.06 & -0.13 & 0.17 & 0.54 & -0.44 & -0.39 & 0.11 & 0.02 & -0.05 \\ 
  26 & -0.32 & 1.40 & -0.60 & -0.07 & 0.07 & 0.29 & 0.14 & -0.03 & -0.01 & 0.78 & -0.12 & -0.89 & 0.56 & 0.65 & -0.66 & -0.13 & 0.56 & -0.00 \\ 
  27 & -0.11 & 0.06 & -0.23 & -0.24 & 0.30 & 0.41 & 0.64 & 0.48 & -0.34 & -0.06 & -0.01 & -0.66 & -0.34 & 0.38 & -0.16 & -0.15 & 0.00 & -0.07 \\ 
  28 & -0.29 & 0.16 & 0.23 & -0.14 & -0.44 & 0.30 & 0.34 & -0.53 & 0.33 & 0.34 & -0.24 & -0.40 & 0.85 & -1.27 & -0.15 & -0.00 & -0.89 & 0.25 \\ 
  29 & -0.76 & -0.25 & 0.38 & -0.53 & -0.69 & -0.02 & -0.14 & -0.59 & 0.12 & 0.51 & 0.00 & 0.25 & 0.13 & 0.05 & -0.30 & -0.32 & -0.91 & -0.06 \\ 
  30 & -0.14 & -0.55 & 0.65 & -0.01 & -0.24 & -0.47 & 0.34 & -0.42 & 0.24 & 0.47 & 0.33 & 0.00 & 0.13 & 0.07 & 0.44 & 0.56 & -0.31 & -0.28 \\ 
  31 & -0.11 & 0.25 & 0.32 & 0.05 & -0.65 & -1.21 & -0.78 & -0.07 & 0.10 & 0.05 & 0.50 & -0.51 & 0.25 & 0.20 & 0.25 & -0.25 & 0.29 & -0.29 \\ 
  32 & 0.18 & -0.35 & 0.49 & 0.22 & 0.00 & 0.11 & -0.64 & -0.33 & -0.50 & 0.79 & 0.31 & -0.12 & 0.30 & 0.14 & 0.17 & 0.00 & 0.20 & -0.56 \\ 
  33 & 0.06 & -0.33 & -0.09 & 0.18 & 0.00 & 0.17 & 0.14 & -0.29 & 0.15 & -0.01 & 0.54 & -0.14 & 0.05 & 0.04 & 0.17 & -0.37 & 0.18 & 0.25 \\ 
  34 & 0.28 & -0.42 & -0.01 & -0.03 & 0.04 & -0.28 & -0.36 & 0.07 & -0.40 & 0.10 & -0.03 & 0.36 & -0.12 & 0.49 & 0.69 & -0.12 & -0.07 & 0.16 \\ 
  35 & 0.05 & 0.93 & 0.22 & -0.23 & -0.48 & -0.66 & -1.40 & 0.32 & -0.21 & 0.68 & 0.16 & -0.04 & 0.71 & -0.29 & 0.72 & 0.47 & -0.21 & 0.29 \\ 
  36 & 0.05 & -0.10 & 0.54 & 0.29 & -0.84 & 0.46 & -0.14 & -0.19 & -0.04 & 0.00 & 0.28 & 0.45 & 0.37 & 0.81 & -0.54 & 0.85 & 0.24 & 0.69 \\ 
  37 & -0.58 & -0.25 & 0.12 & 0.02 & 0.01 & 0.82 & -0.29 & -0.32 & -0.60 & 0.16 & -0.41 & 0.21 & 0.41 & 0.78 & -0.00 & 0.48 & 0.00 & 0.54 \\ 
  38 & 0.09 & -0.15 & -0.17 & 0.28 & 0.16 & -0.35 & 0.23 & -0.51 & 0.00 & -0.49 & -0.50 & 0.06 & -0.36 & 0.30 & -0.64 & 0.32 & 0.31 & -0.15 \\ 
  39 & -0.53 & 0.05 & -0.65 & -0.66 & -0.11 & -0.33 & 0.19 & -0.22 & -0.19 & -0.78 & -0.71 & -1.48 & -0.00 & -0.03 & 0.18 & 0.27 & -0.47 & 0.20 \\ 
  40 & -0.49 & 0.14 & -0.33 & -0.51 & -0.29 & 0.05 & 0.18 & -0.20 & 0.00 & -0.38 & -0.04 & 0.02 & -0.22 & 0.04 & 0.69 & -0.36 & -0.56 & 0.90 \\ 
  41 & 0.10 & -0.42 & 0.21 & -0.13 & 0.21 & -0.33 & 0.04 & -0.29 & -0.54 & 0.15 & 0.03 & -0.58 & -0.70 & 0.37 & -0.53 & 0.27 & -0.21 & 0.28 \\ 
  42 & -0.26 & 0.07 & 0.03 & -0.11 & -0.03 & 0.15 & 0.12 & 0.66 & 0.12 & -0.19 & -0.18 & 0.24 & -0.16 & 0.44 & 0.05 & -0.26 & -0.80 & 0.00 \\ 
  43 & 0.22 & -0.45 & -0.39 & 0.00 & 0.56 & 0.86 & 0.84 & -0.37 & -0.26 & -0.54 & 0.06 & -0.15 & -0.55 & 0.03 & -0.59 & -0.30 & 0.06 & 0.01 \\ 
  44 & -0.25 & -0.21 & 0.12 & -0.04 & -0.10 & -0.00 & 0.10 & -0.15 & -0.64 & -0.10 & -0.60 & 0.28 & -0.28 & 0.91 & 0.34 & -0.45 & 0.24 & 0.65 \\ 
  45 & -0.04 & 0.51 & -0.00 & 0.05 & 0.00 & -0.18 & -0.34 & 0.39 & -0.45 & -0.29 & 0.10 & -0.22 & 0.25 & 0.29 & 0.29 & 0.36 & -0.49 & 0.25 \\ 
  46 & -0.00 & 0.21 & -0.19 & 0.02 & -0.25 & 0.17 & -0.12 & 0.07 & -0.26 & 0.05 & 0.14 & -0.14 & -0.32 & 0.10 & -0.38 & -0.09 & -0.09 & 0.12 \\ 
  47 & -0.10 & 0.36 & 0.16 & -0.17 & -0.16 & -0.11 & 0.27 & 0.31 & 0.54 & -0.26 & -0.21 & 0.17 & 0.38 & -0.44 & -0.03 & -0.00 & 0.02 & -0.13 \\ 
  48 & 0.54 & 0.16 & -0.10 & 0.11 & -0.47 & -0.56 & -0.38 & 0.41 & 0.92 & -0.65 & 0.02 & 0.30 & 0.08 & -0.18 & -0.00 & 0.20 & 0.25 & -0.35 \\ 
  49 & -0.32 & -0.20 & 0.62 & -0.11 & -0.34 & 0.72 & 0.33 & -1.10 & 0.38 & 0.36 & -0.87 & 0.24 & 0.29 & -0.68 & -1.39 & -0.40 & 0.19 & 0.52 \\ 
  50 & 0.02 & -0.05 & 0.37 & 0.12 & -0.09 & -0.05 & -0.18 & -0.38 & -0.07 & -0.19 & 0.46 & 0.25 & -0.08 & 0.00 & -0.90 & 0.60 & 0.03 & 0.44 \\ 
  51 & 0.36 & -0.04 & -0.06 & 0.28 & -0.32 & -0.45 & -0.55 & 0.20 & 0.12 & -0.10 & 0.33 & -0.16 & 0.07 & -0.06 & 0.83 & 0.49 & 0.05 & -0.61 \\ 
  52 & 0.08 & -0.10 & -0.05 & 0.12 & -0.23 & -0.47 & -0.55 & -0.00 & -0.02 & 0.18 & 0.46 & -0.10 & 0.06 & 0.02 & -0.07 & -0.01 & 0.17 & -0.09 \\ 
  53 & 0.41 & 0.13 & -0.22 & -0.14 & -0.10 & 0.30 & 0.18 & -0.79 & -0.48 & -0.02 & 0.05 & -0.21 & 0.41 & 0.08 & 0.36 & -0.55 & 0.59 & 0.00 \\ 
  54 & 0.65 & -0.28 & 0.47 & 0.57 & -0.81 & 0.41 & -1.30 & 0.58 & 0.01 & -0.38 & -0.00 & 0.46 & -0.21 & 0.52 & -0.04 & -0.47 & 0.84 & 0.01 \\ 
  55 & -0.14 & -0.17 & 0.32 & -0.17 & -0.43 & -1.44 & -1.02 & 0.25 & 0.27 & 0.90 & 0.59 & -0.01 & -0.00 & -0.19 & 0.06 & 0.46 & 0.00 & -0.16 \\ 
  56 & -0.06 & -0.17 & -0.43 & -0.05 & 0.27 & 0.23 & 0.32 & 0.26 & 0.01 & -0.55 & -0.21 & -0.40 & 0.18 & -0.06 & -0.07 & 0.05 & 0.29 & -0.08 \\ 
  57 & 0.30 & -0.19 & 0.08 & 0.25 & -0.38 & -0.63 & -0.53 & 0.86 & 0.45 & 0.07 & 0.33 & -0.29 & -0.09 & 0.37 & 0.56 & 0.44 & -0.11 & 0.06 \\ 
  58 & 0.17 & 0.25 & -0.13 & 0.23 & -0.22 & -0.23 & -0.43 & 0.63 & 0.85 & 0.52 & -0.21 & -0.31 & 0.12 & -0.02 & -0.26 & 0.68 & -0.00 & -0.25 \\ 
  59 & -0.44 & 0.29 & 0.22 & -0.51 & 0.08 & 0.04 & 0.17 & 0.88 & 0.25 & 0.11 & -0.00 & -0.16 & -0.32 & -0.01 & 0.07 & 0.13 & -0.40 & 0.07 \\ 
  60 & -0.14 & 0.04 & 0.16 & 0.11 & 0.42 & 0.10 & -0.08 & 0.17 & 0.85 & -0.42 & 0.10 & -0.03 & -0.37 & -0.18 & 0.17 & 0.46 & 0.04 & -1.06 \\ 
  61 & 0.45 & 0.12 & 0.00 & 0.25 & -0.30 & -0.52 & -0.86 & -0.40 & 0.18 & -0.41 & -0.00 & -0.11 & -0.19 & -0.16 & 0.22 & -0.42 & -0.10 & -0.56 \\ 
  62 & -0.16 & -0.22 & -0.30 & -0.10 & 0.39 & 0.26 & 0.31 & 0.14 & -0.22 & -0.10 & -0.29 & -0.00 & -0.13 & 0.31 & -0.31 & 0.83 & -0.33 & 0.03 \\ 
  63 & -0.13 & 0.05 & -0.17 & 0.05 & 0.01 & -0.09 & 0.00 & -0.31 & -0.02 & 0.28 & 0.00 & 0.01 & -0.31 & 0.04 & 0.21 & -0.53 & -0.16 & 0.02 \\ 
  64 & 0.02 & -0.47 & -0.05 & 0.22 & 0.28 & 0.40 & 0.13 & 0.03 & -0.05 & -0.20 & -0.59 & 0.39 & -0.28 & 0.44 & -0.11 & -0.46 & -0.33 & 0.57 \\ 
  65 & -0.08 & -0.36 & -0.14 & -0.11 & 0.89 & 0.75 & 0.54 & -0.49 & 0.39 & -0.20 & -0.23 & 0.60 & -0.46 & 0.43 & 0.25 & 0.14 & 0.08 & -0.00 \\ 
  66 & 0.01 & -0.14 & 0.38 & -0.01 & -0.07 & 0.31 & -0.22 & -0.46 & 0.11 & -0.14 & -0.06 & 0.27 & -0.24 & -0.02 & -0.67 & -0.63 & -0.52 & 0.85 \\ 
  67 & 0.02 & -0.69 & -0.59 & -0.29 & -0.28 & 0.03 & -0.19 & -0.33 & 0.22 & 0.01 & 0.03 & -0.75 & -0.59 & -0.83 & 0.53 & -0.48 & 0.08 & -0.08 \\ 
  68 & 0.25 & -0.18 & 0.03 & 0.00 & 0.47 & 0.28 & 0.17 & -0.22 & -0.04 & -0.23 & 0.05 & -0.71 & 0.06 & -0.43 & -0.03 & 0.44 & 0.47 & -0.42 \\ 
  69 & 0.63 & -0.47 & -0.16 & -0.06 & -0.46 & 0.05 & -0.44 & -0.04 & 0.12 & 0.29 & -0.40 & 0.13 & -0.78 & -0.00 & 0.03 & -0.41 & 0.06 & 0.13 \\ 
  70 & 0.22 & -0.06 & -0.16 & -0.13 & 0.63 & 0.16 & 0.10 & -0.09 & 0.29 & 0.09 & 0.55 & -0.39 & -0.19 & 0.35 & -0.28 & 0.36 & -0.08 & -0.60 \\ 
  71 & -0.44 & 0.17 & -0.17 & 0.03 & -0.05 & -0.61 & -0.74 & 0.55 & 0.66 & 0.64 & 0.24 & 0.44 & 0.44 & 0.01 & 0.46 & 0.27 & -0.56 & 0.29 \\ 
  72 & -0.10 & 0.09 & -0.42 & 0.00 & -0.15 & 0.12 & 0.09 & 0.18 & 0.04 & 0.58 & 0.73 & -0.08 & 0.16 & -0.38 & 0.20 & 0.19 & -0.18 & -0.14 \\ 
  73 & 0.24 & -0.28 & -0.86 & 0.35 & 0.79 & 0.29 & 0.32 & -0.55 & 0.00 & -0.22 & -0.04 & -0.68 & -0.13 & -0.27 & 0.51 & -0.27 & -0.39 & 0.60 \\ 
  74 & -0.00 & 0.16 & -0.39 & -0.01 & -1.16 & -0.87 & -0.88 & 0.67 & 0.10 & 0.48 & 0.21 & 0.00 & 0.38 & 0.51 & 0.10 & 0.05 & -0.12 & -0.02 \\ 
  75 & 0.00 & -0.07 & 0.04 & -0.03 & -0.30 & -0.00 & -0.30 & 0.16 & 0.17 & 0.12 & -0.06 & 0.19 & 0.03 & 0.14 & -0.10 & -0.67 & -0.11 & -0.17 \\ 
  76 & 0.32 & 0.53 & 0.27 & -0.01 & -0.54 & -0.43 & -0.21 & -0.20 & -0.62 & 0.54 & -0.23 & -0.00 & 0.44 & -0.72 & -0.03 & -0.10 & 0.01 & 0.41 \\ 
  77 & 0.40 & -0.40 & 0.26 & 0.61 & -0.37 & -0.32 & -0.28 & 0.23 & 0.57 & -0.06 & 0.21 & 0.39 & -0.10 & -1.05 & 0.47 & 0.24 & 0.50 & -0.10 \\ 
  78 & 0.12 & -0.35 & -0.11 & 0.14 & 0.13 & 0.01 & 0.05 & 0.62 & 0.34 & -0.03 & 0.06 & -0.24 & -0.46 & -0.26 & 0.37 & 0.07 & -0.00 & -0.21 \\ 
  79 & 0.27 & -1.17 & -0.17 & -0.52 & -0.99 & 0.58 & 0.12 & -0.19 & 0.04 & -0.01 & 0.00 & -0.51 & -1.34 & 0.21 & 0.60 & -0.62 & 0.39 & 0.48 \\ 
  80 & 0.29 & -0.03 & -0.00 & 0.18 & -0.07 & 0.27 & -0.20 & -0.08 & -0.14 & -0.15 & -0.15 & -0.20 & -0.13 & 0.56 & 0.54 & 0.53 & -0.00 & 0.22 \\ 
  81 & 0.14 & -0.09 & 0.01 & -0.13 & 0.17 & 0.30 & -0.07 & 0.63 & 0.47 & 0.26 & 0.60 & -0.22 & -0.10 & -0.08 & -0.04 & -0.21 & 0.08 & -0.05 \\ 
  82 & 0.81 & -0.49 & -0.25 & -0.11 & 0.22 & 1.19 & 0.61 & -0.39 & 0.44 & -0.29 & 0.14 & -0.33 & -0.78 & -0.08 & -0.85 & -0.83 & 0.40 & 0.13 \\ 
  83 & 0.20 & -0.41 & 0.03 & 0.24 & 0.49 & -0.20 & -0.21 & 0.30 & -0.38 & -0.25 & -0.01 & 0.17 & -0.36 & 0.09 & 0.76 & 0.32 & 0.30 & 0.00 \\ 
  84 & 0.10 & 0.16 & -0.58 & -0.07 & 0.58 & 0.34 & 0.38 & -0.46 & -0.16 & -0.03 & -0.03 & -0.29 & -0.50 & 0.19 & -0.22 & 0.21 & -0.12 & -0.07 \\ 
  85 & -0.27 & 0.09 & 0.10 & -0.19 & -0.02 & 0.24 & 0.26 & -0.15 & 0.24 & -0.36 & -0.08 & -0.14 & -0.00 & 0.07 & 0.65 & 0.11 & -0.41 & 0.70 \\ 
  86 & -0.39 & 0.13 & -0.42 & -0.11 & 0.48 & 0.88 & 0.64 & -0.36 & -0.76 & -0.00 & -0.16 & -0.10 & -0.07 & 0.22 & 0.48 & -0.14 & -0.43 & 0.44 \\ 
  87 & 0.09 & 0.13 & -0.29 & 0.30 & -0.45 & -0.14 & -0.77 & -0.36 & -0.40 & 0.05 & -0.26 & 0.26 & -0.57 & -0.09 & 0.76 & -0.57 & 0.92 & 0.04 \\ 
  88 & 0.26 & 0.15 & -0.05 & -0.18 & 0.42 & -0.16 & -0.09 & -0.50 & -0.03 & -0.48 & -0.03 & -0.39 & 0.06 & -0.01 & 0.42 & -0.22 & 0.24 & -0.41 \\ 
  89 & 0.27 & 0.41 & -0.10 & -0.23 & 0.29 & 0.12 & -1.62 & -0.00 & 0.09 & -0.20 & 0.30 & -0.00 & 0.05 & 0.18 & 0.30 & -0.38 & -0.32 & -0.09 \\ 
  90 & -0.18 & 0.22 & -0.21 & -0.04 & 0.15 & -0.32 & 0.16 & -0.31 & 0.08 & -0.24 & 0.08 & -0.03 & 0.54 & -0.42 & 0.33 & 0.10 & 0.14 & -0.47 \\ 
  91 & -0.15 & -0.34 & -0.07 & -0.08 & 0.18 & 0.14 & 0.38 & -0.02 & 0.03 & -0.05 & -0.08 & -0.16 & -0.28 & -0.02 & -0.37 & -0.38 & -0.06 & 0.22 \\ 
  92 & -0.04 & -0.35 & 0.00 & -0.20 & -0.06 & -0.63 & 0.00 & 0.14 & 0.83 & 0.05 & -0.51 & 0.00 & -0.18 & -0.41 & -0.33 & 0.29 & 0.20 & -0.19 \\ 
  93 & 0.21 & -0.00 & 0.45 & 0.16 & -0.76 & -0.16 & -0.50 & 0.19 & -0.11 & 0.19 & -0.21 & -0.12 & 0.36 & -0.40 & -0.69 & 0.22 & 0.19 & -0.70 \\ 
  94 & -0.67 & 0.01 & 0.64 & 0.00 & -1.45 & -0.44 & -0.96 & -0.10 & 1.06 & -0.07 & -0.66 & 0.43 & 0.13 & 0.15 & -0.54 & -0.26 & -0.67 & 0.34 \\ 
  95 & -0.21 & 0.18 & 0.11 & -0.16 & -0.20 & -0.07 & -0.29 & 0.07 & 0.04 & 0.23 & 0.42 & 0.03 & 0.25 & 0.45 & 0.21 & -0.67 & -0.14 & -0.18 \\ 
  96 & -0.34 & -0.46 & 0.16 & -0.05 & 0.08 & 0.06 & 0.39 & 0.39 & -0.29 & 0.38 & 0.11 & -0.15 & -0.28 & 0.00 & 0.06 & 0.28 & -0.10 & -0.29 \\ 
  97 & 0.00 & -0.02 & -0.11 & 0.13 & -0.25 & 0.12 & 0.55 & 0.28 & 0.08 & 0.55 & 0.27 & -0.08 & 0.02 & -0.05 & 0.12 & 0.31 & -0.18 & 0.09 \\ 
  98 & 0.00 & 0.37 & 0.10 & -0.09 & -0.36 & 0.55 & -0.10 & -0.46 & -0.03 & -0.02 & -0.37 & 0.39 & -0.47 & -0.09 & -0.14 & 0.05 & 0.05 & -0.33 \\ 
  99 & -0.19 & -0.00 & -0.12 & -0.03 & 0.19 & -0.19 & 0.20 & 0.08 & -0.38 & 0.21 & -0.52 & 0.19 & 0.09 & -0.12 & -0.20 & -0.14 & -0.28 & 0.15 \\ 
  100 & -0.13 & 0.54 & 0.15 & 0.04 & -0.22 & -0.24 & -0.27 & -0.00 & 0.22 & -0.06 & 0.15 & 0.16 & 0.25 & 0.13 & 0.46 & 0.03 & -0.17 & -0.30 \\ 
  101 & 0.10 & 0.14 & 0.05 & -0.05 & -0.17 & -0.43 & -0.23 & 0.53 & -0.00 & 0.17 & 0.43 & -0.11 & 0.30 & -0.28 & -0.07 & 0.08 & 0.12 & -0.40 \\ 
  102 & 0.09 & -0.16 & 0.03 & 0.24 & -0.00 & 0.44 & 0.02 & -0.63 & 0.64 & 0.21 & -0.21 & -0.06 & 0.02 & -0.43 & -0.07 & -0.62 & 0.00 & -0.32 \\ 
  103 & -0.01 & -0.06 & 0.10 & 0.24 & -0.11 & -0.04 & -0.29 & 0.10 & 0.05 & 0.19 & -0.00 & 0.07 & -0.04 & 0.13 & 0.05 & -0.20 & -0.04 & -0.18 \\ 
  104 & 0.21 & 0.34 & -0.11 & 0.18 & -0.55 & -1.53 & -0.36 & -0.27 & -0.07 & 0.13 & 0.06 & -0.07 & 0.38 & -0.38 & -0.77 & -0.60 & 1.02 & -0.23 \\ 
  105 & 0.09 & 0.59 & 0.45 & -0.11 & -0.99 & -1.81 & -1.29 & 0.38 & 0.05 & -0.34 & -0.24 & -0.16 & 0.76 & -0.29 & -0.27 & -0.00 & 0.17 & -0.30 \\ 
  106 & -0.02 & 0.28 & -0.16 & 0.61 & -0.24 & -0.20 & -0.03 & -0.00 & 0.00 & 0.47 & -0.66 & 0.37 & 0.47 & -0.09 & -0.11 & 0.35 & 0.21 & 0.08 \\ 
  107 & -0.34 & -0.16 & 0.47 & -0.24 & 0.07 & -0.18 & -0.17 & 0.58 & 0.00 & -0.05 & 0.35 & -0.41 & 0.33 & 0.11 & 0.80 & 0.42 & -0.19 & -1.20 \\ 
  108 & 0.47 & -0.08 & 0.22 & 0.25 & -1.02 & -0.02 & -0.99 & -0.19 & 0.45 & 0.12 & -0.21 & -0.28 & -0.20 & 0.07 & -0.15 & 0.28 & 0.12 & -0.12 \\ 
  109 & 0.41 & -0.34 & -1.25 & -0.11 & 0.78 & 0.05 & 0.01 & -0.65 & -0.83 & 0.46 & 0.47 & -0.28 & -0.44 & 0.35 & 0.42 & -0.81 & 0.28 & 0.08 \\ 
  110 & 0.73 & -0.40 & -0.19 & 0.41 & -0.54 & -0.59 & -0.30 & 0.83 & 0.05 & 0.67 & 0.57 & 0.00 & -0.11 & 0.20 & 0.36 & 0.53 & 0.37 & -0.85 \\ 
  111 & 0.76 & -0.32 & 0.28 & 0.68 & 0.00 & 0.16 & -0.26 & -0.32 & -0.24 & -0.27 & -0.48 & 0.57 & -0.41 & 0.01 & -0.43 & 0.20 & 0.94 & 0.19 \\ 
  112 & 0.49 & -0.32 & 0.02 & 0.18 & -0.11 & 0.04 & -0.35 & 0.02 & -0.23 & -0.71 & 0.13 & 0.78 & -0.41 & -0.03 & -0.00 & 0.01 & -0.07 & 0.47 \\ 
  113 & 0.04 & 0.09 & -0.09 & 0.28 & 0.16 & -0.16 & 0.00 & -0.34 & -0.02 & -1.49 & -0.27 & -0.13 & -0.10 & 0.46 & 0.09 & 0.15 & 0.18 & -0.55 \\ 
  114 & -0.31 & 0.15 & 0.30 & 0.14 & -0.25 & 0.20 & 0.52 & -0.47 & -0.71 & 0.33 & 0.00 & 0.30 & -0.02 & -0.33 & 0.00 & -0.12 & 0.27 & -0.43 \\ 
  115 & 0.03 & -0.08 & 0.02 & 0.05 & -0.05 & 0.04 & 0.09 & 0.03 & -0.22 & -0.00 & -0.14 & 0.03 & -0.28 & 0.28 & 0.06 & 0.01 & -0.06 & 0.06 \\ 
  116 & -0.16 & 0.06 & 0.37 & 0.15 & 0.03 & -0.00 & 0.40 & -0.03 & 0.16 & -0.02 & 0.09 & 0.15 & 0.02 & -0.13 & -0.16 & 0.36 & -0.35 & -0.28 \\ 
  117 & -0.23 & 0.30 & -0.15 & -0.02 & -0.43 & -0.38 & -0.34 & 0.17 & -0.12 & 0.24 & -0.15 & -0.07 & 0.43 & 0.16 & -0.12 & 0.20 & -0.15 & 0.35 \\ 
  118 & 0.72 & 0.23 & -0.12 & 0.07 & -0.53 & -0.46 & -1.09 & 0.61 & 0.06 & 0.91 & 0.53 & 1.06 & 0.23 & -0.12 & -0.51 & 0.64 & 0.19 & -0.04 \\ 
  119 & -0.33 & 0.46 & 0.03 & -0.28 & -0.23 & -0.05 & -0.28 & 0.11 & 0.03 & 0.17 & 0.04 & 0.14 & 0.34 & 0.20 & 0.18 & -0.66 & -0.63 & -0.29 \\ 
  120 & -0.13 & 0.37 & -0.10 & 0.01 & 0.47 & 0.47 & 0.03 & 0.19 & 0.21 & -0.18 & -0.10 & 0.08 & 0.32 & -0.01 & -0.30 & -0.13 & -0.27 & 0.10 \\ 
  121 & -0.32 & 0.82 & -0.66 & -0.10 & 0.17 & 0.16 & 0.67 & 0.39 & -0.02 & 0.00 & -0.14 & 0.05 & 0.59 & 0.53 & -0.93 & 0.37 & -0.20 & 0.58 \\ 
  122 & 0.63 & -0.10 & 0.04 & 0.34 & -0.21 & 0.74 & 0.81 & 0.12 & 0.54 & 0.00 & -0.23 & -0.72 & -0.06 & -0.16 & -0.15 & 0.06 & -0.05 & 1.26 \\ 
  123 & -0.24 & 0.03 & 0.03 & -0.17 & 0.03 & -0.22 & -0.01 & 0.00 & -0.25 & 0.32 & -0.41 & 0.28 & -0.11 & 0.79 & 0.05 & -0.32 & -0.14 & -0.41 \\ 
  124 & 0.00 & 0.14 & 0.04 & 0.12 & 0.03 & 0.10 & -0.08 & 0.48 & 0.08 & -0.34 & 0.36 & 0.46 & 0.08 & -1.09 & -0.45 & 0.03 & -0.08 & -0.52 \\ 
  125 & 0.01 & 0.07 & 0.09 & -0.05 & -0.02 & 0.12 & 0.15 & -0.13 & 0.33 & -0.03 & -0.23 & 0.56 & -0.22 & 0.08 & -0.32 & 0.29 & -0.02 & -0.65 \\ 
  126 & 0.47 & 0.41 & -0.47 & 0.15 & -0.32 & -0.22 & -0.04 & -0.56 & 0.18 & 0.05 & 0.30 & 0.16 & 0.36 & -0.38 & -0.02 & 0.00 & 0.05 & -0.41 \\ 
  127 & -0.20 & 0.00 & 0.11 & -0.11 & -0.23 & -0.55 & -0.15 & -0.41 & 1.01 & -0.03 & 0.48 & 0.09 & 0.30 & -0.25 & 0.06 & 0.28 & -0.44 & -0.33 \\ 
  128 & 0.00 & 0.13 & -0.05 & 0.15 & 0.10 & 0.56 & -0.26 & -0.06 & -0.12 & -0.13 & 0.30 & -0.01 & -0.42 & 0.07 & 0.18 & -0.29 & -0.28 & -0.27 \\ 
  129 & -0.94 & 0.40 & 0.21 & -0.63 & -0.03 & -0.34 & -0.74 & 0.12 & 0.40 & 0.28 & 0.45 & 0.36 & 0.27 & -0.38 & 0.32 & -0.62 & -0.42 & -0.33 \\ 
  130 & 0.02 & -0.44 & -0.49 & 0.10 & 0.04 & -0.07 & 0.08 & 0.26 & 0.21 & -0.27 & 0.50 & -0.06 & -0.43 & 0.00 & -0.31 & 0.04 & 0.23 & -0.40 \\ 
  131 & 0.18 & -0.06 & -0.21 & 0.06 & 0.61 & -0.03 & 0.08 & 0.06 & 0.65 & -0.74 & 0.14 & -0.49 & 0.25 & 0.52 & -0.20 & 0.00 & -0.04 & -0.22 \\ 
  132 & -0.27 & 0.16 & 0.16 & -0.28 & -0.03 & 0.07 & 0.12 & -0.11 & 0.37 & -0.00 & -0.25 & 0.03 & 0.40 & 0.00 & -0.40 & 0.36 & -0.33 & -0.43 \\ 
  133 & -0.28 & 0.07 & 0.14 & -0.05 & 0.49 & -0.10 & 0.39 & 0.22 & 0.20 & -0.21 & -0.32 & 0.63 & 0.10 & 0.22 & -0.57 & 0.42 & 0.45 & -0.34 \\ 
  134 & -0.28 & 0.13 & -0.01 & -0.22 & 0.20 & 0.20 & 0.33 & 0.10 & -0.12 & 0.02 & 0.06 & -0.29 & 0.03 & 0.10 & -0.34 & -0.04 & -0.35 & 0.44 \\ 
  135 & -0.00 & 0.57 & -0.02 & -0.18 & 0.62 & 0.41 & 0.16 & 0.24 & -0.27 & -0.08 & -0.07 & -0.62 & 0.16 & 0.29 & -0.08 & -0.17 & 0.18 & -0.35 \\ 
  136 & -0.12 & 0.13 & 0.02 & 0.06 & 0.31 & 0.31 & 0.33 & -0.89 & -0.13 & -0.20 & -0.32 & 0.00 & -0.15 & 0.03 & -0.81 & -0.74 & -0.20 & 0.16 \\ 
  137 & -0.20 & 0.12 & 0.07 & 0.34 & 0.09 & -0.04 & -0.07 & -0.27 & 0.20 & -0.22 & 0.09 & -0.10 & -0.00 & 0.02 & 0.07 & 0.53 & 0.24 & -0.47 \\ 
  138 & 0.18 & -0.07 & 0.36 & 0.14 & 0.49 & 0.04 & -0.28 & 0.04 & 0.28 & 0.73 & 0.32 & 0.18 & -0.37 & -0.84 & 0.30 & -0.57 & -0.00 & -0.10 \\ 
  139 & 0.26 & -0.65 & 0.23 & 0.10 & 0.25 & -0.07 & -0.08 & 0.74 & -0.35 & 0.11 & -0.19 & 0.86 & -0.79 & 0.18 & -0.07 & 0.14 & -0.77 & 0.45 \\ 
  140 & -0.69 & -0.16 & 0.27 & -0.72 & 0.11 & 0.07 & -0.43 & -0.36 & -0.30 & 0.06 & -0.64 & 0.40 & -0.15 & 0.18 & 0.57 & -0.01 & -0.63 & -0.07 \\ 
  141 & -0.05 & -0.86 & 0.14 & -0.22 & -0.28 & 0.23 & 0.37 & 0.00 & -0.12 & 0.76 & -0.54 & 0.58 & -0.21 & -0.38 & -0.36 & -0.37 & 0.00 & 0.03 \\ 
  142 & 0.50 & -0.12 & 0.02 & 0.07 & 0.36 & 0.29 & 0.72 & -0.16 & 0.30 & 0.17 & 0.32 & 0.04 & -0.21 & -0.43 & 0.59 & -0.49 & 0.00 & -0.15 \\ 
  143 & -0.07 & 0.05 & -0.00 & -0.20 & 0.30 & 0.37 & -0.16 & -0.26 & -0.05 & -0.14 & -0.05 & 0.59 & 0.45 & -0.20 & 0.17 & -0.22 & -0.21 & 0.32 \\ 
  144 & 0.32 & -0.28 & 0.24 & 0.18 & 0.20 & -0.23 & -0.21 & -0.24 & 0.50 & 0.09 & 0.65 & 0.45 & -0.38 & -0.81 & 0.00 & 0.16 & -0.05 & -0.57 \\ 
  145 & 0.36 & 0.21 & -0.29 & -0.09 & -0.10 & -0.96 & -0.72 & -0.00 & 0.51 & 0.47 & 0.35 & -0.78 & 0.18 & -1.26 & 0.36 & 0.07 & 0.56 & -0.46 \\ 
  146 & -0.29 & -0.17 & -0.10 & -0.12 & 0.29 & -0.19 & 0.08 & 0.18 & 0.17 & 0.34 & 0.15 & -0.00 & -0.66 & -0.35 & 0.09 & 0.61 & -0.19 & -0.56 \\ 
  147 & 0.47 & -0.20 & 0.13 & 0.25 & 0.28 & -0.03 & -0.23 & -0.33 & 0.13 & 0.24 & 0.36 & -0.04 & -0.10 & -0.20 & -0.04 & 0.33 & 0.22 & -0.23 \\ 
  148 & -0.02 & 0.17 & 0.01 & -0.11 & -0.34 & -0.14 & -0.38 & 0.18 & 0.18 & 0.06 & 0.33 & 0.09 & 0.28 & -0.21 & -0.09 & -0.22 & 0.07 & -0.21 \\ 
  149 & -1.34 & 0.32 & -0.47 & 0.31 & -0.46 & -0.72 & -0.83 & 0.45 & 0.52 & 0.79 & -0.12 & 0.53 & -0.24 & -0.85 & 0.33 & 0.13 & 0.00 & -1.07 \\ 
  150 & 0.02 & 0.38 & 0.13 & -0.18 & -0.72 & -1.15 & -0.84 & -0.37 & 0.38 & 0.40 & -0.13 & 0.52 & 0.16 & -0.92 & 0.49 & -0.00 & 0.22 & -1.86 \\ 
  151 & -0.00 & -0.32 & 0.01 & 0.41 & 0.03 & -0.06 & -0.83 & 0.01 & 0.69 & 0.24 & -0.02 & -0.04 & -0.16 & -0.05 & 0.68 & -0.14 & 0.12 & -0.37 \\ 
  152 & 0.18 & -0.30 & 0.04 & -0.02 & -0.00 & -0.21 & 0.01 & -0.00 & -0.23 & -0.06 & -0.02 & 0.19 & -0.15 & -0.02 & 0.02 & 0.02 & -0.24 & -0.18 \\ 
  153 & 0.02 & -0.17 & -0.53 & 0.05 & -0.24 & 0.25 & 0.01 & 0.05 & 0.09 & -0.09 & -0.00 & -0.33 & -0.01 & -0.10 & -0.14 & -0.16 & -0.01 & -0.00 \\ 
  154 & 0.84 & 0.09 & -0.06 & 0.06 & -0.29 & -0.52 & -0.46 & 0.04 & 0.91 & 0.38 & -0.04 & -0.13 & -0.09 & -0.02 & -0.17 & 0.14 & -4.19 & 0.09 \\ 
  155 & 0.05 & 0.17 & 0.12 & 0.04 & -0.56 & -0.57 & -0.20 & -0.13 & 0.39 & -0.07 & 0.35 & -0.02 & 0.11 & -0.20 & -0.12 & 0.25 & 0.25 & 0.10 \\ 
  156 & 0.26 & -0.31 & -0.02 & 0.39 & -0.14 & -0.42 & -0.56 & 0.12 & -0.25 & 0.17 & -0.18 & 0.21 & -0.54 & -0.28 & 0.16 & -0.42 & 0.40 & 0.35 \\ 
  157 & -0.05 & -0.11 & -0.04 & -0.23 & -0.01 & 0.05 & 0.02 & 0.02 & -0.26 & 0.26 & -0.19 & -0.11 & -0.06 & 0.23 & -0.18 & 0.42 & -0.36 & 0.16 \\ 
  158 & -0.37 & -0.12 & 0.44 & -0.33 & 0.27 & -0.01 & 0.01 & 0.50 & 0.00 & 0.04 & 0.07 & 0.00 & -0.27 & 0.71 & -0.61 & 0.13 & -0.64 & -0.03 \\ 
  159 & 0.40 & 0.53 & 0.09 & 0.28 & 0.29 & 0.64 & 0.43 & 0.00 & -0.17 & -0.27 & -0.59 & -0.10 & 0.63 & -0.58 & -0.80 & -0.47 & 0.62 & 0.56 \\ 
  160 & -0.02 & 0.62 & 0.22 & 0.11 & -0.56 & -0.03 & -0.46 & 0.04 & -0.38 & 0.05 & -0.06 & 0.00 & 0.39 & -0.47 & -0.25 & 0.23 & -0.23 & 1.02 \\ 
  161 & 0.20 & -0.24 & 0.60 & 0.10 & 0.10 & -0.31 & 0.01 & 0.26 & -0.56 & -0.21 & 0.17 & -0.24 & -0.16 & -0.33 & 0.02 & -0.87 & -0.00 & -0.32 \\ 
  162 & 0.29 & -0.86 & -0.26 & -0.04 & 0.18 & 0.70 & 1.26 & -0.69 & 0.33 & 0.04 & -0.98 & -0.21 & -0.59 & 0.51 & -0.46 & -0.07 & 0.36 & 0.10 \\ 
  163 & 0.21 & -0.23 & -0.25 & 0.37 & -0.00 & 0.06 & 0.20 & 0.03 & -0.39 & 0.39 & 0.50 & -0.01 & -0.53 & -0.05 & -0.20 & 0.41 & -0.13 & 0.54 \\ 
  164 & -0.08 & -0.21 & -0.34 & -0.03 & 0.48 & 0.35 & -0.00 & -0.20 & -0.39 & 0.10 & 0.07 & 0.23 & -0.05 & -0.21 & 0.22 & 0.52 & -0.05 & 0.46 \\ 
  165 & -0.17 & -0.44 & -0.11 & -0.24 & -0.22 & -0.00 & 0.04 & 0.45 & -0.12 & 0.55 & 0.25 & -0.28 & -0.23 & 0.22 & 0.41 & -0.46 & 0.10 & -0.12 \\ 
  166 & -0.27 & -0.03 & 0.10 & -0.11 & 0.26 & 0.14 & 0.14 & 0.38 & -0.04 & -0.39 & 0.49 & 0.06 & 0.34 & -0.00 & -0.08 & -0.09 & -0.09 & 0.20 \\ 
  167 & 0.02 & 0.23 & 0.08 & -0.22 & -0.21 & -0.00 & -0.24 & -0.26 & 0.17 & -0.32 & -0.26 & -0.15 & 0.11 & -0.34 & -0.04 & -0.47 & 0.14 & -0.04 \\ 
  168 & -0.18 & 0.15 & -0.05 & -0.12 & -0.15 & 0.13 & -0.25 & 0.36 & 0.13 & 0.17 & 0.20 & 0.13 & -0.02 & 0.32 & 0.37 & 0.15 & 0.92 & -0.19 \\ 
  169 & -0.16 & -0.06 & -0.53 & 0.02 & 0.12 & -0.37 & -0.61 & -0.09 & -0.44 & 0.01 & 0.19 & 0.46 & 0.00 & 0.32 & 0.18 & -0.08 & 0.85 & 0.12 \\ 
  170 & 0.06 & 0.17 & -0.17 & -0.16 & 0.03 & 0.56 & 0.52 & -0.64 & -0.41 & -0.07 & -0.85 & 0.11 & 0.06 & -0.04 & 0.00 & -0.68 & 0.91 & 0.21 \\ 
  171 & -0.30 & -0.09 & 0.04 & 0.00 & -0.20 & -0.41 & -0.05 & 0.43 & -0.89 & 0.01 & 0.25 & 0.26 & 0.21 & -0.55 & 0.31 & 0.27 & -0.28 & -0.37 \\ 
  172 & -0.06 & 0.27 & -0.16 & -0.12 & 0.36 & 0.54 & 0.53 & 0.62 & -0.35 & -0.04 & -0.01 & 0.18 & 0.36 & -0.00 & 0.90 & -0.30 & -0.09 & 0.28 \\ 
  173 & -0.65 & -0.16 & 0.00 & 0.26 & 0.77 & 0.70 & 0.61 & 0.53 & -0.85 & -0.02 & 0.59 & 0.23 & -0.27 & -0.10 & 0.14 & -0.71 & -0.71 & -0.95 \\ 
  174 & -0.44 & 0.51 & -0.05 & -0.42 & 0.01 & -0.51 & -0.39 & 0.17 & 0.00 & 0.08 & -0.26 & 0.21 & 0.18 & 0.03 & 0.14 & -0.09 & -0.17 & 0.61 \\ 
  175 & -0.06 & -0.10 & 0.09 & 0.02 & 0.11 & -0.24 & 0.07 & 0.10 & -0.17 & -0.31 & -0.09 & 0.21 & 0.00 & -0.17 & -0.23 & 0.26 & -0.20 & 0.27 \\ 
  176 & -0.44 & 0.31 & 0.21 & 0.03 & 0.10 & -0.16 & 0.13 & -0.31 & -0.37 & -0.07 & -0.37 & 0.08 & 0.66 & 0.26 & 0.22 & -0.45 & -0.26 & 0.40 \\ 
  177 & -0.00 & -0.36 & 0.26 & -0.57 & 0.50 & 1.43 & 1.07 & 0.20 & -0.13 & 0.01 & -1.11 & 0.16 & -0.15 & -0.04 & -0.29 & -1.30 & -0.13 & 0.53 \\ 
  178 & 0.01 & -0.00 & -0.51 & 0.02 & 0.65 & 0.06 & 0.17 & 0.05 & 0.11 & -0.37 & -0.65 & -0.35 & -0.06 & -0.10 & 0.22 & -0.00 & -0.06 & 0.08 \\ 
  179 & -0.05 & -0.15 & 0.00 & 0.01 & 0.04 & 0.16 & 0.33 & -0.30 & -0.28 & 0.00 & 0.15 & 0.11 & -0.03 & -0.14 & -0.49 & 0.13 & 0.26 & 0.06 \\ 
  180 & 0.00 & -0.11 & 0.55 & 0.12 & -0.64 & 0.25 & -0.45 & -0.31 & -0.19 & -0.31 & 0.11 & 0.77 & 0.23 & -0.31 & -0.31 & -0.56 & 0.20 & 0.42 \\ 
  181 & -0.13 & 0.16 & -0.39 & 0.19 & 0.06 & 0.33 & 0.26 & 0.00 & 0.32 & -0.04 & -0.03 & -0.15 & 0.06 & 0.15 & 0.12 & -0.84 & 0.26 & 0.33 \\ 
  182 & -0.08 & 0.03 & -0.15 & -0.03 & 0.49 & 0.83 & 0.27 & -0.07 & -0.19 & -0.46 & -0.08 & -0.66 & -0.11 & -0.04 & 0.48 & -0.20 & 0.01 & 0.10 \\ 
  183 & 0.10 & -0.99 & 0.01 & 0.19 & -0.28 & -0.16 & -0.30 & -0.82 & 0.00 & -0.54 & -1.03 & 0.10 & -0.57 & 0.07 & -1.29 & 0.09 & 0.20 & 0.59 \\ 
   \hline
   \hline
%\end{tabular}
\end{longtable}
}
\end{landscape}

\begin{landscape}{\small
\begin{longtable}{c|ccccccccccccccccccc}
\caption{Estimated $\hat{\gamma}_{jk}$ parameters for $k=19,...,37$ for Model \eqref{eq:irf-dif} on the reading data.}\label{tab:reading gamma 2} \\
%\centering
%\fontsize{4}{4}\selectfont
%\begin{tabular}{r|rrrrrrrrrrrrrrrrrr}
%  \hline
  \hline
 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & 29 & 30 & 31 & 32 & 33 & 34 & 35 & 36 & 37 \\ 
  \hline
1 & 0.33 & 0.19 & 0.04 & 0.27 & -0.18 & -0.26 & -0.05 & 0.30 & -0.17 & -0.05 & -0.17 & 0.13 & -0.22 & -0.00 & 0.28 & 0.15 & -0.00 & 0.04 & -0.21 \\ 
  2 & 0.84 & -0.08 & -0.06 & 0.41 & -0.23 & -0.00 & 0.40 & -0.39 & -0.41 & -0.01 & 0.05 & -0.03 & 0.18 & 0.26 & -0.19 & 0.49 & 0.99 & -0.74 & -0.31 \\ 
  3 & 0.12 & -0.62 & -0.57 & 0.51 & 0.53 & -0.17 & 0.51 & -0.53 & -0.32 & 0.08 & -0.13 & 0.22 & -0.09 & -0.20 & -0.02 & 0.32 & -0.17 & -0.72 & -0.51 \\ 
  4 & 0.66 & -0.81 & -0.36 & 0.34 & 0.07 & -0.11 & -0.02 & -0.77 & -0.23 & -0.15 & 0.00 & 0.33 & 0.21 & 0.28 & -0.16 & 0.50 & 0.16 & -0.81 & -0.74 \\ 
  5 & -0.15 & 0.11 & -0.56 & 0.04 & -0.30 & 0.17 & 0.00 & -0.14 & 0.19 & -0.53 & -0.04 & -0.12 & 0.22 & 0.04 & -0.06 & 0.11 & -0.09 & -0.11 & -0.15 \\ 
  6 & -1.15 & -0.26 & -0.51 & 1.16 & 0.71 & -0.39 & 0.46 & -0.63 & 0.44 & 0.50 & 0.40 & -0.00 & 0.75 & 0.21 & 0.12 & -0.17 & -1.99 & 0.02 & -0.81 \\ 
  7 & 0.43 & -0.17 & -0.16 & -0.48 & -0.51 & -0.43 & 0.88 & -0.11 & -0.58 & 0.47 & 0.23 & -0.48 & -0.30 & -0.05 & 0.12 & 0.22 & -0.16 & 0.30 & 0.11 \\ 
  8 & -0.03 & -0.98 & -0.21 & -0.58 & -0.03 & -1.06 & 0.57 & -0.28 & 0.21 & -0.25 & 0.32 & 0.40 & 1.10 & -0.74 & 0.32 & 0.05 & -0.50 & -0.33 & -0.30 \\ 
  9 & -0.16 & -0.34 & -0.45 & 0.40 & 0.59 & 0.10 & 0.37 & -0.21 & -0.55 & 0.35 & 0.51 & 0.17 & -0.00 & -0.08 & 0.44 & 0.18 & -0.11 & -0.35 & -0.07 \\ 
  10 & 0.23 & -0.67 & -0.81 & 0.40 & 0.22 & 0.45 & 0.21 & 0.14 & -0.09 & -0.57 & -0.36 & -0.15 & -0.12 & -0.06 & -0.16 & -0.14 & 0.07 & 0.26 & 0.42 \\ 
  11 & -0.09 & -0.25 & 0.25 & 0.12 & -0.06 & 0.57 & 0.09 & 0.10 & -0.08 & -0.04 & 0.01 & -0.16 & 0.18 & 0.20 & 0.08 & -0.21 & 0.12 & -0.22 & -0.00 \\ 
  12 & -0.07 & 0.56 & 0.24 & 0.34 & 0.39 & -0.25 & -0.11 & 0.10 & -0.28 & 0.24 & 0.00 & 0.64 & -0.32 & -0.12 & 0.33 & -0.01 & -0.05 & -0.10 & -0.10 \\ 
  13 & -0.08 & -0.41 & 0.36 & 0.10 & -0.18 & 0.03 & 0.61 & -0.15 & -0.06 & 0.16 & 0.05 & -0.30 & 0.28 & 0.15 & 0.35 & 0.23 & 0.08 & -0.06 & -0.01 \\ 
  14 & -0.24 & 0.25 & 0.71 & -0.20 & 0.52 & 0.38 & -0.23 & 0.38 & 0.22 & 0.00 & 0.23 & -0.05 & 0.39 & 0.08 & -0.07 & -0.22 & 0.46 & 0.10 & 0.25 \\ 
  15 & 0.18 & 0.51 & -0.16 & -0.98 & -0.55 & -0.16 & 0.09 & -0.01 & 0.33 & -0.73 & -0.12 & -0.70 & 0.18 & 0.00 & 0.45 & 0.06 & 0.07 & -0.00 & 0.02 \\ 
  16 & -0.25 & 0.12 & 0.07 & -0.19 & 0.19 & -0.37 & -0.31 & 0.24 & 0.05 & -0.45 & -0.36 & 0.16 & -0.21 & -0.28 & -0.00 & -0.43 & 0.16 & 0.12 & 0.31 \\ 
  17 & -0.09 & 0.07 & 0.97 & 0.59 & 0.41 & -0.13 & -0.29 & -0.18 & 0.20 & 0.54 & -0.64 & -0.15 & 0.13 & 0.29 & 0.50 & 0.27 & 0.21 & -0.59 & -0.23 \\ 
  18 & 0.32 & -0.39 & -0.13 & 0.72 & -0.25 & 0.64 & -0.37 & -0.07 & -0.16 & -0.02 & 0.35 & 0.36 & 0.48 & 0.00 & -0.13 & 0.31 & -0.56 & -0.18 & -0.01 \\ 
  19 & 0.06 & -0.01 & 0.24 & 0.19 & -0.29 & 0.37 & -0.19 & 0.06 & -0.31 & 0.57 & 0.12 & -0.39 & -0.86 & -0.34 & -0.08 & 0.68 & 0.17 & 0.22 & -0.48 \\ 
  20 & -0.06 & -0.66 & 0.19 & 0.91 & 0.18 & -0.21 & 0.15 & 0.20 & 0.03 & 0.68 & 0.24 & -0.30 & 0.33 & -0.09 & 0.28 & -0.23 & -0.18 & -0.09 & 0.15 \\ 
  21 & -0.13 & -0.52 & -0.47 & 0.21 & 0.21 & 0.03 & 0.10 & -0.03 & 0.30 & -0.31 & -0.25 & 0.08 & 0.08 & 0.10 & 0.39 & -0.18 & -0.64 & 0.27 & -0.02 \\ 
  22 & 0.49 & -0.52 & -0.64 & 0.25 & -0.33 & -0.54 & -0.59 & 0.11 & 0.20 & 0.04 & -0.30 & -0.66 & -0.14 & 0.10 & 0.02 & -0.35 & 0.77 & 0.10 & 0.75 \\ 
  23 & -0.04 & -0.09 & -1.02 & 0.19 & -0.20 & 0.22 & 0.27 & -0.19 & 0.28 & 0.27 & -0.13 & 0.02 & 0.12 & -0.01 & 0.35 & 0.37 & -0.25 & -0.03 & 0.03 \\ 
  24 & 0.48 & -0.36 & 0.43 & -0.06 & -0.49 & 0.23 & 0.17 & 0.35 & 0.48 & -0.61 & -0.29 & -0.63 & -0.18 & 0.79 & 0.65 & 0.01 & 0.00 & 0.33 & 0.54 \\ 
  25 & 0.00 & -0.16 & -0.86 & -0.01 & 0.86 & 1.05 & 0.02 & 0.14 & 0.10 & -0.32 & -0.14 & -0.11 & -0.01 & -0.19 & -0.48 & 0.19 & 0.27 & -0.00 & -0.38 \\ 
  26 & -0.07 & 0.28 & -0.09 & 0.46 & -0.15 & -0.22 & -0.00 & 0.15 & 0.43 & -0.12 & 0.24 & -0.58 & -0.21 & 0.70 & 0.24 & 0.70 & -0.04 & 0.67 & 0.36 \\ 
  27 & -0.34 & 0.57 & 1.05 & 0.32 & 0.09 & 0.46 & -0.38 & 0.41 & -0.15 & -0.42 & 0.23 & -0.23 & -0.74 & 0.05 & 0.38 & 0.02 & 0.60 & -0.18 & 0.09 \\ 
  28 & -0.14 & 0.55 & -0.88 & 0.72 & 0.35 & -0.02 & 0.60 & 0.01 & -0.21 & 0.98 & -0.41 & 0.43 & 0.41 & -0.05 & -0.27 & 0.45 & 0.40 & -0.66 & -0.72 \\ 
  29 & -0.14 & 0.36 & 0.19 & -0.19 & 0.24 & 0.03 & 0.48 & -0.75 & 0.59 & -0.13 & -0.35 & 0.04 & 0.03 & 0.05 & 0.06 & 0.29 & 0.03 & -0.66 & -1.18 \\ 
  30 & 0.00 & 0.85 & -0.53 & -0.76 & 0.38 & -0.01 & 0.61 & -0.10 & -0.06 & 0.27 & 0.31 & 0.37 & 0.28 & 0.06 & -0.33 & -0.04 & -0.12 & -0.07 & -0.03 \\ 
  31 & -0.46 & -0.11 & -0.48 & 0.28 & -0.13 & -0.66 & 0.70 & 0.36 & 0.17 & -1.35 & -0.62 & -0.66 & 0.20 & -0.68 & 0.02 & 0.09 & -1.33 & 0.44 & 0.00 \\ 
  32 & -0.37 & 1.15 & 0.76 & -0.41 & -0.04 & -0.19 & 0.45 & 0.26 & 0.19 & -0.01 & -0.57 & -0.47 & -1.26 & -0.28 & 0.17 & -0.16 & -0.50 & -0.03 & 0.40 \\ 
  33 & 0.50 & -0.06 & -0.09 & 0.26 & 0.51 & 0.40 & -0.89 & -0.16 & -0.10 & 0.11 & -0.17 & -0.12 & -0.51 & -0.18 & -0.25 & -0.02 & 0.30 & 0.03 & -0.10 \\ 
  34 & 0.19 & 0.39 & -0.35 & 0.06 & -0.34 & 0.01 & 0.25 & 0.02 & -0.36 & 0.42 & -0.05 & 0.16 & 0.19 & 0.07 & -0.16 & -0.20 & -0.10 & -0.00 & -0.05 \\ 
  35 & -0.07 & -0.00 & -0.48 & 0.24 & -0.21 & -0.69 & 0.53 & -0.00 & 0.08 & 0.59 & -0.36 & 0.11 & 0.88 & -0.37 & 0.18 & 0.44 & -0.16 & -0.10 & -0.22 \\ 
  36 & 0.56 & -0.13 & -0.24 & 0.73 & 0.00 & -0.50 & -0.07 & 0.03 & 0.64 & 0.40 & -0.28 & -0.82 & -0.12 & -0.14 & -0.10 & 0.04 & -0.16 & 0.48 & -0.05 \\ 
  37 & 0.30 & -0.23 & -0.55 & 0.24 & 0.25 & -0.49 & 0.03 & -0.85 & -0.03 & -0.39 & -0.31 & -0.39 & -0.20 & 0.17 & -0.42 & -0.06 & 0.01 & 0.31 & 0.25 \\ 
  38 & 0.45 & 0.12 & -0.19 & -0.63 & -0.89 & 0.01 & -0.14 & -0.04 & 0.60 & 0.18 & 0.04 & -0.45 & -0.01 & 0.06 & 0.35 & -0.39 & 0.24 & 0.71 & -0.21 \\ 
  39 & 0.32 & 0.91 & 1.48 & 0.00 & 0.53 & 0.21 & 0.15 & -0.62 & 0.74 & 0.00 & 0.14 & 0.15 & -0.20 & -0.07 & 0.50 & -0.45 & 0.61 & -0.54 & -0.79 \\ 
  40 & 0.11 & -0.29 & 0.74 & 0.93 & 0.13 & 0.12 & -0.03 & -0.54 & 0.34 & 0.16 & 0.52 & 0.21 & -0.04 & 0.13 & -0.21 & -0.00 & 0.05 & -0.65 & -0.67 \\ 
  41 & -0.40 & 0.97 & 0.96 & 0.30 & -0.20 & 0.15 & 0.65 & -0.14 & 0.50 & 0.60 & -0.15 & 0.58 & 0.12 & -0.22 & -0.55 & -0.00 & -0.42 & -0.00 & -0.91 \\ 
  42 & 0.15 & -0.10 & 0.41 & 0.20 & 0.39 & 0.40 & -0.46 & -0.54 & -0.13 & 0.13 & -0.27 & 0.75 & 0.03 & -0.24 & -0.04 & -0.18 & 0.09 & -0.55 & -0.33 \\ 
  43 & -0.05 & -0.93 & 0.06 & -0.04 & 0.07 & 1.43 & -0.30 & -0.23 & -0.00 & -0.13 & -0.30 & 0.32 & 0.15 & 0.27 & -0.23 & -0.54 & 0.02 & 0.15 & 0.02 \\ 
  44 & 0.53 & 0.70 & 0.68 & 0.38 & 0.91 & -0.15 & -0.66 & -0.22 & -0.21 & 0.20 & 0.06 & 0.46 & 0.64 & -0.04 & -0.14 & -0.00 & 1.11 & 0.35 & -0.20 \\ 
  45 & 0.44 & -0.15 & -0.12 & 0.20 & 0.49 & -0.01 & 0.31 & -0.36 & -0.22 & 0.38 & -0.16 & 0.42 & 0.30 & 0.31 & -0.07 & -0.05 & -0.04 & -0.02 & -0.16 \\ 
  46 & -0.17 & -0.30 & 0.16 & 0.12 & 0.05 & -0.11 & -0.35 & 0.00 & -0.31 & -0.18 & 0.49 & 0.05 & 0.37 & 0.11 & -0.60 & -0.21 & 0.48 & -0.19 & 0.03 \\ 
  47 & -0.03 & 0.31 & 0.41 & -0.12 & -0.31 & 0.03 & 0.14 & -0.33 & 0.05 & -0.12 & -0.20 & 0.03 & -0.69 & -0.16 & 0.14 & 0.55 & 0.12 & 0.16 & -0.38 \\ 
  48 & -0.49 & 0.12 & -0.61 & 0.15 & 1.05 & -0.51 & -0.07 & 0.26 & -0.02 & 0.22 & -1.86 & -0.04 & -0.19 & -0.60 & 0.41 & 0.05 & -0.60 & 0.51 & 0.00 \\ 
  49 & -0.46 & 0.02 & 0.67 & 0.68 & -1.05 & -0.25 & -0.63 & -0.35 & 0.68 & 0.00 & -0.45 & -0.07 & -0.50 & 0.16 & 0.39 & 0.43 & 0.59 & 0.37 & -0.24 \\ 
  50 & 0.41 & -0.16 & -0.08 & 0.36 & -0.90 & -0.08 & -0.29 & 0.22 & 0.43 & -0.15 & 0.07 & 0.10 & 0.06 & 0.42 & 0.51 & -0.15 & 0.32 & -0.38 & -0.26 \\ 
  51 & 0.07 & -0.51 & -0.44 & -0.33 & -0.08 & 0.05 & 0.05 & 0.00 & 0.25 & -0.13 & -1.10 & -0.08 & 0.05 & 0.05 & 0.51 & 0.11 & -0.53 & -0.06 & 0.59 \\ 
  52 & -0.21 & 0.17 & 0.64 & -0.00 & 0.47 & -0.48 & 0.54 & -0.04 & 0.15 & 0.24 & 0.03 & 0.14 & -0.17 & -0.11 & 0.44 & -0.16 & -0.49 & 0.09 & 0.22 \\ 
  53 & 0.00 & -0.74 & -0.34 & -0.02 & 0.04 & 0.06 & -0.74 & 0.26 & -0.55 & -0.22 & -0.01 & 0.24 & 0.02 & -0.01 & -0.06 & -0.22 & 0.18 & 0.42 & 0.39 \\ 
  54 & -0.07 & 1.45 & -0.54 & -0.00 & -0.06 & -0.86 & -0.42 & 0.83 & 0.36 & -0.15 & 0.08 & 0.38 & -1.86 & -0.43 & -1.21 & -0.13 & 0.82 & 0.69 & 0.55 \\ 
  55 & -0.11 & 0.58 & -0.17 & 0.54 & 0.84 & -0.58 & 0.52 & -0.09 & 0.54 & 0.04 & 0.37 & 0.56 & 0.47 & -0.62 & 0.27 & -0.21 & -0.04 & -0.03 & -0.28 \\ 
  56 & 0.04 & -0.68 & -0.00 & -0.25 & -0.23 & 0.51 & -0.08 & 0.29 & -0.32 & 0.12 & 0.25 & 0.25 & 0.35 & 0.08 & -0.20 & -0.11 & -0.19 & 0.06 & 0.43 \\ 
  57 & -0.01 & -0.17 & -0.01 & 0.47 & -0.13 & -0.36 & -0.58 & 0.28 & -0.08 & 0.20 & 0.13 & 0.64 & 0.58 & -0.16 & -0.93 & 0.00 & -0.62 & -0.04 & 0.28 \\ 
  58 & -0.06 & 0.17 & 0.06 & 0.50 & 0.27 & -0.36 & -0.20 & 0.35 & -0.25 & 0.28 & -0.10 & -0.47 & 0.78 & -0.21 & 0.23 & 0.48 & -0.00 & -0.01 & 0.20 \\ 
  59 & 0.00 & 0.51 & 0.47 & -0.52 & -0.07 & 0.02 & -0.19 & -0.62 & -0.09 & 0.25 & -0.22 & 0.46 & 0.06 & -0.03 & -0.38 & 0.04 & -0.04 & -0.51 & -0.73 \\ 
  60 & -0.42 & 0.00 & -0.25 & -0.22 & 0.23 & 0.47 & 0.20 & 0.07 & -0.31 & -0.22 & 0.34 & -0.31 & -0.04 & -0.18 & -0.29 & 0.30 & -0.21 & 0.12 & -0.07 \\ 
  61 & -0.22 & -0.26 & 0.36 & 0.75 & 0.04 & -0.76 & 0.77 & 0.18 & 0.02 & 0.40 & 0.40 & 0.11 & 0.00 & -0.20 & 0.25 & 0.26 & -0.72 & 0.39 & -0.18 \\ 
  62 & 0.19 & -0.95 & -0.45 & 0.16 & 0.33 & 0.32 & -0.18 & -0.00 & 0.23 & -0.28 & 0.00 & 0.25 & 0.12 & 0.24 & -0.32 & 0.06 & -0.75 & -0.47 & -0.60 \\ 
  63 & 0.33 & 0.06 & -0.67 & -0.04 & -0.57 & 0.29 & -0.14 & 0.05 & 0.21 & -0.48 & -0.25 & 0.33 & -0.35 & -0.20 & -0.29 & 0.05 & 0.35 & 0.04 & -0.38 \\ 
  64 & 0.32 & -0.27 & -0.30 & -0.07 & -0.41 & -0.00 & -0.22 & 0.13 & 0.11 & 0.06 & -0.31 & 0.36 & 0.00 & 0.13 & 0.17 & -0.08 & -0.76 & 0.05 & 0.21 \\ 
  65 & 0.30 & -0.23 & 0.20 & -0.18 & 0.52 & 0.53 & -0.37 & -0.07 & -0.44 & 0.44 & 0.49 & -0.61 & 0.28 & 0.57 & -0.23 & -0.02 & 0.43 & -0.08 & -0.20 \\ 
  66 & -0.55 & 0.00 & 0.45 & -0.04 & 0.19 & 0.05 & 0.64 & -0.27 & 0.00 & 0.09 & 0.06 & 0.09 & 0.13 & 0.36 & 0.37 & 0.03 & -0.54 & -0.24 & -0.19 \\ 
  67 & 0.00 & -0.02 & 0.68 & -0.15 & 0.63 & -0.12 & 0.28 & 0.17 & 0.14 & -0.20 & 0.03 & 0.64 & -0.49 & -0.45 & 0.37 & -0.26 & 0.05 & 0.35 & 0.14 \\ 
  68 & -0.35 & -0.81 & 0.33 & -0.13 & -0.26 & -0.02 & 0.34 & 0.14 & 0.15 & -0.06 & 0.05 & -0.09 & 0.00 & 0.49 & 0.42 & -0.16 & -0.54 & 0.24 & 0.56 \\ 
  69 & -0.03 & 0.00 & 0.24 & 0.04 & 0.11 & -0.85 & -0.03 & 0.14 & 0.38 & -0.03 & 0.12 & 0.31 & -0.20 & 0.36 & -0.35 & -0.58 & 1.14 & 0.04 & -0.16 \\ 
  70 & -0.06 & 0.15 & -0.47 & -0.21 & 0.08 & -0.20 & 0.39 & 0.04 & 0.22 & -0.43 & 0.00 & -0.14 & -0.03 & 0.20 & -0.16 & -0.36 & 0.31 & 0.06 & 0.11 \\ 
  71 & 0.64 & 0.82 & -0.60 & -0.38 & -0.04 & -0.00 & -0.17 & -0.33 & -0.10 & 0.52 & 0.52 & -0.05 & 0.18 & 0.00 & -0.05 & -0.08 & 0.84 & -0.55 & -0.05 \\ 
  72 & 0.19 & 0.41 & -0.74 & 0.26 & -0.19 & -0.00 & 0.30 & -0.01 & -0.35 & -0.41 & -0.48 & -0.52 & -0.11 & 0.02 & 0.06 & 0.47 & -0.06 & -0.05 & -0.00 \\ 
  73 & -0.50 & 0.30 & 1.08 & -0.03 & 0.18 & 0.52 & -0.23 & -0.13 & 0.71 & 0.93 & 0.15 & -0.78 & -0.53 & 0.31 & 0.90 & -0.49 & 0.00 & -0.25 & 0.13 \\ 
  74 & 0.11 & -0.04 & -0.02 & 0.30 & -0.01 & -0.50 & -0.57 & -0.08 & 0.34 & -0.47 & 0.31 & 0.63 & 0.32 & -1.04 & 0.14 & 0.09 & 0.10 & -0.17 & -0.52 \\ 
  75 & -0.32 & 0.20 & 0.32 & 0.26 & 0.42 & 0.14 & -0.71 & 0.13 & 0.08 & -0.34 & 0.75 & 0.09 & -0.79 & -0.38 & 0.49 & -0.17 & -0.08 & -0.22 & 0.21 \\ 
  76 & 0.05 & 0.58 & 0.45 & -0.07 & -0.87 & -0.00 & 0.37 & -0.06 & 0.02 & -0.33 & -0.37 & 0.54 & -0.16 & 0.02 & -0.09 & 0.42 & 0.11 & 0.30 & 0.01 \\ 
  77 & 0.19 & 0.85 & -0.17 & -0.56 & -0.26 & -0.40 & -0.06 & 0.10 & 0.31 & -0.26 & -0.00 & 0.50 & -0.87 & -0.03 & 0.25 & 0.11 & -0.23 & 0.46 & -0.06 \\ 
  78 & 0.26 & -0.18 & 0.28 & 0.29 & 0.25 & 0.10 & -0.58 & -0.16 & 0.45 & 0.80 & -0.44 & -0.00 & 0.08 & -0.05 & -0.03 & -0.44 & -0.09 & -0.00 & -0.14 \\ 
  79 & -0.93 & 0.07 & 0.59 & -0.16 & -0.76 & 0.60 & -1.12 & 0.45 & 0.72 & -0.10 & 0.27 & -0.06 & -0.58 & 0.61 & 0.37 & -0.51 & 0.73 & 0.11 & -0.53 \\ 
  80 & -0.05 & 0.48 & 1.03 & -0.05 & 0.29 & 0.34 & 0.38 & -0.21 & 0.07 & -0.00 & 0.60 & -0.04 & 0.46 & 0.45 & -0.23 & 0.22 & -0.10 & 0.14 & -0.16 \\ 
  81 & -0.03 & -0.66 & -0.39 & 0.31 & 0.41 & 0.27 & -0.32 & 0.06 & 0.46 & 0.16 & 0.16 & -0.01 & -0.16 & -0.13 & 0.49 & -0.00 & -0.25 & -0.23 & 0.09 \\ 
  82 & -0.30 & -1.85 & 0.18 & 0.72 & -0.68 & 0.92 & -0.37 & 0.39 & 0.73 & -0.01 & 0.00 & 0.01 & -0.81 & 0.69 & -0.30 & -0.44 & 0.58 & 0.17 & 0.25 \\ 
  83 & -1.03 & -0.10 & -0.61 & -0.19 & -0.37 & 0.02 & 0.42 & 0.21 & -0.05 & -0.22 & -0.08 & 0.21 & 0.28 & -0.14 & 0.06 & -0.49 & -0.38 & 0.14 & 0.45 \\ 
  84 & 0.16 & 0.12 & -0.12 & -0.26 & 0.17 & 0.48 & 0.34 & 0.09 & 0.45 & -0.02 & -0.26 & -0.00 & -0.23 & 0.18 & 0.21 & -0.17 & 0.09 & -0.29 & 0.40 \\ 
  85 & 0.00 & 0.15 & 0.26 & 0.34 & -0.40 & 0.03 & -0.31 & -0.72 & 0.09 & -0.19 & 0.45 & -0.34 & 0.44 & 0.27 & 0.23 & -0.15 & -0.51 & -0.37 & -0.06 \\ 
  86 & 0.19 & -0.51 & -0.07 & 0.19 & 0.10 & 0.71 & -0.34 & -0.30 & -0.42 & 0.39 & 0.66 & 0.06 & -0.00 & 0.22 & -0.44 & 0.01 & 0.35 & -0.50 & 0.06 \\ 
  87 & -0.44 & 0.06 & -0.00 & 0.82 & -0.09 & -0.24 & -1.00 & 0.28 & -0.47 & 0.36 & 0.37 & 0.01 & 0.30 & -0.09 & -0.16 & -0.25 & 1.54 & 0.51 & 0.48 \\ 
  88 & 0.16 & 1.10 & 0.86 & -0.56 & 0.14 & 0.19 & -0.13 & 0.05 & -0.15 & 0.11 & -0.12 & 0.09 & 0.17 & 0.36 & -0.26 & 0.34 & -0.20 & 0.28 & -0.00 \\ 
  89 & 0.11 & 0.03 & -0.97 & 0.11 & -0.63 & 0.58 & -0.04 & 0.60 & 0.55 & -0.83 & -0.76 & 0.34 & -0.70 & -0.68 & -0.19 & -0.43 & 0.71 & 0.26 & -0.30 \\ 
  90 & -0.25 & -1.61 & -0.08 & -0.00 & 0.00 & -0.10 & 0.12 & 0.18 & -0.24 & 0.43 & 0.51 & -0.66 & 0.06 & 0.03 & -0.30 & 0.24 & -0.27 & -0.18 & 0.34 \\ 
  91 & 0.56 & 0.69 & 0.65 & 0.16 & 0.24 & 0.22 & 0.38 & -0.21 & -0.21 & 0.22 & 0.05 & -0.00 & -0.45 & 0.23 & -0.05 & 0.00 & 0.29 & -0.00 & 0.04 \\ 
  92 & 0.01 & 0.60 & 0.07 & 0.03 & -0.18 & -0.35 & 0.70 & -0.04 & 0.03 & 0.31 & 0.43 & 0.05 & -0.05 & 0.12 & -0.40 & -0.18 & -0.45 & 0.30 & 0.34 \\ 
  93 & -0.62 & -0.26 & -0.39 & 0.32 & -0.79 & -0.77 & 0.47 & 0.29 & 0.20 & 0.05 & -0.43 & 0.25 & 0.12 & -0.50 & -0.59 & 0.18 & -0.70 & 0.24 & 0.28 \\ 
  94 & 0.06 & 0.08 & 0.48 & 0.16 & -0.25 & -1.14 & -0.12 & -0.85 & 0.03 & 0.55 & 0.01 & 0.18 & 0.01 & -0.74 & 0.31 & 0.29 & -0.20 & -0.49 & -0.73 \\ 
  95 & 0.15 & 0.66 & -0.00 & -0.04 & -0.10 & -0.23 & 0.19 & -0.16 & -0.01 & -0.23 & 0.05 & 0.00 & -0.51 & 0.02 & 0.61 & 0.24 & 0.56 & -0.32 & -0.61 \\ 
  96 & 0.10 & 0.49 & -0.96 & -0.15 & 0.11 & 0.33 & -1.46 & -0.44 & -0.25 & -0.30 & -0.00 & 0.09 & -0.07 & -0.16 & 0.03 & -0.10 & 0.28 & -0.31 & 0.11 \\ 
  97 & -0.29 & -0.36 & -0.10 & 0.65 & 0.18 & -0.01 & -0.31 & 0.32 & -0.31 & 0.18 & 0.21 & 0.22 & -0.09 & -0.05 & 0.13 & -0.12 & -0.22 & -0.02 & -0.37 \\ 
  98 & 0.21 & -0.23 & 0.45 & -0.07 & -0.42 & 0.23 & -0.31 & 0.07 & -0.18 & 0.29 & 0.07 & 0.39 & 0.06 & 0.14 & -0.35 & 0.20 & 1.09 & 0.05 & -0.43 \\ 
  99 & 0.04 & 0.08 & 0.19 & -0.02 & 0.17 & 0.14 & -0.26 & 0.11 & -0.10 & -0.67 & 0.00 & 0.04 & 0.04 & 0.02 & -0.36 & 0.07 & -0.05 & -0.12 & 0.30 \\ 
  100 & 0.08 & -0.15 & 0.43 & -0.17 & -0.05 & -0.45 & 0.07 & -0.10 & 0.03 & -0.52 & -0.04 & 0.21 & 0.43 & -0.00 & 0.00 & 0.05 & -0.94 & 0.17 & -0.06 \\ 
  101 & -0.26 & -0.86 & -0.18 & 0.39 & 0.40 & -0.19 & 0.12 & 0.03 & -0.25 & -0.04 & -0.00 & 0.11 & 0.43 & 0.01 & 0.04 & -0.10 & -0.13 & -0.08 & 0.14 \\ 
  102 & -0.36 & 0.97 & 1.03 & -0.05 & -0.78 & 0.43 & 0.08 & 0.14 & -0.23 & -0.35 & -0.42 & -0.78 & -0.32 & -0.20 & 0.31 & 0.07 & 0.61 & 0.22 & 0.20 \\ 
  103 & -0.13 & 0.41 & 0.52 & -0.08 & 0.03 & -0.05 & -0.33 & 0.10 & -0.01 & -0.45 & 0.17 & 0.03 & 0.03 & -0.01 & -0.01 & 0.02 & -0.36 & 0.09 & 0.30 \\ 
  104 & 0.00 & -0.13 & -0.00 & 0.17 & -0.05 & -0.85 & 1.00 & 0.19 & 0.23 & 0.11 & -0.50 & -0.18 & 0.21 & 0.04 & 0.30 & -0.89 & -1.00 & 0.42 & 0.36 \\ 
  105 & -0.13 & -0.04 & -1.93 & 0.07 & -0.23 & -1.63 & 1.36 & 0.26 & -0.04 & 0.12 & -0.13 & 0.02 & 0.47 & 0.13 & 0.13 & 0.21 & -0.87 & 0.22 & 0.02 \\ 
  106 & -0.28 & 0.29 & 0.12 & -0.30 & -0.25 & -0.71 & 0.59 & -0.03 & 0.06 & -0.06 & -0.21 & -0.49 & 0.75 & -0.25 & 0.43 & 0.26 & 0.11 & 0.57 & 0.08 \\ 
  107 & -0.31 & 0.51 & -1.46 & -0.06 & 0.30 & -0.52 & -0.26 & -0.34 & 0.58 & 0.65 & 0.10 & 0.86 & 0.11 & -1.06 & 0.34 & 0.11 & 0.09 & -0.56 & -0.72 \\ 
  108 & -0.54 & 0.01 & -0.39 & 0.22 & -0.10 & -0.14 & 0.76 & 0.18 & -0.26 & 0.79 & 0.00 & -0.09 & 0.13 & -0.10 & 0.28 & -0.28 & 0.12 & 0.42 & 0.60 \\ 
  109 & -0.18 & -0.74 & 0.06 & -0.56 & 0.15 & 0.34 & -1.09 & -0.40 & 0.02 & 0.35 & 0.72 & -0.33 & -0.34 & 0.52 & 0.05 & -0.61 & -0.09 & -0.00 & -0.27 \\ 
  110 & 0.63 & -0.12 & -1.49 & -0.05 & 0.65 & -0.16 & 0.43 & 0.26 & -0.09 & 1.04 & -0.23 & 1.04 & 0.27 & -0.30 & -0.13 & -0.05 & -0.22 & 0.78 & -0.00 \\ 
  111 & -0.11 & 0.08 & 0.14 & -0.19 & -0.46 & -0.15 & 0.98 & 0.02 & 0.03 & -0.02 & -0.16 & -0.22 & 0.24 & -0.18 & 0.18 & -0.02 & -0.06 & 1.02 & 0.50 \\ 
  112 & -0.17 & 0.80 & -0.70 & -0.24 & -0.01 & 0.43 & -0.16 & -0.00 & -0.18 & -0.63 & -0.37 & 0.48 & 0.09 & 0.04 & 0.40 & 0.38 & 0.08 & 0.30 & -0.05 \\ 
  113 & 0.08 & 1.29 & 1.32 & -0.21 & 0.22 & -0.15 & 0.23 & 0.14 & -0.41 & -0.16 & 0.37 & 0.05 & -0.18 & -0.15 & -0.90 & -0.10 & -0.24 & 0.00 & 0.19 \\ 
  114 & -0.06 & 0.47 & 0.49 & 0.08 & 0.13 & 0.38 & -0.00 & 0.11 & -0.40 & -0.05 & -0.20 & -0.42 & 0.01 & -0.00 & -0.57 & 0.02 & -0.39 & 0.10 & -0.32 \\ 
  115 & 0.22 & -0.32 & 1.00 & -0.19 & -0.12 & -0.08 & 0.55 & 0.04 & -0.03 & -0.00 & -0.25 & 0.20 & -0.10 & -0.07 & -0.16 & -0.21 & 0.20 & -0.18 & 0.25 \\ 
  116 & -0.41 & -0.43 & -0.38 & -2.31 & -0.59 & 0.45 & 0.16 & 0.39 & 0.51 & -0.62 & -0.39 & -0.24 & -0.01 & 0.09 & -0.36 & 0.00 & 0.19 & 0.04 & 0.33 \\ 
  117 & -0.20 & 0.29 & 0.31 & -0.16 & 0.18 & -0.17 & 0.33 & -0.00 & 0.90 & 0.38 & -0.31 & -0.14 & 0.05 & -0.16 & 0.54 & 0.20 & 0.24 & -0.08 & 0.21 \\ 
  118 & -0.01 & -0.17 & 1.40 & -0.03 & -0.02 & -0.87 & -0.17 & 0.06 & 0.14 & -0.17 & -0.51 & -0.18 & 0.54 & -0.15 & -0.10 & 0.00 & 0.39 & 0.30 & 0.33 \\ 
  119 & 0.12 & -0.39 & -0.28 & -0.22 & 0.50 & -0.00 & 0.65 & -0.47 & 0.16 & 0.40 & -0.41 & 0.25 & -0.11 & -0.18 & 0.18 & 0.15 & -0.14 & -0.32 & -0.34 \\ 
  120 & 0.09 & 0.23 & 0.61 & -0.32 & 0.28 & 0.73 & -0.37 & -0.11 & -0.28 & 0.61 & -0.96 & -0.13 & -0.97 & -0.00 & -1.01 & -0.22 & 0.39 & 0.00 & -0.25 \\ 
  121 & 0.90 & -0.38 & -1.00 & 0.09 & 0.27 & 0.18 & -0.09 & -0.63 & 0.19 & -0.40 & -0.16 & 0.11 & -0.31 & 0.22 & -0.19 & 0.45 & -0.02 & -0.05 & -0.41 \\ 
  122 & -0.21 & -0.81 & -0.23 & 0.25 & 0.06 & 0.15 & -0.19 & 0.43 & 0.02 & -0.38 & -0.35 & -0.24 & -0.46 & 1.33 & -0.08 & -0.48 & 1.08 & 0.22 & 1.04 \\ 
  123 & -0.17 & 0.53 & 0.19 & 0.28 & 0.32 & 0.13 & 0.21 & -0.09 & -0.25 & 0.19 & 0.35 & -0.03 & -0.22 & 0.17 & -0.21 & -0.06 & 0.41 & 0.04 & -0.26 \\ 
  124 & -0.47 & -0.25 & 0.66 & -0.25 & -0.63 & 0.33 & -0.48 & -0.01 & 0.14 & -0.12 & -0.56 & -0.11 & 0.08 & -0.11 & 0.13 & 0.06 & -0.55 & 0.10 & -0.16 \\ 
  125 & 0.29 & -0.36 & -0.01 & -0.03 & 0.10 & -0.09 & 0.36 & -0.14 & -0.07 & 0.09 & 0.01 & -0.12 & -0.08 & 0.22 & 0.46 & 0.19 & 0.08 & 0.00 & -0.01 \\ 
  126 & -0.15 & -1.09 & 0.01 & -0.14 & -1.20 & -0.11 & 0.53 & 0.22 & -0.04 & 0.29 & -0.33 & -1.41 & 1.10 & -0.31 & 0.48 & 0.12 & 0.12 & 0.40 & -0.03 \\ 
  127 & 0.03 & 0.10 & -0.00 & 0.24 & -0.04 & -0.54 & 0.28 & -0.23 & 0.19 & 0.23 & 0.22 & -0.26 & 0.11 & -0.04 & 0.09 & 0.12 & -0.25 & 0.08 & -0.00 \\ 
  128 & 0.24 & 0.21 & 0.77 & -0.02 & -1.15 & 0.11 & -0.21 & -0.31 & 0.28 & 0.34 & 0.28 & 0.18 & -0.20 & 0.06 & -0.13 & -0.33 & 0.53 & 0.24 & -0.42 \\ 
  129 & 0.24 & 0.50 & 0.57 & 0.27 & -0.34 & -0.45 & 0.26 & -0.94 & -0.40 & 0.20 & -0.28 & -0.13 & -0.00 & 0.13 & -0.13 & 0.53 & 0.03 & -0.30 & -1.18 \\ 
  130 & -0.63 & -0.41 & -0.37 & -0.02 & 0.08 & -0.00 & -0.09 & -0.38 & 0.05 & -0.10 & 0.26 & 0.20 & 0.38 & 0.10 & 0.75 & -0.30 & -0.86 & 0.03 & 0.13 \\ 
  131 & 0.07 & -1.39 & 0.13 & -0.33 & -0.32 & 0.14 & 0.94 & -0.24 & -0.18 & 0.21 & 0.32 & -0.24 & -0.54 & -0.08 & 0.20 & -0.01 & 0.24 & -0.07 & 0.45 \\ 
  132 & 0.07 & -0.82 & -0.00 & 0.09 & -0.22 & 0.06 & -0.04 & -0.23 & 0.04 & -0.06 & 0.03 & -0.14 & -0.03 & 0.01 & -0.07 & 0.26 & -0.28 & 0.19 & -0.04 \\ 
  133 & -0.12 & -1.93 & -2.08 & 0.00 & -0.23 & 0.16 & 0.32 & -0.19 & -0.11 & -0.34 & 0.51 & -0.14 & 0.00 & 0.13 & 0.00 & 0.00 & -0.45 & -0.18 & 0.14 \\ 
  134 & 0.19 & 0.37 & 0.13 & -0.68 & -0.15 & 0.26 & 0.40 & -0.00 & -0.20 & -0.42 & -0.10 & -0.30 & -0.13 & 0.00 & -0.38 & 0.11 & 0.09 & -0.17 & 0.62 \\ 
  135 & 0.11 & -0.40 & -0.09 & 0.28 & 0.59 & 0.59 & -0.12 & -0.17 & -0.20 & 0.15 & -0.10 & 0.06 & 0.11 & -0.11 & -0.33 & 0.10 & 0.34 & -0.12 & 0.24 \\ 
  136 & 0.19 & 0.05 & -0.87 & 0.42 & -0.13 & 0.21 & -0.43 & -0.31 & -0.06 & -0.39 & 0.12 & -1.42 & -0.77 & 0.01 & 0.00 & 0.14 & 0.13 & -0.03 & 0.23 \\ 
  137 & 0.01 & -0.32 & -0.51 & 0.15 & -0.26 & -0.15 & 0.15 & 0.28 & 0.09 & -0.52 & 0.31 & -0.08 & -0.00 & -0.10 & -0.04 & 0.20 & -1.11 & 0.42 & -0.23 \\ 
  138 & 0.20 & -1.15 & -0.61 & -0.03 & -0.33 & 0.25 & -0.11 & -0.17 & -0.30 & -0.14 & 0.09 & 0.21 & 0.19 & 0.02 & -0.08 & 0.16 & -0.47 & -0.07 & -0.25 \\ 
  139 & -0.21 & 0.18 & 0.62 & 0.40 & 0.68 & 0.18 & -0.10 & 0.07 & -0.01 & 0.74 & -0.14 & -0.19 & -0.38 & 0.00 & -0.08 & -0.17 & -0.24 & -0.36 & 0.18 \\ 
  140 & -0.70 & 0.92 & 2.14 & 0.17 & -0.61 & -0.73 & 0.81 & -0.66 & 0.35 & 0.89 & 0.00 & 0.20 & -0.51 & 0.39 & 0.24 & 0.14 & 0.17 & -0.33 & -0.80 \\ 
  141 & 0.07 & 0.75 & 0.80 & 0.11 & 0.23 & 0.19 & -0.53 & 0.12 & 0.27 & -0.21 & -0.14 & -0.23 & -0.35 & 0.14 & -0.05 & -0.35 & 0.44 & 0.21 & -0.35 \\ 
  142 & -0.38 & 0.00 & -0.45 & 0.34 & -0.37 & 0.48 & -0.22 & 0.62 & -0.03 & -0.17 & -0.57 & -0.81 & -0.08 & 0.29 & 0.27 & -0.17 & -0.07 & 0.15 & 0.62 \\ 
  143 & -0.07 & 0.02 & -0.30 & -0.12 & -0.39 & 0.11 & 0.45 & 0.03 & 0.06 & -0.11 & 0.14 & -0.58 & 0.10 & 0.18 & -0.25 & 0.20 & 0.00 & -0.06 & 0.01 \\ 
  144 & -0.08 & 0.54 & -1.14 & -0.20 & 0.02 & -0.10 & 0.34 & 0.16 & -0.35 & 0.17 & 0.67 & 0.32 & -0.34 & -0.15 & -0.16 & -0.16 & -0.70 & 0.09 & 0.74 \\ 
  145 & -0.88 & 0.00 & 0.24 & 0.83 & -0.22 & -0.64 & 0.75 & 0.11 & -0.05 & 0.15 & -0.05 & 0.05 & -0.01 & -0.14 & -0.37 & -0.03 & -0.21 & 0.05 & 0.02 \\ 
  146 & -0.05 & 0.38 & 0.10 & 0.21 & 0.01 & 0.21 & -0.43 & -0.53 & -0.10 & -0.13 & 0.23 & 0.19 & -0.07 & 0.35 & 0.13 & -0.54 & 0.14 & -0.09 & -0.18 \\ 
  147 & -0.01 & -0.13 & -0.19 & 0.26 & -0.16 & -0.00 & 0.19 & 0.00 & -0.53 & -0.12 & 0.26 & 0.46 & 0.15 & -0.10 & 0.29 & 0.05 & -0.32 & -0.08 & 0.56 \\ 
  148 & -0.14 & 0.09 & -0.03 & -0.10 & -0.00 & -0.18 & 0.02 & -0.03 & 0.00 & 0.45 & -0.61 & 0.10 & 0.27 & -0.28 & 0.44 & 0.08 & -0.06 & -0.20 & 0.16 \\ 
  149 & 0.39 & -0.65 & -0.06 & -0.05 & 0.25 & -1.25 & -1.50 & 0.15 & 0.02 & -0.46 & 0.56 & -0.74 & -0.03 & 0.20 & 0.23 & 0.18 & -0.58 & 0.08 & 0.12 \\ 
  150 & 0.43 & 0.35 & -0.34 & -0.39 & -0.13 & -0.97 & 0.10 & 0.17 & -0.34 & 0.40 & 0.00 & 0.08 & -0.18 & -0.05 & 0.47 & 0.48 & -0.96 & 0.00 & -0.02 \\ 
  151 & 0.61 & -0.15 & 0.75 & -0.01 & 0.74 & -0.42 & -0.27 & 0.56 & -0.03 & -0.21 & -0.10 & 1.00 & 0.01 & -0.23 & 0.44 & -0.04 & 0.17 & 0.19 & 0.04 \\ 
  152 & 0.21 & 0.13 & 0.01 & -0.19 & 0.50 & -0.00 & 0.07 & 0.09 & 0.21 & 0.16 & -0.05 & 0.21 & 0.02 & -0.05 & -0.16 & -0.19 & -0.17 & -0.00 & 0.04 \\ 
  153 & 0.10 & -0.41 & 0.19 & 0.16 & 0.09 & 0.35 & -0.49 & 0.25 & -0.06 & -0.26 & 0.10 & 0.23 & -0.02 & 0.16 & -0.16 & -0.15 & 0.06 & -0.06 & 0.21 \\ 
  154 & 0.20 & 0.00 & 0.78 & -0.32 & -0.07 & -0.23 & 0.96 & -0.09 & 0.38 & 0.53 & -0.17 & 0.25 & 0.07 & -0.14 & -0.09 & 0.03 & 0.29 & -0.90 & 0.88 \\ 
  155 & 0.08 & -0.45 & 0.23 & -0.03 & -0.04 & -0.63 & 0.08 & 0.02 & -0.00 & -0.06 & -0.14 & -0.08 & 0.23 & -0.20 & 0.14 & -0.03 & -0.06 & 0.12 & 0.08 \\ 
  156 & 0.00 & 0.26 & 0.31 & 0.02 & 0.15 & -0.60 & -0.76 & 0.66 & -0.55 & -0.16 & 0.16 & -0.01 & -0.20 & 0.28 & -0.24 & -0.11 & 0.05 & 0.49 & 0.37 \\ 
  157 & -0.34 & -0.25 & 0.01 & -0.11 & 0.35 & 0.14 & 0.28 & -0.22 & 0.00 & 0.11 & -0.02 & 0.12 & -0.29 & 0.09 & 0.16 & 0.00 & 0.01 & -0.40 & 0.11 \\ 
  158 & -0.01 & 0.67 & 0.81 & -0.33 & 0.14 & -0.30 & 0.16 & -0.46 & 0.16 & 0.21 & 0.19 & 0.35 & -0.19 & -0.13 & 0.15 & -0.21 & -0.66 & -0.58 & -0.60 \\ 
  159 & 0.09 & -0.39 & -0.54 & -0.55 & -0.72 & 0.64 & -0.93 & 0.29 & -0.29 & -0.79 & -0.12 & -0.16 & -0.71 & 0.49 & 0.26 & 0.21 & -1.17 & 0.38 & 0.81 \\ 
  160 & -0.00 & 0.47 & 1.60 & -0.06 & -0.02 & -0.01 & 0.03 & 0.02 & 0.12 & 0.33 & 0.00 & -0.02 & -1.73 & -0.79 & -0.10 & 0.62 & 0.29 & 0.36 & -0.01 \\ 
  161 & -0.42 & 0.00 & 0.58 & -0.10 & -0.13 & 0.23 & 0.16 & 0.16 & -0.35 & -0.62 & 0.04 & -0.11 & 0.11 & -0.15 & 0.04 & -0.04 & 0.00 & 0.22 & 0.08 \\ 
  162 & -0.28 & 0.81 & 1.97 & 0.19 & 0.09 & 1.09 & -0.35 & 0.22 & -0.38 & -0.10 & -0.19 & -0.10 & -0.85 & 1.07 & -0.22 & -0.60 & 1.30 & 0.36 & 0.00 \\ 
  163 & 0.20 & 0.21 & -0.66 & 0.14 & -0.06 & 0.50 & -0.05 & 0.17 & -0.21 & 0.19 & -0.18 & 0.14 & -0.17 & -0.13 & -0.09 & -0.09 & 0.33 & -0.02 & 0.56 \\ 
  164 & 0.11 & 0.35 & 0.41 & -0.33 & 0.09 & -0.00 & -0.33 & -0.04 & 0.37 & -0.31 & 0.21 & -0.24 & -0.38 & 0.07 & 0.34 & -0.50 & 0.71 & 0.10 & -0.29 \\ 
  165 & 0.12 & 0.65 & 1.63 & -0.27 & 0.17 & 0.19 & -0.27 & -0.00 & 0.15 & 0.33 & -0.54 & -0.02 & 0.09 & 0.02 & -0.36 & -0.22 & 0.97 & -0.35 & -0.31 \\ 
  166 & 0.05 & -0.63 & -0.02 & 0.01 & 0.24 & -0.10 & 0.43 & -0.05 & 0.31 & -0.20 & 0.41 & -0.22 & 0.29 & -0.05 & 0.20 & -0.00 & 0.31 & -0.15 & -0.18 \\ 
  167 & 0.07 & -0.57 & -0.91 & 0.09 & -0.08 & -0.05 & 0.11 & 0.10 & 0.07 & 0.06 & -0.03 & -0.20 & 0.03 & 0.04 & -0.02 & 0.13 & 0.09 & 0.06 & 0.09 \\ 
  168 & -0.02 & 0.05 & -0.44 & -0.21 & -0.52 & 0.06 & -0.11 & -0.41 & -0.05 & 0.30 & 0.11 & 0.00 & -0.01 & -0.08 & -0.34 & 0.10 & 0.37 & -0.01 & 0.15 \\ 
  169 & 0.16 & -0.68 & -1.82 & -0.07 & 0.01 & -0.04 & -0.41 & 0.03 & 0.09 & 0.18 & 0.09 & -0.50 & -0.74 & -0.16 & 0.42 & 0.02 & -0.15 & 0.20 & -0.23 \\ 
  170 & -0.37 & 0.24 & 1.11 & 0.08 & -0.58 & 1.15 & -0.76 & -0.29 & 0.37 & -0.29 & 0.06 & -0.77 & -0.28 & 0.40 & -0.11 & -0.44 & 1.14 & 0.39 & -0.29 \\ 
  171 & -0.00 & 0.24 & 0.41 & 0.26 & 0.07 & -0.44 & -0.20 & -0.02 & -0.61 & 0.13 & -0.46 & 0.48 & 0.45 & -0.13 & -0.04 & 0.15 & 0.31 & -0.28 & 0.03 \\ 
  172 & 0.07 & 0.36 & -0.00 & -0.05 & -0.14 & 0.50 & 0.04 & -0.05 & -0.43 & -0.19 & 0.35 & 0.19 & 0.11 & -0.00 & -0.38 & -0.01 & 0.37 & -0.06 & 0.15 \\ 
  173 & 0.15 & -0.99 & -0.83 & 0.20 & 0.35 & 0.73 & 0.04 & -0.49 & -0.09 & 0.49 & 0.51 & 0.30 & 0.58 & 0.26 & -0.49 & -0.08 & -0.09 & -0.62 & -0.67 \\ 
  174 & 0.21 & -0.49 & -0.16 & 0.17 & 0.29 & -0.22 & 0.00 & -0.26 & 0.66 & 0.54 & 0.07 & -0.02 & -0.17 & -0.40 & 0.08 & 0.04 & 0.08 & -0.51 & -0.40 \\ 
  175 & 0.17 & 0.21 & 0.12 & 0.12 & -0.01 & -0.16 & -0.00 & 0.04 & 0.02 & -0.17 & -0.13 & -0.04 & 0.22 & -0.15 & -0.24 & -0.00 & 0.04 & 0.10 & -0.43 \\ 
  176 & 0.34 & -0.04 & 0.06 & -0.22 & 0.24 & -0.13 & -0.03 & -0.05 & -0.34 & -0.03 & 0.33 & 0.04 & -0.36 & -0.00 & 0.26 & 0.35 & 0.17 & -0.01 & -0.37 \\ 
  177 & 0.31 & 0.11 & 0.81 & 0.25 & -0.10 & 0.18 & -0.23 & 0.34 & -0.45 & -0.56 & 0.51 & -0.43 & -0.25 & 0.69 & -0.36 & -0.27 & 1.11 & -0.09 & 0.03 \\ 
  178 & -0.18 & 0.35 & 0.11 & -0.37 & -0.20 & 0.31 & -0.53 & -0.01 & 0.32 & 0.30 & -0.03 & 0.10 & -0.41 & 0.32 & -0.27 & -0.23 & -0.37 & -0.11 & 0.50 \\ 
  179 & 0.09 & 0.72 & 1.24 & -0.09 & -0.05 & 0.24 & -0.05 & -0.06 & -0.51 & 0.27 & -0.00 & -0.30 & 0.13 & -0.27 & -0.39 & -0.26 & 0.19 & -0.11 & 0.13 \\ 
  180 & 0.48 & -0.68 & 0.41 & -0.50 & -0.39 & -0.98 & 0.35 & -0.13 & 0.00 & 0.24 & -0.13 & -0.84 & -2.20 & -0.39 & 0.21 & 0.02 & 1.16 & 0.07 & 0.04 \\ 
  181 & -0.02 & -1.10 & -0.00 & -0.13 & -0.01 & 0.56 & -0.14 & -0.11 & -0.43 & -0.10 & 0.06 & -0.42 & 0.08 & 0.21 & -0.64 & 0.16 & -0.15 & -0.02 & 0.06 \\ 
  182 & 0.15 & 0.44 & 0.89 & -0.22 & 0.30 & 0.57 & -0.01 & -0.11 & 0.09 & 0.51 & -0.00 & -0.09 & 0.04 & 0.27 & 0.07 & -0.28 & 0.55 & -0.00 & -0.34 \\ 
  183 & 0.16 & 0.25 & -2.05 & -1.01 & -0.40 & -0.39 & 0.06 & 0.25 & -0.23 & 0.38 & -0.61 & -0.01 & -0.67 & 0.38 & 0.10 & 0.08 & -1.08 & 0.46 & 0.29 \\ 
   \hline
%\end{tabular}
\end{longtable}
